Explanation Systems for Approval-Based Multiwinner Voting

In approval-based multiwinner voting, voters express approval preferences over a set of candidates, and the goal is to return a winning committee. This model captures a broad range of subset selection problems under preferences. Prior work has focused on the study of binary proportionality axioms that certify whether a given committee is proportionally representative or not. We take a more fine-grained perspective and initiate the study of explanation systems that quantify how a committee represents the electorate, i.e., how much influence each voter exerts, how this influence is allocated across selected candidates, how each candidate is backed by the voters, and why certain candidates were not chosen. Building on the notion of priceability, we propose price systems as a framework for such explanations. A price system assigns each voter an individual budget, which they can spend on selected candidates they approve, and each candidate needs to be purchased at a unit price. Since many price systems can exist for a given outcome, selecting among them requires care. We initiate an axiomatic study of price systems and propose several axioms capturing structural coherence, faithful attribution of influence, and alignment with proportionality. On the algorithmic side, we introduce a polynomial-time computable rule in which voters continuously gain and exercise influence and show that it satisfies all jointly satisfiable axioms. Experiments on synthetic and real-world instances indicate that our explanations correlate with established proportionality notions and can recover unequal influence when it is present.

==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.125APPROXPRICEABILITYhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=61.95,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.12396694214876,35);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.12396694214876,0) rectangle (axis cs:0.247933884297521,5);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.247933884297521,0) rectangle (axis cs:0.371900826446281,15);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.371900826446281,0) rectangle (axis cs:0.495867768595041,13);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.495867768595041,0) rectangle (axis cs:0.619834710743802,26);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.619834710743802,0) rectangle (axis cs:0.743801652892562,36);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.743801652892562,0) rectangle (axis cs:0.867768595041322,59);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.867768595041322,0) rectangle (axis cs:0.991735537190083,49);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.991735537190083,0) rectangle (axis cs:1.11570247933884,11);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.11570247933884,0) rectangle (axis cs:1.2396694214876,4);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.2396694214876,0) rectangle (axis cs:1.36363636363636,5);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.125APPROXPRICEABILITYscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=6.11805555555555,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.155172413793103, ymax=1.5,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
6.06666666666667 0.164835164835165
0.766666666666667 1.04347826086957
0.322916666666667 1.41935483870968
8.83333333333333 0.113207547169811
1.35 0.740740740740741
1.41666666666667 0.705882352941177
1.07142857142857 0.933333333333333
2.33333333333333 0.428571428571429
1.54666666666667 0.646551724137931
1.0625 0.941176470588235
0.660714285714286 1.35135135135135
1.11428571428571 0.897435897435897
1 1
0.477777777777777 0.930232558139535
4.25 0.161764705882353
1.54166666666667 0.648648648648649
1.35714285714286 0.526315789473684
1 1
0.666666666666667 1.5
1.2962962962963 1
5.125 0.195121951219512
5.3125 0.188235294117647
3.25 0.307692307692308
1.37037037037037 0.72972972972973
3.875 0.258064516129032
1.06666666666667 1.25
1.2375 0.757575757575758
1.24712643678161 0.774193548387097
2.21428571428571 0.451612903225806
0 1.22222222222222
4.27777777777778 0.233766233766234
2.0625 0.484848484848485
1.25 0.8
2.26190476190476 0.442105263157895
8.33333333333333 0.12
1.05555555555556 0.947368421052632
0.94047619047619 1.06329113924051
4.44444444444444 0.225
2.03846153846154 0.490566037735849
0.636363636363636 1.57142857142857
2 0.5
1 1
0 0.727272727272727
1.390625 0.674157303370786
1.52380952380952 0.65625
0.875 1.14285714285714
0.971428571428572 1.02941176470588
1.27083333333333 0.852459016393443
1.25 0.8
7.22222222222222 0.138461538461538
1.25974025974026 0.793814432989691
0 1.12244897959184
1.46666666666667 0.681818181818182
0 1.09090909090909
1.36111111111111 0.73469387755102
0.795454545454546 1.25714285714286
1.9375 0.516129032258065
1.35 0.888888888888889
0 0.685714285714286
2.3 0.434782608695652
0.795918367346939 1.25641025641026
3.28571428571429 0.304347826086957
1.2 0.833333333333333
1.14 0.789473684210526
0.96875 1.16129032258065
3.45 0.289855072463768
1.21428571428571 0.823529411764706
5.38461538461538 0.185714285714286
1.125 0.814814814814815
1.09090909090909 0.916666666666667
0.669230769230769 1.49425287356322
1.75 0.457142857142857
1.375 0.666666666666667
1.16363636363636 0.859375
2.77777777777778 0.36
0.666666666666667 1.5
1.06770833333333 0.878048780487805
0 0.818181818181818
3.4 0.294117647058824
1.62 0.617283950617284
0.775510204081633 1.10526315789474
0.964285714285714 1.03703703703704
2.08333333333333 0.48
4.9 0.204081632653061
1.7 0.588235294117647
3.21428571428571 0.311111111111111
1.23684210526315 0.765957446808511
1.06666666666667 0.9375
0.95 1.31578947368421
0.166242038216561 1.72413793103448
3.42307692307692 0.292134831460674
1.875 0.533333333333333
8 0.125
0 1.22448979591837
1.82857142857143 0.46875
7 0.142857142857143
1.96428571428571 0.5
0 1.43181818181818
0.168421052631579 1.35416666666667
0.954545454545454 1.04761904761905
3.83333333333333 0.260869565217391
0 1.26595744680851
0.857142857142857 1.16666666666667
1.33333333333333 0.75
1.46666666666667 0.681818181818182
1.11111111111111 0.9
0.87037037037037 1.14893617021277
3.375 0.296296296296296
1.08992248062015 0.810810810810811
0.90625 1.10344827586207
0.472222222222222 1.76470588235294
1.11 0.810810810810811
1.55555555555556 0.642857142857143
0.71078431372549 1.24137931034483
0.606060606060606 1.375
1.25 0.8
1.55128205128205 0.636363636363636
1.31818181818182 0.82183908045977
1.77777777777778 0.5625
1.84375 0.542372881355932
1.91836734693878 0.521276595744681
1.46 0.684931506849315
1.61818181818182 0.617977528089888
2.04166666666667 0.489795918367347
2 0.5
0.574074074074074 1.61290322580645
1.26666666666667 0.789473684210526
1.23763066202091 0.802083333333333
1.59259259259259 0.627906976744186
2.375 0.421052631578947
0.356 1.23595505617978
1.33333333333333 0.5625
1 1
0.589285714285714 1.6969696969697
3 0.333333333333333
0 1.07608695652174
1.625 0.692307692307692
1.12857142857143 0.886075949367089
0.8 1.25
0.777777777777778 1.28571428571429
1.12698412698413 0.887323943661972
7.25 0.137931034482759
0.84 1.19047619047619
0.513888888888889 1.2972972972973
1.22222222222222 0.818181818181818
5.25 0.19047619047619
0.866666666666667 1.15384615384615
2.75 0.363636363636364
1.46875 0.680851063829787
1.09090909090909 1.01149425287356
6.1 0.163934426229508
1.75 0.571428571428571
0.235576923076922 1.10204081632653
2.47222222222222 0.404494382022472
0.979166666666667 1.02127659574468
4.33333333333333 0.230769230769231
1 0.714285714285714
5.66666666666667 0.176470588235294
0.742857142857143 1.34615384615385
6.66666666666666 0.15
0.791666666666667 1.26315789473684
3.05 0.327868852459016
1.51704545454545 0.853932584269663
3.5 0.285714285714286
1.26666666666667 0.789473684210526
1.7 0.529411764705882
1.09375 0.914285714285714
1.025 0.975609756097561
0 1
2.875 0.347826086956522
1.17329545454545 0.813559322033898
2.23333333333333 0.447761194029851
0.555555555555556 1.8
1.31428571428571 0.760869565217391
5.2 0.192307692307692
0.73015873015873 1.19565217391304
1.82777777777778 0.542553191489362
2.68571428571429 0.372340425531915
2.16666666666667 0.461538461538462
0.636363636363636 1.57142857142857
4.5 0.222222222222222
1.37037037037037 0.72972972972973
9.42857142857143 0.106060606060606
0.833333333333333 1.2
0.80952380952381 1.23529411764706
1.0962962962963 0.851351351351351
1.25 0.8
1.16666666666667 0.857142857142857
1.425 0.701754385964912
1 1
0 0.96
1.15 0.869565217391304
1.2 0.833333333333333
0.727272727272727 1.375
0.3 2
1.68571428571429 0.593220338983051
1.42424242424242 0.585106382978723
0.640086206896552 1.13131313131313
0 1.6
2.19047619047619 0.391304347826087
1.1875 0.982456140350877
0.844444444444444 1.18421052631579
1.56666666666667 0.382978723404255
1.6 0.609375
1.11111111111111 1.46666666666667
1.2 0.892857142857143
2.23076923076923 0.344827586206897
1.9 0.526315789473684
0.452380952380952 0.921052631578947
1.35384615384615 0.738636363636364
0.348958333333333 0.895522388059702
3.57142857142857 0.28
1.13636363636364 1.04
1.58095238095238 0.632530120481928
0.986111111111111 0.76056338028169
1.5 0.666666666666667
1.77083333333333 0.564705882352941
0 1.44
1.19318181818182 1.04761904761905
4 0.25
1.31818181818182 0.793103448275862
1.84444444444444 0.542168674698795
0.829545454545455 1.20547945205479
0.707142857142858 1.06060606060606
1.51515151515151 0.72
0.909090909090909 1.1
1.06666666666667 0.9375
2.30555555555556 0.433734939759036
18.25 0.0547945205479452
0.660714285714285 1.08108108108108
0 1.16129032258065
2.025 0.493827160493827
0.558333333333333 0.895522388059702
1.66666666666667 0.571428571428571
1.3 0.769230769230769
0.8 1.25
1.05 0.793650793650794
2.36666666666667 0.422535211267606
1.43801652892562 0.672413793103448
5.5 0.181818181818182
0.828571428571429 1.20689655172414
1.41666666666667 0.705882352941177
0.600600600600601 1.375
0.9 1
0.83743842364532 1
1.11111111111111 0.9
0.866666666666667 0.961538461538462
2 0.5
2.16666666666667 0.461538461538462
0.795454545454546 0.914285714285714
0.984375 1.01587301587302
23.5 0.0425531914893617
2.07142857142857 0.482758620689655
1.23636363636364 0.808823529411765
5.25 0.19047619047619
1.21739130434783 0.958333333333333
1 1
11.8571428571429 0.0602409638554217
3.92 0.255102040816327
1.07777777777778 0.989690721649485
1.088 0.882352941176471
1.42592592592593 0.701298701298701
1.57142857142857 0.636363636363636
0.777777777777778 1.28571428571429
0 1.21739130434783
4.12499999999998 0.242424242424242
10 0.1
1.22727272727273 0.814814814814815
4.5 0.222222222222222
1.3 0.769230769230769
0 0.84375
0.895238095238095 1.11702127659574
1.1 0.909090909090909
2.26666666666667 0.441176470588235
1 1.1
0.140869565217392 1.35802469135802
1.41428571428571 0.707070707070707
0.703703703703704 1.42105263157895
1.5 0.666666666666667
4.25 0.235294117647059
0.95 0.842105263157895
0.6875 1.45454545454545
1 1
1.96 0.510204081632653
1.28571428571429 0.777777777777778
1.33333333333333 0.75
1.21212121212121 0.75625
1.10489510489511 0.905063291139241
11.1111111111111 0.09
0.515151515151515 1.94117647058824
0.55 1.6
0.772727272727273 1.29411764705882
3.03125 0.309278350515464
1.45238095238095 0.688524590163934
1.01388888888889 0.986301369863014
0.8 1.02040816326531
2.02380952380952 0.494117647058824
1.58333333333333 0.631578947368421
1.25396825396825 0.759493670886076
4.5 0.222222222222222
0.791666666666667 1.26315789473684
1.1 0.909090909090909
0.909090909090909 1.1
1.78571428571429 0.56
3.25 0.307692307692308
0.692307692307691 0.888888888888889
0.723032069970846 1.12903225806452
1.73214285714286 0.43298969072165
2.16666666666667 0.461538461538462
0.76555023923445 1.3
1.08333333333333 0.923076923076923
0 1.53125
1.13888888888889 0.878048780487805
1.79545454545454 0.556962025316456
0 0.51063829787234
1.11979166666667 0.837209302325581
0.813852813852814 1.17021276595745
1.53571428571429 0.651162790697674
0.791666666666667 1.05263157894737
1.625 0.615384615384615
0.8 1.25
1 1
1.25 0.8
1.1030303030303 0.846153846153846
1.25 0.977777777777778
1 1
1.17333333333333 0.681818181818182
1.17063492063492 0.830508474576271
1.11363636363636 1.01020408163265
6.875 0.145454545454545
1.18 0.847457627118644
6.71428571428571 0.148936170212766
1.39393939393939 0.717391304347826
1.52083333333333 0.753424657534247
2.05128205128205 0.46875
5.33333333333333 0.1875
1.19318181818182 0.761904761904762
0.830508474576271 0.857142857142857
1.8 0.555555555555556
0 1.17647058823529
3 0.333333333333333
0.285714285714286 1.3125
1.38181818181818 0.868421052631579
0.565476190476191 0.884210526315789
0.371428571428571 2.69230769230769
1.25 0.8
3.5 0.285714285714286
1.09090909090909 0.916666666666667
0.844444444444445 1.18421052631579
2.68181818181818 0.372881355932203
0.649350649350647 1.4
8 0.125
2.06666666666667 0.419354838709677
1.03571428571429 0.96551724137931
0.416666666666667 1.6
5.15789473684211 0.193877551020408
0 0.583333333333333
2.55555555555555 0.391304347826087
2.45833333333333 0.406779661016949
2.56666666666667 0.38961038961039
0.464285714285714 1.88461538461538
11.6666666666667 0.0857142857142857
2.38888888888889 0.372093023255814
0.833333333333333 1.2
0.740740740740741 1.35
5 0.2
1.23636363636364 0.808823529411765
2.17142857142857 0.460526315789474
0 0.9375
0.58119658119658 0.926470588235294
25 0.04
5.85714285714286 0.170731707317073
1.45 0.551724137931034
0.976190476190476 1.02439024390244
1.23333333333333 0.810810810810811
8.5 0.0882352941176471
0.968055555555556 0.951219512195122
3.95 0.253164556962025
0.947916666666667 1.05494505494505
0.583333333333334 1.28571428571429
1 1
0.892857142857142 1.12
1.16666666666667 0.514285714285714
1.53333333333333 0.652173913043478
0.957894736842105 1
1.4 0.714285714285714
1.65 0.505050505050505
3.58333333333333 0.27906976744186
2.875 0.347826086956522
1.375 0.727272727272727
1.42857142857143 0.7
3 0.333333333333333
1.625 0.615384615384615
0.9375 1.06666666666667
1.33333333333333 0.5625
1 1
1.575 0.634920634920635
1.38095238095238 0.724137931034483
2.95 0.338983050847458
0.708333333333333 1.41176470588235
2.125 0.470588235294118
0 1.2
0 1.09090909090909
0.866666666666667 1.02564102564103
8.5 0.117647058823529
1.1 0.909090909090909
2 0.5
1.66666666666667 0.68
0.816666666666667 1.22448979591837
0.987012987012987 0.771929824561403
0.767361111111111 0.725274725274725
1.4 0.714285714285714
1.45054945054945 0.954545454545455
2.07142857142857 0.482758620689655
4.85 0.206185567010309
1.42857142857143 0.75
1.16666666666667 0.857142857142857
1.07826086956522 1.18279569892473
2.35 0.372340425531915
6 0.166666666666667
0.474747474747475 2.1063829787234
1.33333333333333 0.714285714285714
0 1.27272727272727
1.34375 0.744186046511628
0.303030303030303 1.65
3.42857142857143 0.291666666666667
1.22962962962963 0.831325301204819
2.13333333333333 0.46875
1.66666666666667 0.6
3 0.333333333333333
1.7 0.588235294117647
1.5 0.380952380952381
0.766666666666667 1.30434782608696
1.60714285714286 0.622222222222222
4.9 0.204081632653061
0 0.625
1 0.916666666666667
1.5546218487395 0.945945945945946
3.75 0.266666666666667
0.428571428571429 1
0.933333333333333 1.07142857142857
1 1
4.9 0.204081632653061
1 1
0.787878787878788 1.26923076923077
1.07407407407407 0.724137931034483
1 0.833333333333333
1.51666666666667 0.692307692307692
0.920634920634921 1.08620689655172
1.08928571428571 0.918032786885246
1.05555555555556 0.947368421052632
0.614285714285714 1.04651162790698
1.075 0.930232558139535
1.60416666666667 0.623376623376623
4.12121212121212 0.220588235294118
1.11111111111111 0.9
0.738095238095238 1.29032258064516
5 0.2
3.5625 0.175438596491228
4.25 0.235294117647059
0.585714285714286 0.975609756097561
0 1.22033898305085
3.07936507936508 0.278350515463918
1.13333333333333 0.882352941176471
1 1
1.18055555555556 0.847058823529412
1.33333333333333 0.75
0.685714285714286 1.45833333333333
3.15 0.317460317460317
1.91666666666667 0.521739130434783
1.16666666666667 0.857142857142857
0 2
0 1.06024096385542
5.75 0.173913043478261
1.5 0.666666666666667
0.916666666666667 1.09090909090909
0.6 1.16666666666667
4.42857142857143 0.225806451612903
3.75 0.266666666666667
1.24242424242424 0.804878048780488
3.75 0.266666666666667
0.925925925925926 1.08
0.909090909090908 1.18461538461538
3.06666666666667 0.326086956521739
0 0.947368421052632
4 0.25
1.16666666666667 0.857142857142857
1.66666666666667 0.6
0.843749999999999 0.691358024691358
0.554166666666667 1.47368421052632
4.46666666666667 0.223880597014925
0.91213768115942 1.0188679245283
3.28571428571429 0.304347826086957
0.964285714285714 0.777777777777778
2.03846153846154 0.490566037735849
0 0.729166666666667
0.65 1.38461538461538
0.337142857142857 2.01694915254237
0.91796875 1.02127659574468
3.21428571428571 0.311111111111111
1.31555555555556 0.72972972972973
5.33333333333333 0.1875
6.44444444444444 0.155172413793103
1.2 0.833333333333333
9.875 0.10126582278481
0.896103896103895 1.27536231884058
0 1.11340206185567
1.1 0.909090909090909
0.755555555555555 0.441176470588235
8.28571428571428 0.120689655172414
4.77777777777778 0.209302325581395
1.31770833333333 0.869565217391304
3.33333333333333 0.3
1 1
1.24444444444444 0.803571428571429
1.83333333333333 0.545454545454545
0.625 1.6
7.2 0.138888888888889
0.85 1.05882352941176
1.6875 0.555555555555556
0.38671875 1.13131313131313
4.75 0.210526315789474
1.26666666666667 1.05263157894737
4.58823529411765 0.217948717948718
1.8 0.555555555555556
0.821428571428571 1.21739130434783
1 0.9
1 1.33333333333333
3.75 0.266666666666667
0.9 1.22222222222222
1.16666666666667 0.785714285714286
0 1.16417910447761
1.09803921568627 1.01785714285714
1.1304347826087 0.846153846153846
1.11666666666667 0.895522388059702
0.8 1.25
2.375 0.421052631578947
0.646153846153846 1.54761904761905
1.15384615384615 0.866666666666667
1.82716049382716 0.486486486486487
0.8 1.25
4.875 0.153846153846154
0.8 1.125
1.11111111111111 0.9
0.633333333333333 0.657894736842105
2.36666666666667 0.422535211267606
0.714285714285714 1.16666666666667
1.5 0.666666666666667
1.66 0.602409638554217
1.01666666666667 1.47540983606557
0.861111111111111 0.645161290322581
1.19444444444444 0.837209302325581
2.15 0.465116279069767
7.25 0.137931034482759
1.23809523809524 0.807692307692308
0.75 1.33333333333333
1.36507936507936 0.732558139534884
0.7265625 0.731182795698925
1.29464285714286 0.827586206896552
0.833333333333333 1.06666666666667
2 0.5
1.39285714285714 0.717948717948718
0.325692454632282 1.02272727272727
2.71428571428571 0.368421052631579
2.14999999999999 0.465116279069767
11 0.0909090909090909
3.04 0.328947368421053
1.35384615384615 0.715909090909091
1.66666666666667 0.6
0.277777777777777 1.6
0.638709677419355 1.11111111111111
10.375 0.0963855421686747
2.64285714285714 0.378378378378378
1.60606060606061 0.622641509433962
0 1.42857142857143
0 1.94444444444444
2.81481481481481 0.355263157894737
1.38888888888889 0.72
2.60714285714286 0.383561643835616
1.4 0.714285714285714
0.103896103896104 1.26041666666667
0.611111111111111 1.63636363636364
5.64285714285714 0.177215189873418
2.121875 0.45360824742268
0.916666666666667 1.09090909090909
1.46666666666667 0.681818181818182
1 0.875
1.1 0.909090909090909
1.20833333333333 0.827586206896552
2.7 0.37037037037037
0.8 1.25
1.6 0.625
4.78571428571429 0.208955223880597
1.07142857142857 0.933333333333333
0.954545454545455 1.04761904761905
1.75238095238095 0.532608695652174
1.91428571428571 0.522388059701492
8.24999999999999 0.121212121212121
1.83333333333333 0.545454545454545
0.371428571428571 2.69230769230769
2.04166666666667 0.489795918367347
15.5 0.0645161290322581
0.796875 1.25490196078431
1.44444444444444 0.692307692307692
3.58333333333333 0.27906976744186
1.125 0.888888888888889
1.54761904761905 0.615384615384615
1.0125 0.691358024691358
1.05882352941176 0.5
5.66666666666667 0.176470588235294
0 1.40659340659341
1 1
11 0.0909090909090909
1.22222222222222 0.818181818181818
2 0.5
2.0952380952381 0.477272727272727
1.46428571428571 0.853658536585366
0.611111111111111 1.63636363636364
0.461038961038961 0.929577464788732
1.5 0.666666666666667
0.875 1.42857142857143
1.22727272727273 0.814814814814815
1.32 0.757575757575758
3.75 0.266666666666667
1.19444444444444 0.837209302325581
0.352852852852853 1.53191489361702
2.4 0.416666666666667
0.8125 1.23076923076923
0.257231404958678 1.85542168674699
3.16666666666667 0.263157894736842
0.344444444444445 1.25806451612903
1.05555555555556 0.947368421052632
1.85714285714286 0.538461538461538
0.826530612244898 0.950617283950617
0.7421875 1.34736842105263
1.02564102564103 1.2
1.16 0.747126436781609
0.930555555555554 1.3134328358209
0.833333333333333 1.2
1.0125 0.987654320987654
1.11428571428571 0.897435897435897
1.59375 0.627450980392157
2.875 0.326086956521739
1.03174603174603 0.969230769230769
4.57894736842105 0.218390804597701
4.83333333333333 0.206896551724138
1.58 0.632911392405063
1.52941176470588 0.576923076923077
3.77272727272727 0.265060240963855
0.968253968253968 1.0327868852459
0.95 1.05263157894737
1.46285714285714 0.65625
0.62 1.54838709677419
1.77272727272727 0.564102564102564
1.11818181818182 0.983739837398374
3.25 0.307692307692308
2.28205128205128 0.438202247191011
0 1.83333333333333
2.75 0.363636363636364
1.11904761904762 0.893617021276596
1.92307692307692 0.52
6.5 0.153846153846154
16.2 0.0617283950617284
1.36111111111111 0.73469387755102
1 1
1.81818181818182 0.55
1.24074074074074 0.805970149253731
1.20574162679426 0.864285714285714
1.03333333333333 0.967741935483871
4.125 0.242424242424242
1.46666666666667 0.681818181818182
3.05555555555556 0.327272727272727
0.660714285714286 0.945945945945946
0.666666666666667 1.5
6 0.166666666666667
1.28104575163399 0.73469387755102
1.19047619047619 0.84
1.55555555555556 0.642857142857143
1.61904761904762 0.588235294117647
1.13939393939394 0.877659574468085
1.28571428571429 0.777777777777778
5.66666666666667 0.176470588235294
4.16666666666667 0.24
0.555555555555556 1.8
1.3125 0.714285714285714
1.04545454545455 0.956521739130435
1.42857142857143 0.7
1 1
1.55555555555556 0.642857142857143
1.28 0.875
0.929292929292929 0.956521739130435
1.48051948051948 0.798245614035088
1.35 0.666666666666667
1.37777777777778 0.725806451612903
0 1.46511627906977
0.118343195266273 1.05
1.04166666666667 0.96
1.47272727272727 0.679012345679012
1.66666666666667 0.6
3.38461538461538 0.295454545454545
1.36842105263158 0.846153846153846
0.659090909090909 1.51724137931034
0.864583333333333 1.01204819277108
2.10714285714286 0.474576271186441
2.21428571428571 0.451612903225806
1.86111111111111 0.447761194029851
0.875 1.14285714285714
1.375 0.701298701298701
0.4375 1.71428571428571
0.8125 1.23076923076923
2.26666666666667 0.441176470588235
1.93333333333333 0.517241379310345
6.25 0.16
3.33333333333333 0.3
0.98989898989899 1.01020408163265
1.07142857142857 0.933333333333333
0 2.2
0.362723214285715 0.88
1.55123873873874 0.694736842105263
1.33333333333333 0.875
4.6875 0.213333333333333
0.42 1.37254901960784
2.25396825396825 0.394366197183099
1.03535353535354 0.951219512195122
1.84444444444444 0.542168674698795
0.553464708912932 1.44329896907216
5.05555555555555 0.197802197802198
0.797619047619048 0.805970149253731
1.05 0.952380952380952
0.833333333333333 1.2
0 1.08620689655172
0 1.03703703703704
13.5 0.0740740740740741
1.16666666666667 0.964285714285714
1.24444444444444 0.78125
1.19727891156463 0.795454545454545
2.03571428571429 0.421052631578947
0.855555555555556 0.584415584415584
1.16883116883117 0.733333333333333
0.875 0.8
0.98 1.02040816326531
1.06818181818182 0.936170212765957
4.5 0.222222222222222
1.30555555555556 0.680851063829787
1.16666666666667 0.857142857142857
1.20681818181818 0.76271186440678
1.472 0.625
1.21527777777778 0.771428571428571
1.43333333333333 0.697674418604651
1.06349206349206 0.940298507462687
1.03409090909091 0.902564102564103
1.67901234567901 0.661764705882353
0.611111111111111 1.63636363636364
0.607142857142857 1.17647058823529
0.839285714285714 1.19148936170213
1.425 0.657894736842105
4.125 0.242424242424242
0.581818181818182 1.71875
1.50909090909091 0.662650602409639
2.5 0.1
0.805555555555555 1.24137931034483
2.45 0.408163265306122
3.25 0.307692307692308
1.06666666666667 0.9375
1.36363636363636 1.1
0.897727272727273 0.974683544303797
1.17283950617284 0.852631578947368
11.125 0.0898876404494382
13 0.0769230769230769
3.0625 0.326530612244898
4.5 0.222222222222222
1.125 0.888888888888889
2.54166666666667 0.39344262295082
1 1
1.01538461538462 0.984848484848485
4.83333333333333 0.206896551724138
1.25 0.8
0.782312925170068 1.21739130434783
1.82 0.549450549450549
1.79166666666667 0.558139534883721
1 1
2.61111111111111 0.382978723404255
4.5625 0.219178082191781
1.125 0.888888888888889
3.9 0.256410256410256
1 1
0 0.75
0.7 1.28571428571429
0.154545454545455 1.61764705882353
1.94285714285714 0.514705882352941
1.03409090909091 0.967032967032967
5.625 0.177777777777778
1.36666666666667 0.731707317073171
3 0.333333333333333
8.22222222222222 0.121621621621622
1.12698412698413 0.845070422535211
2.75 0.363636363636364
0.375 2
0.909090909090909 1.1
3.23333333333333 0.309278350515464
1.171875 0.88
1.22727272727273 0.839506172839506
0.904761904761905 1.10526315789474
0.857142857142857 1.16666666666667
0.87012987012987 1.14925373134328
2.06666666666667 0.483870967741935
1.11904761904762 0.893617021276596
15.3333333333333 0.0652173913043478
1.28571428571429 0.833333333333333
0.72 1.25
1.21875 0.82051282051282
1.97777777777778 0.50561797752809
1.34803921568627 0.78
1.2 0.833333333333333
1.23809523809524 0.807692307692308
0.877777777777778 1.0253164556962
0.75 1.55555555555556
0.85 1.17647058823529
0.857142857142857 1.16666666666667
0 0.765625
1.5 0.666666666666667
1.82857142857143 0.546875
4.27777777777778 0.233766233766234
1.65454545454545 0.604395604395604
1.17857142857143 0.848484848484849
5.75 0.173913043478261
1.03409090909091 0.967032967032967
1.37931034482759 0.8
1.79166666666667 0.558139534883721
2.51282051282051 0.397959183673469
1.39689578713969 0.989417989417989
2.38888888888889 0.418604651162791
0.898148148148149 0.494845360824742
6.11111111111111 0.163636363636364
1.14285714285714 0.875
0.68 1.47058823529412
1.69047619047619 0.591549295774648
0.981481481481481 0.905660377358491
1.08888888888889 0.551020408163265
2.16666666666667 0.461538461538462
0.875 1.33333333333333
1.0625 0.941176470588235
1.5625 0.6
3 0.333333333333333
10.25 0.0975609756097561
1.15625 0.864864864864865
0.770833333333333 1.2972972972973
1.14814814814815 0.629032258064516
0.888888888888889 1.125
1.14285714285714 0.875
1.77777777777777 0.59375
0.711111111111111 1.40625
3.875 0.258064516129032
0.583333333333333 1.71428571428571
1.12962962962963 0.885245901639344
8.5 0.117647058823529
7.5 0.133333333333333
1 1
0.863636363636364 1.15789473684211
0.35 2.85714285714286
7 0.142857142857143
1 1
2.4 0.37037037037037
0.86734693877551 1.15294117647059
1.25 0.8
0.590909090909091 1.69230769230769
1.51785714285714 0.658823529411765
0 0.75
1.06666666666667 0.9375
3.19230769230769 0.313253012048193
0.75 0.833333333333333
1.24675324675325 1.02083333333333
3.06666666666667 0.326086956521739
3.5 0.285714285714286
0.911111111111111 1.09756097560976
0.499999999999999 1.2
1.09090909090909 0.916666666666667
1 1
1.03333333333333 0.967741935483871
3.83333333333333 0.260869565217391
4.44444444444444 0.225
0.958333333333333 1.04347826086957
0.438311688311688 1.46666666666667
1.47619047619048 0.67741935483871
1.31746031746032 1.03012048192771
0 1.41666666666667
1.48 0.675675675675676
1.29545454545455 0.894736842105263
1.09090909090909 0.916666666666667
0.942857142857143 1.06060606060606
1.33333333333333 0.75
1.30952380952381 0.733333333333333
1.28571428571429 0.777777777777778
0 1.74603174603175
1.42857142857143 0.7
1.03636363636364 1.01315789473684
3.83333333333333 0.260869565217391
6.91666666666667 0.144578313253012
2.15625 0.463768115942029
4.3 0.232558139534884
0.802083333333333 1.24675324675325
0.44 1.36363636363636
1.48 0.675675675675676
2.35 0.425531914893617
11.3333333333333 0.0882352941176471
0.74468085106383 1.21428571428571
2.375 0.421052631578947
0.555555555555555 1.8
1.14655172413793 0.842105263157895
1.28 0.78125
0.462962962962963 1.92
1.27045454545455 0.852713178294574
2 0.5
1.59259259259259 0.627906976744186
9.125 0.10958904109589
1.28571428571429 0.777777777777778
1.875 0.533333333333333
2.075 0.481927710843373
10.4 0.0961538461538462
1.42857142857143 0.84
1.03305785123967 0.88
3.41666666666667 0.292682926829268
1.02222222222222 0.91304347826087
4.06666666666667 0.245901639344262
1.34857142857143 0.711864406779661
0.4875 1.29230769230769
2.34375 0.426666666666667
0.375 2.66666666666667
0.946428571428571 1.05660377358491
1.97222222222222 0.507042253521127
2.35 0.425531914893617
2.34285714285714 0.426829268292683
1.46875 0.680851063829787
0.772727272727273 0.970588235294118
1.42857142857143 0.7
1.61818181818182 0.617977528089888
0.9 1.11111111111111
4.375 0.228571428571429
0.75 1.33333333333333
1.08433734939759 0.8
0.862745098039215 1.29545454545455
0.505494505494505 1.3695652173913
16.25 0.0615384615384615
0.354166666666667 1.41176470588235
1.95833333333333 0.51063829787234
0.958333333333333 1.1304347826087
1.42857142857143 0.7
1.18518518518519 0.84375
1.44 0.694444444444444
0.680555555555555 1.28571428571429
1.27777777777778 0.782608695652174
2.07407407407407 0.375
1.37037037037037 0.851351351351351
1 1
1 1
1.32 0.727272727272727
0.487179487179487 0.947368421052632
3.25 0.307692307692308
2.07499999999999 0.481927710843373
0.947368421052632 1.05555555555556
4.15384615384615 0.240740740740741
1.46666666666667 0.681818181818182
0 2.22784810126582
1.15555555555556 1.125
3 0.333333333333333
2.42857142857143 0.411764705882353
1.62857142857143 0.614035087719298
0.533333333333333 1.875
1.19480519480519 1.07608695652174
1.21428571428571 0.823529411764706
3.2 0.28125
0 1.21875
2 0.5
0.722222222222222 1.38461538461538
2 0.5
1.93333333333333 0.517241379310345
1.44444444444444 0.692307692307692
1.96 0.510204081632653
6 0.166666666666667
0.6125 1.22448979591837
1.82142857142857 0.549019607843137
1.13461538461538 0.88135593220339
2.04545454545455 0.488888888888889
1.74074074074074 0.574468085106383
8.5 0.117647058823529
0.8 1.25
1.4 0.571428571428571
2.33333333333333 0.428571428571429
0 0.774193548387097
6.44444444444444 0.155172413793103
0 0.647058823529412
0 0.96
0 0.705882352941177
1.26666666666667 1.10526315789474
10.3333333333333 0.0967741935483871
1.56363636363636 0.581395348837209
3.75 0.266666666666667
1 1
1.38888888888889 0.72
1.94444444444444 0.428571428571429
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.125CONTPHRAGMENhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=222.6,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-1.73472347597681e-18,0) rectangle (axis cs:0.0277777777777778,212);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0555555555555556,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0555555555555556,0) rectangle (axis cs:0.0833333333333333,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.111111111111111,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.111111111111111,0) rectangle (axis cs:0.138888888888889,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.138888888888889,0) rectangle (axis cs:0.166666666666667,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.166666666666667,0) rectangle (axis cs:0.194444444444444,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.194444444444444,0) rectangle (axis cs:0.222222222222222,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.222222222222222,0) rectangle (axis cs:0.25,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.25,0) rectangle (axis cs:0.277777777777778,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.277777777777778,0) rectangle (axis cs:0.305555555555556,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.305555555555556,0) rectangle (axis cs:0.333333333333333,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.333333333333333,0) rectangle (axis cs:0.361111111111111,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.361111111111111,0) rectangle (axis cs:0.388888888888889,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.388888888888889,0) rectangle (axis cs:0.416666666666667,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.416666666666667,0) rectangle (axis cs:0.444444444444444,6);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.444444444444444,0) rectangle (axis cs:0.472222222222222,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.472222222222222,0) rectangle (axis cs:0.5,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.5,0) rectangle (axis cs:0.527777777777778,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.527777777777778,0) rectangle (axis cs:0.555555555555556,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.555555555555556,0) rectangle (axis cs:0.583333333333333,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.583333333333333,0) rectangle (axis cs:0.611111111111111,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.611111111111111,0) rectangle (axis cs:0.638888888888889,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.638888888888889,0) rectangle (axis cs:0.666666666666667,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.666666666666667,0) rectangle (axis cs:0.694444444444445,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.694444444444445,0) rectangle (axis cs:0.722222222222222,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.722222222222222,0) rectangle (axis cs:0.75,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.75,0) rectangle (axis cs:0.777777777777778,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.777777777777778,0) rectangle (axis cs:0.805555555555556,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.805555555555556,0) rectangle (axis cs:0.833333333333333,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.833333333333333,0) rectangle (axis cs:0.861111111111111,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.861111111111111,0) rectangle (axis cs:0.888888888888889,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.888888888888889,0) rectangle (axis cs:0.916666666666667,2);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.125CONTPHRAGMENscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=5.75535714285714,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.155172413793103, ymax=1.5,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
6.06666666666667 0.164835164835165
1.53088319419453e-31 1.04347826086957
0 1.41935483870968
8.83333333333333 0.113207547169811
0 0.740740740740741
0.708333333333334 0.705882352941177
0 0.933333333333333
2.33333333333333 0.428571428571429
0.171834698173405 0.646551724137931
1.88737914186277e-16 0.941176470588235
0 1.35135135135135
0 0.897435897435897
0 1
5.06329212390638e-16 0.930232558139535
1.82142857142857 0.161764705882353
1.3843537414966 0.648648648648649
1.9 0.526315789473684
0.833333333333333 1
5.41894571543242e-16 1.5
0.411764705882353 1
0 0.195121951219512
5.3125 0.188235294117647
1.2829243840113e-15 0.307692307692308
3.04040140553932e-31 0.72972972972973
3.875 0.258064516129032
0.444444444444444 1.25
0 0.757575757575758
0.0273368606701942 0.774193548387097
2.21428571428571 0.451612903225806
0 1.22222222222222
4.27777777777778 0.233766233766234
2.0625 0.484848484848485
0.625 0.8
0 0.442105263157895
8.33333333333333 0.12
0 0.947368421052632
0 1.06329113924051
3.33333333333333 0.225
0 0.490566037735849
2.94142027870051e-31 1.57142857142857
1.09090909090909 0.5
2.46716227694479e-17 1
1.23214285714286 0.727272727272727
0 0.674157303370786
1.52380952380952 0.65625
0.875 1.14285714285714
8.08876775084044e-16 1.02941176470588
1.35274108519839e-30 0.852459016393443
0 0.8
7.22222222222222 0.138461538461538
0 0.793814432989691
0 1.12244897959184
0 0.681818181818182
3.05311331771918e-16 1.09090909090909
0 0.73469387755102
1.78900775312147e-16 1.25714285714286
0 0.516129032258065
0 0.888888888888889
0 0.685714285714286
6.80936788436763e-16 0.434782608695652
0 1.25641025641026
3.28571428571429 0.304347826086957
0 0.833333333333333
0 0.789473684210526
0.430555555555556 1.16129032258065
3.45 0.289855072463768
0 0.823529411764706
4.66666666666667 0.185714285714286
2.58543186859583e-16 0.814814814814815
0 0.916666666666667
0.312411130446439 1.49425287356322
2.1875 0.457142857142857
0.504972994944298 0.666666666666667
3.8946376529893e-17 0.859375
4.93432455388958e-16 0.36
0 1.5
0 0.878048780487805
0 0.818181818181818
2.83333333333333 0.294117647058824
0.993857142857143 0.617283950617284
4.30494642201591e-16 1.10526315789474
0.5625 1.03703703703704
2.08333333333333 0.48
4.9 0.204081632653061
1.83018773624434e-16 0.588235294117647
8.82914821101471e-16 0.311111111111111
0.151303009028492 0.765957446808511
0 0.9375
0 1.31578947368421
0 1.72413793103448
2.47222222222222 0.292134831460674
1.875 0.533333333333333
8 0.125
1.08801856413267e-16 1.22448979591837
4.736951571734e-15 0.46875
0 0.142857142857143
4.55931588779399e-15 0.5
8.89706118563763e-17 1.43181818181818
0 1.35416666666667
0 1.04761904761905
5.67447323697302e-16 0.260869565217391
0.639455782312925 1.26595744680851
0 1.16666666666667
0.8 0.75
0 0.681818181818182
7.40148683083438e-16 0.9
0 1.14893617021277
3.375 0.296296296296296
0 0.810810810810811
0 1.10344827586207
0 1.76470588235294
0 0.810810810810811
0 0.642857142857143
0 1.24137931034483
0 1.375
0 0.8
6.10622663543835e-16 0.636363636363636
0 0.82183908045977
4.736951571734e-16 0.5625
4.67879703234887e-16 0.542372881355932
0.959183673469388 0.521276595744681
0 0.684931506849315
0.974367920961352 0.617977528089888
4.53341068388606e-16 0.489795918367347
0 0.5
0 1.61290322580645
0 0.789473684210526
2.32332980361236e-16 0.802083333333333
3.53626593028754e-16 0.627906976744186
2.375 0.421052631578947
0 1.23595505617978
0 0.5625
0 1
2.13412330339852e-16 1.6969696969697
3 0.333333333333333
0 1.07608695652174
0.928571428571428 0.692307692307692
6.12528461608238e-16 0.886075949367089
0 1.25
0 1.28571428571429
2.55347699217318e-16 0.887323943661972
1.28785870856518e-15 0.137931034482759
0.442105263157895 1.19047619047619
2.05391259555654e-16 1.2972972972973
0 0.818181818181818
5.25 0.19047619047619
0 1.15384615384615
2.75 0.363636363636364
1.30451205393456e-15 0.680851063829787
0 1.01149425287356
6.1 0.163934426229508
0 0.571428571428571
0 1.10204081632653
2.34210526315789 0.404494382022472
0 1.02127659574468
9.62193288008469e-16 0.230769230769231
3.88578058664041e-16 0.714285714285714
5.66666666666667 0.176470588235294
0 1.34615384615385
6.66666666666667 0.15
2.34380326900722e-16 1.26315789473684
3.05 0.327868852459016
0 0.853932584269663
3.5 0.285714285714286
0 0.789473684210526
2.51650552248369e-16 0.529411764705882
1.09375 0.914285714285714
0 0.975609756097561
1.38777878078144e-17 1
2.875 0.347826086956522
9.49415585771824e-16 0.813559322033898
0 0.447761194029851
0 1.8
0 0.760869565217391
5.2 0.192307692307692
0 1.19565217391304
0.42710277514304 0.542553191489362
1.67857142857143 0.372340425531915
0 0.461538461538462
0 1.57142857142857
6.66133814775094e-16 0.222222222222222
4.32253165497525e-17 0.72972972972973
9.42857142857143 0.106060606060606
0 1.2
0.80952380952381 1.23529411764706
0 0.851351351351351
3.70074341541719e-16 0.8
0 0.857142857142857
0 0.701754385964912
0.666666666666667 1
0.555555555555555 0.96
2.50244269750511e-15 0.869565217391304
0 0.833333333333333
8.07434927000114e-17 1.375
0 2
3.7430376258791e-16 0.593220338983051
0 0.585106382978723
0 1.13131313131313
0 1.6
2.55555555555556 0.391304347826087
1.04778437340445e-16 0.982456140350877
4.06170242539249e-16 1.18421052631579
0 0.382978723404255
0.761904761904763 0.609375
0 1.46666666666667
0 0.892857142857143
1.61111111111111 0.344827586206897
1.9 0.526315789473684
0 0.921052631578947
0 0.738636363636364
6.06932087005936e-16 0.895522388059702
3.57142857142857 0.28
0.208333333333333 1.04
0.861139971139971 0.632530120481928
0 0.76056338028169
0 0.666666666666667
1.51785714285714 0.564705882352941
0 1.44
0 1.04761904761905
4 0.25
0.557692307692308 0.793103448275862
0 0.542168674698795
0 1.20547945205479
0 1.06060606060606
0 0.72
3.70074341541719e-17 1.1
2.80341409160147e-17 0.9375
0 0.433734939759036
18.25 0.0547945205479452
0 1.08108108108108
9.07162055740509e-17 1.16129032258065
0 0.493827160493827
1.62206176451503e-17 0.895522388059702
0 0.571428571428571
0.722222222222222 0.769230769230769
7.69754630406775e-17 1.25
0 0.793650793650794
0 0.422535211267606
1.38095238095238 0.672413793103448
0 0.181818181818182
0 1.20689655172414
0 0.705882352941177
4.44089209850062e-16 1.375
0 1
0.121212121212121 1
0 0.9
5.19584375524573e-16 0.961538461538462
2 0.5
1.625 0.461538461538462
0.488169364881694 0.914285714285714
1.74880023980453e-15 1.01587301587302
23.5 0.0425531914893617
2.03508771929825 0.482758620689655
0.638517934658934 0.808823529411765
5.25 0.19047619047619
0.5 0.958333333333333
0 1
11.8571428571429 0.0602409638554217
3.92 0.255102040816327
1.40183656479302e-48 0.989690721649485
0 0.882352941176471
0 0.701298701298701
1.50306413163556 0.636363636363636
0 1.28571428571429
0.704676573426574 1.21739130434783
4.125 0.242424242424242
10 0.1
0.54 0.814814814814815
7.99360577730113e-16 0.222222222222222
0.416825396825397 0.769230769230769
0 0.84375
0 1.11702127659574
1.1 0.909090909090909
1.13333333333333 0.441176470588235
6.86187759227461e-16 1.1
1.27466757789912e-17 1.35802469135802
0.623660714285714 0.707070707070707
7.62248326202992e-16 1.42105263157895
4.9960036108132e-16 0.666666666666667
4.25 0.235294117647059
0 0.842105263157895
1.22124532708767e-16 1.45454545454545
0 1
1.96 0.510204081632653
0 0.777777777777778
0 0.75
0 0.75625
1.56495238524961e-15 0.905063291139241
11.1111111111111 0.09
7.62577431055664e-17 1.94117647058824
1.38777891728866e-16 1.6
0 1.29411764705882
2.425 0.309278350515464
0 0.688524590163934
0.232341204616846 0.986301369863014
4.49714339841497e-16 1.02040816326531
0 0.494117647058824
0 0.631578947368421
1.22888888888889 0.759493670886076
4.5 0.222222222222222
9.37521665239021e-17 1.26315789473684
0 0.909090909090909
0 1.1
0 0.56
3.25 0.307692307692308
7.70740713092169e-31 0.888888888888889
0.340128690614486 1.12903225806452
6.15380762220801e-16 0.43298969072165
0 0.461538461538462
0 1.3
0 0.923076923076923
0.653061224489796 1.53125
1.13888888888889 0.878048780487805
0 0.556962025316456
1.95833333333333 0.51063829787234
0 0.837209302325581
0 1.17021276595745
3.40997071849155e-16 0.651162790697674
2.1094237467878e-16 1.05263157894737
1.625 0.615384615384615
0 1.25
0 1
2.22044604925031e-16 0.8
2.0993308102003e-15 0.846153846153846
0 0.977777777777778
0.571428571428571 1
6.51330841113425e-16 0.681818181818182
0 0.830508474576271
0 1.01020408163265
6.875 0.145454545454545
0 0.847457627118644
1.34178382690412e-14 0.148936170212766
0.895962666175432 0.717391304347826
4.34579181112349e-16 0.753424657534247
1.10736999625889 0.46875
5.33333333333333 0.1875
0.375000000000001 0.761904761904762
0 0.857142857142857
0 0.555555555555556
0 1.17647058823529
1.3988810110277e-15 0.333333333333333
4.21799017849867e-16 1.3125
3.89592336443771e-16 0.868421052631579
0 0.884210526315789
0 2.69230769230769
1.25 0.8
3.5 0.285714285714286
0 0.916666666666667
0 1.18421052631579
1.82408100969463e-15 0.372881355932203
0 1.4
8 0.125
2.38461538461539 0.419354838709677
1.83979815509312e-16 0.96551724137931
9.25185853854297e-17 1.6
5.15789473684211 0.193877551020408
0 0.583333333333333
0 0.391304347826087
1.74675089207691e-15 0.406779661016949
2.56666666666667 0.38961038961039
0 1.88461538461538
11.6666666666667 0.0857142857142857
2.6875 0.372093023255814
0.35729567821994 1.2
0.493827160493827 1.35
8.88178419700125e-16 0.2
0.213166144200627 0.808823529411765
8.91984898641697e-16 0.460526315789474
0 0.9375
0 0.926470588235294
25 0.04
5.85714285714286 0.170731707317073
0.406805555555556 0.551724137931034
0.601358363858364 1.02439024390244
0 0.810810810810811
8.5 0.0882352941176471
2.38442024622943e-31 0.951219512195122
8.77076189453874e-16 0.253164556962025
0 1.05494505494505
0 1.28571428571429
0 1
0 1.12
0 0.514285714285714
1.53333333333333 0.652173913043478
0 1
1 0.714285714285714
7.32747196252603e-16 0.505050505050505
3.58333333333333 0.27906976744186
3.83026943495679e-16 0.347826086956522
1.375 0.727272727272727
3.1720657846433e-16 0.7
3 0.333333333333333
1.44444444444444 0.615384615384615
1.38777878078145e-16 1.06666666666667
3.94745964311167e-16 0.5625
1.21829538126402e-15 1
0.855598669623062 0.634920634920635
0.479753086419753 0.724137931034483
8.73375446038456e-16 0.338983050847458
1.17961196366423e-16 1.41176470588235
0 0.470588235294118
0 1.2
0 1.09090909090909
0 1.02564102564103
8.5 0.117647058823529
3.54183625363466e-16 0.909090909090909
2 0.5
0.792583181599949 0.68
0 1.22448979591837
8.47232189349905e-18 0.771929824561403
0 0.725274725274725
9.80697005085555e-16 0.714285714285714
0 0.954545454545455
0.802178890820717 0.482758620689655
4.85 0.206185567010309
0.625000000000001 0.75
0 0.857142857142857
3.44169137633799e-16 1.18279569892473
0 0.372340425531915
6 0.166666666666667
0 2.1063829787234
2.04532022309759e-16 0.714285714285714
1.30847713616537e-16 1.27272727272727
8.67992546525122e-16 0.744186046511628
0 1.65
3.42857142857143 0.291666666666667
0 0.831325301204819
1.39130434782609 0.46875
0 0.6
3 0.333333333333333
0 0.588235294117647
0 0.380952380952381
0 1.30434782608696
3.56857400772372e-16 0.622222222222222
4.9 0.204081632653061
1.17349971028998e-31 0.625
0 0.916666666666667
1.95205072019275e-30 0.945945945945946
3.75 0.266666666666667
0.0857142857142858 1
0 1.07142857142857
0 1
4.9 0.204081632653061
0.333333333333333 1
0 1.26923076923077
0.241666666666667 0.724137931034483
2.66453525910038e-16 0.833333333333333
0 0.692307692307692
0 1.08620689655172
0 0.918032786885246
0 0.947368421052632
0 1.04651162790698
0 0.930232558139535
0.802083333333333 0.623376623376623
0 0.220588235294118
0 0.9
0 1.29032258064516
0 0.2
3.5625 0.175438596491228
1.88737914186277e-15 0.235294117647059
1.91578888929418e-17 0.975609756097561
0 1.22033898305085
3.29320987654321 0.278350515463918
2.85966536645874e-16 0.882352941176471
1 1
0 0.847058823529412
1.33333333333333 0.75
0 1.45833333333333
0 0.317460317460317
0.796483759524123 0.521739130434783
1.01737390649153e-15 0.857142857142857
8.32667268468867e-17 2
0 1.06024096385542
5.75 0.173913043478261
0 0.666666666666667
0.916666666666667 1.09090909090909
1.65454951326995e-15 1.16666666666667
4.42857142857143 0.225806451612903
3 0.266666666666667
0 0.804878048780488
3.75 0.266666666666667
0 1.08
2.66830057547237e-30 1.18461538461538
0 0.326086956521739
9.37521665239021e-17 0.947368421052632
0 0.25
5.18104078158407e-16 0.857142857142857
3.70074341541719e-16 0.6
4.92517851564821e-16 0.691358024691358
0 1.47368421052632
4.46666666666667 0.223880597014925
3.80603837687963e-16 1.0188679245283
3.28571428571429 0.304347826086957
2.85485920617897e-16 0.777777777777778
2.03846153846154 0.490566037735849
0 0.729166666666667
7.5962628000667e-17 1.38461538461538
0.443609022556391 2.01694915254237
0 1.02127659574468
3.21428571428571 0.311111111111111
0 0.72972972972973
5.33333333333333 0.1875
6.44444444444444 0.155172413793103
0 0.833333333333333
9.875 0.10126582278481
0.232323232323232 1.27536231884058
0 1.11340206185567
0.110593144271773 0.909090909090909
5.03301104496738e-16 0.441176470588235
5.31666666666667 0.120689655172414
1.06087977908626e-15 0.209302325581395
0.214488420665569 0.869565217391304
2.66666666666667 0.3
1 1
0 0.803571428571429
2.03540887847945e-16 0.545454545454545
0 1.6
7.2 0.138888888888889
3.14563190310461e-16 1.05882352941176
0 0.555555555555556
1.7349656805246e-16 1.13131313131313
4.75 0.210526315789474
4.04306218134328e-16 1.05263157894737
4.58823529411765 0.217948717948718
1.8 0.555555555555556
7.46674547588303e-16 1.21739130434783
0 0.9
0.4 1.33333333333333
0 0.266666666666667
0.214285714285714 1.22222222222222
0.337479770823072 0.785714285714286
1.10841246363932e-30 1.16417910447761
0 1.01785714285714
0.663265306122449 0.846153846153846
1.52765552333347e-15 0.895522388059702
0.571428571428572 1.25
0 0.421052631578947
0 1.54761904761905
0.332667675416989 0.866666666666667
0 0.486486486486487
0 1.25
3.9 0.153846153846154
0.432350718065004 1.125
0 0.9
2.49755771619675e-15 0.657894736842105
2.36666666666667 0.422535211267606
1.43504256097263e-15 1.16666666666667
0 0.666666666666667
0 0.602409638554217
0.106056156940815 1.47540983606557
0.553571428571429 0.645161290322581
6.10622663543836e-16 0.837209302325581
4.77395900588817e-16 0.465116279069767
6.21428571428572 0.137931034482759
8.6607683859887e-16 0.807692307692308
0 1.33333333333333
0 0.732558139534884
0 0.731182795698925
0 0.827586206896552
0 1.06666666666667
0 0.5
0.325 0.717948717948718
8.9751839117712e-16 1.02272727272727
0 0.368421052631579
1.81226053639847 0.465116279069767
11 0.0909090909090909
0 0.328947368421053
1.3968253968254 0.715909090909091
1.66666666666667 0.6
1.8503717077086e-16 1.6
0.108596263572807 1.11111111111111
10.375 0.0963855421686747
0.660714285714286 0.378378378378378
5.06693452627537e-16 0.622641509433962
8.24363243126021e-17 1.42857142857143
0 1.94444444444444
2.81481481481481 0.355263157894737
0 0.72
2.60714285714286 0.383561643835616
0 0.714285714285714
0 1.26041666666667
0.611111111111111 1.63636363636364
2.15251252094185e-14 0.177215189873418
1.27164363503249 0.45360824742268
0.916666666666667 1.09090909090909
0 0.681818181818182
0 0.875
2.26485497023533e-16 0.909090909090909
0 0.827586206896552
5.99520433297585e-16 0.37037037037037
0 1.25
0 0.625
4.78571428571429 0.208955223880597
3.13177128015495e-15 0.933333333333333
0 1.04761904761905
0 0.532608695652174
1.91428571428571 0.522388059701492
8.25 0.121212121212121
2.44249065417534e-15 0.545454545454545
0.371428571428571 2.69230769230769
2.04166666666667 0.489795918367347
15.5 0.0645161290322581
0 1.25490196078431
0 0.692307692307692
1.06087977908626e-15 0.27906976744186
0 0.888888888888889
8.11287192873207e-16 0.615384615384615
0 0.691358024691358
1.05882352941176 0.5
7.54951656745107e-16 0.176470588235294
2.28492578335729e-16 1.40659340659341
0 1
11 0.0909090909090909
1.22222222222222 0.818181818181818
2 0.5
0 0.477272727272727
0 0.853658536585366
0 1.63636363636364
4.09484855835772e-16 0.929577464788732
1.5 0.666666666666667
0.4375 1.42857142857143
2.79909185880057e-16 0.814814814814815
0 0.757575757575758
2.14285714285714 0.266666666666667
0.682539682539682 0.837209302325581
0 1.53191489361702
2.4 0.416666666666667
1.12166159961113e-30 1.23076923076923
0 1.85542168674699
3.16666666666667 0.263157894736842
0 1.25806451612903
1.05555555555556 0.947368421052632
0 0.538461538461538
0 0.950617283950617
0 1.34736842105263
0 1.2
1.93178806284777e-15 0.747126436781609
0.5234375 1.3134328358209
9.86864910777917e-17 1.2
0 0.987654320987654
4.10545092207208e-16 0.897435897435897
1.59375 0.627450980392157
1.1348946473946e-15 0.326086956521739
0 0.969230769230769
4.57894736842105 0.218390804597701
0 0.206896551724138
1.75415237890775e-16 0.632911392405063
4.22532513875444e-16 0.576923076923077
3.77272727272727 0.265060240963855
2.090234706856e-16 1.0327868852459
0 1.05263157894737
1.81260901979617e-15 0.65625
0 1.54838709677419
2.16493489801906e-16 0.564102564102564
0.162320734078756 0.983739837398374
8.65973959207622e-16 0.307692307692308
1.92879256965944 0.438202247191011
0 1.83333333333333
4.07081775695891e-16 0.363636363636364
0 0.893617021276596
0.930863997406388 0.52
6.5 0.153846153846154
16.2 0.0617283950617284
0 0.73469387755102
0 1
4.03717463500057e-16 0.55
2.48034165696995e-17 0.805970149253731
0 0.864285714285714
1.45964589621477e-16 0.967741935483871
0 0.242424242424242
0 0.681818181818182
2.5 0.327272727272727
0 0.945945945945946
1.11022302462516e-16 1.5
1.33226762955019e-15 0.166666666666667
0 0.73469387755102
0 0.84
1.55555555555556 0.642857142857143
0 0.588235294117647
0.712121212121212 0.877659574468085
2.14114440463423e-16 0.777777777777778
0 0.176470588235294
4.16666666666667 0.24
0 1.8
1 0.714285714285714
0 0.956521739130435
0 0.7
0 1
0 0.642857142857143
0.421052631578948 0.875
0.418181818181818 0.956521739130435
0 0.798245614035088
0 0.666666666666667
0 0.725806451612903
0 1.46511627906977
0 1.05
0 0.96
8.16874431684826e-31 0.679012345679012
0 0.6
3.38461538461538 0.295454545454545
0 0.846153846153846
1.91582287224573e-16 1.51724137931034
9.07994900488763e-17 1.01204819277108
0.939950980392157 0.474576271186441
2.21428571428571 0.451612903225806
1.86111111111111 0.447761194029851
0 1.14285714285714
0.675438596491228 0.701298701298701
1.29526019539602e-16 1.71428571428571
0 1.23076923076923
5.03301104496738e-16 0.441176470588235
1.93333333333333 0.517241379310345
2.08166817117217e-15 0.16
3.33333333333333 0.3
0 1.01020408163265
1.05150531286895 0.933333333333333
0 2.2
0 0.88
0 0.694736842105263
0.8 0.875
4.6875 0.213333333333333
0 1.37254901960784
7.50722235698915e-16 0.394366197183099
0 0.951219512195122
0 0.542168674698795
0 1.44329896907216
4.33333333333333 0.197802197802198
7.36425274710033e-16 0.805970149253731
1.05 0.952380952380952
0.277777777777778 1.2
0 1.08620689655172
3.55713348898282e-17 1.03703703703704
13.5 0.0740740740740741
0 0.964285714285714
6.08582635809832e-17 0.78125
0 0.795454545454545
1.1875 0.421052631578947
0 0.584415584415584
2.29953505122327e-15 0.733333333333333
0 0.8
6.99018811381395e-16 1.02040816326531
0 0.936170212765957
4.5 0.222222222222222
0 0.680851063829787
5.13474915853601e-17 0.857142857142857
1.07272727272727 0.76271186440678
0 0.625
0 0.771428571428571
1.11392376804057e-15 0.697674418604651
1.15096553191103e-15 0.940298507462687
0.542671614100185 0.902564102564103
0 0.661764705882353
0 1.63636363636364
2.04732652676639e-16 1.17647058823529
1.0870933782788e-17 1.19148936170213
1.68753899743024e-16 0.657894736842105
2.66453525910038e-15 0.242424242424242
0 1.71875
0 0.662650602409639
4.44089209850063e-16 0.1
0 1.24137931034483
5.44009282066327e-16 0.408163265306122
1.4432899320127e-15 0.307692307692308
1.06666666666667 0.9375
0.606060606060606 1.1
0 0.974683544303797
0.326910824554163 0.852631578947368
11.125 0.0898876404494382
13 0.0769230769230769
0 0.326530612244898
4.5 0.222222222222222
3.33066907387547e-16 0.888888888888889
2.54166666666667 0.39344262295082
0 1
0.474920634920635 0.984848484848485
4.83333333333333 0.206896551724138
0 0.8
0.567917399933405 1.21739130434783
1.01111111111111 0.549450549450549
1.14671243758456e-15 0.558139534883721
0 1
9.65338919911574e-15 0.382978723404255
4.5625 0.219178082191781
0 0.888888888888889
3.9 0.256410256410256
5.55111512312579e-16 1
1.33333333333333 0.75
0.145833333333333 1.28571428571429
4.57546458633398e-16 1.61764705882353
0 0.514705882352941
0.352030947775629 0.967032967032967
2.85485920617897e-15 0.177777777777778
0 0.731707317073171
6.66133814775094e-16 0.333333333333333
8.22222222222222 0.121621621621622
0 0.845070422535211
1.57142857142857 0.363636363636364
0 2
0.757575757575757 1.1
3.23333333333333 0.309278350515464
0 0.88
4.42290910067559e-16 0.839506172839506
0 1.10526315789474
0 1.16666666666667
0 1.14925373134328
4.58892183511731e-16 0.483870967741935
0.474891348361808 0.893617021276596
15.3333333333333 0.0652173913043478
0 0.833333333333333
0 1.25
1.50342701251322e-17 0.82051282051282
8.96564734869105e-16 0.50561797752809
0.0449621272576786 0.78
0 0.833333333333333
8.33888361226931e-32 0.807692307692308
0 1.0253164556962
0 1.55555555555556
6.58854481480304e-32 1.17647058823529
0.631578947368423 1.16666666666667
1.01587301587302 0.765625
0 0.666666666666667
0 0.546875
0 0.233766233766234
1.65454545454545 0.604395604395604
0 0.848484848484849
5.75 0.173913043478261
0 0.967032967032967
0.285700254914034 0.8
0 0.558139534883721
2.51282051282051 0.397959183673469
0 0.989417989417989
2.04761904761905 0.418604651162791
9.97144753598519e-16 0.494845360824742
6.11111111111111 0.163636363636364
0 0.875
3.8446500944818e-17 1.47058823529412
4.37921304157701e-16 0.591549295774648
0 0.905660377358491
1.58038812498775 0.551020408163265
4.81096644004234e-16 0.461538461538462
4.62223186652937e-33 1.33333333333333
1.0625 0.941176470588235
0 0.6
1.8 0.333333333333333
10.25 0.0975609756097561
1.3984563355538e-15 0.864864864864865
0 1.2972972972973
0 0.629032258064516
0 1.125
1.14285714285714 0.875
0.42321683403044 0.59375
5.31021261612776e-16 1.40625
3.875 0.258064516129032
0.5 1.71428571428571
0 0.885245901639344
8.5 0.117647058823529
7.5 0.133333333333333
0 1
0 1.15789473684211
0 2.85714285714286
7 0.142857142857143
0 1
6.85166209482954e-16 0.37037037037037
0 1.15294117647059
0 0.8
0.590909090909091 1.69230769230769
1.46308199748931e-16 0.658823529411765
1.33333333333333 0.75
9.51619735392995e-17 0.9375
2.30555555555556 0.313253012048193
0 0.833333333333333
0 1.02083333333333
6.80936788436763e-16 0.326086956521739
2.32820512820513 0.285714285714286
0 1.09756097560976
0 1.2
0.218181818181818 0.916666666666667
0 1
4.81539186361779e-16 0.967741935483871
0 0.260869565217391
4.44444444444444 0.225
0 1.04347826086957
0 1.46666666666667
0 0.67741935483871
0 1.03012048192771
0 1.41666666666667
0 0.675675675675676
0.611417483660131 0.894736842105263
4.84460956200068e-17 0.916666666666667
0 1.06060606060606
2.96059473233376e-16 0.75
0.499781564001747 0.733333333333333
0.487792388000528 0.777777777777778
1.61164282936648e-30 1.74603174603175
0 0.7
0.329004329004329 1.01315789473684
3.83333333333333 0.260869565217391
6.91666666666667 0.144578313253012
2.15625 0.463768115942029
4.3 0.232558139534884
0 1.24675324675325
0.733333333333333 1.36363636363636
0 0.675675675675676
6.95739762098431e-16 0.425531914893617
11.3333333333333 0.0882352941176471
1.11737832582513e-16 1.21428571428571
2.375 0.421052631578947
1.16986310446039e-16 1.8
0 0.842105263157895
4.736951571734e-16 0.78125
0 1.92
5.46890558465983e-16 0.852713178294574
2 0.5
0 0.627906976744186
8.11111111111111 0.10958904109589
0 0.777777777777778
7.17129704901417e-16 0.533333333333333
1.34490740740741 0.481927710843373
10.4 0.0961538461538462
1.98254111540207e-16 0.84
0 0.88
3.41666666666667 0.292682926829268
3.16222005426276e-16 0.91304347826087
2.44 0.245901639344262
0 0.711864406779661
0.637254901960784 1.29230769230769
4.86905339279855e-16 0.426666666666667
0 2.66666666666667
0.473214285714286 1.05660377358491
1.97222222222222 0.507042253521127
0 0.425531914893617
0 0.426829268292683
0 0.680851063829787
0 0.970588235294118
1.42857142857143 0.7
0 0.617977528089888
0 1.11111111111111
6.47630097698008e-16 0.228571428571429
0 1.33333333333333
0.362304958315256 0.8
0 1.29545454545455
0.547619047619048 1.3695652173913
16.25 0.0615384615384615
0 1.41176470588235
0 0.51063829787234
0.259346357935359 1.1304347826087
4.44089209850063e-16 0.7
1.18518518518519 0.84375
0.072215036204638 0.694444444444444
2.43295181140557e-16 1.28571428571429
0 0.782608695652174
1.59012345679012 0.375
0 0.851351351351351
0.666666666666667 1
1 1
0 0.727272727272727
7.83500248806897e-16 0.947368421052632
3.25 0.307692307692308
0 0.481927710843373
0.746598154396777 1.05555555555556
2.43089077964925 0.240740740740741
4.23265454851996e-16 0.681818181818182
4.25050822664894e-30 2.22784810126582
5.83147447277857e-17 1.125
3 0.333333333333333
0 0.411764705882353
0.81922077922078 0.614035087719298
0 1.875
0 1.07608695652174
0 0.823529411764706
3.5527136788005e-15 0.28125
0.790228723339092 1.21875
1.41861830924326e-15 0.5
2.67275913335685e-16 1.38461538461538
2 0.5
0 0.517241379310345
1.44444444444444 0.692307692307692
1.96 0.510204081632653
1.33226762955019e-15 0.166666666666667
0 1.22448979591837
6.64872197701657e-16 0.549019607843137
0.234228882901563 0.88135593220339
0 0.488888888888889
0 0.574468085106383
7.08333333333333 0.117647058823529
8.88178419700125e-17 1.25
0 0.571428571428571
2.33333333333333 0.428571428571429
0 0.774193548387097
6.44444444444444 0.155172413793103
0.767459001289848 0.647058823529412
2.77555756156289e-16 0.96
0 0.705882352941177
0.452380952380952 1.10526315789474
10.3333333333333 0.0967741935483871
0 0.581395348837209
3.75 0.266666666666667
2.22044604925031e-16 1
1.78428700386186e-15 0.72
1.62626262626263 0.428571428571429
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.125EQUALSPLIThist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=222.6,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-1.73472347597681e-18,0) rectangle (axis cs:0.0277777777777778,212);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0277777777777778,0) rectangle (axis cs:0.0555555555555556,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0555555555555556,0) rectangle (axis cs:0.0833333333333333,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.111111111111111,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.111111111111111,0) rectangle (axis cs:0.138888888888889,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.138888888888889,0) rectangle (axis cs:0.166666666666667,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.166666666666667,0) rectangle (axis cs:0.194444444444444,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.194444444444444,0) rectangle (axis cs:0.222222222222222,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.222222222222222,0) rectangle (axis cs:0.25,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.25,0) rectangle (axis cs:0.277777777777778,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.277777777777778,0) rectangle (axis cs:0.305555555555556,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.305555555555556,0) rectangle (axis cs:0.333333333333333,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.333333333333333,0) rectangle (axis cs:0.361111111111111,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.361111111111111,0) rectangle (axis cs:0.388888888888889,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.388888888888889,0) rectangle (axis cs:0.416666666666667,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.416666666666667,0) rectangle (axis cs:0.444444444444444,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.444444444444444,0) rectangle (axis cs:0.472222222222222,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.472222222222222,0) rectangle (axis cs:0.5,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.5,0) rectangle (axis cs:0.527777777777778,4);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.527777777777778,0) rectangle (axis cs:0.555555555555556,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.555555555555556,0) rectangle (axis cs:0.583333333333333,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.583333333333333,0) rectangle (axis cs:0.611111111111111,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.611111111111111,0) rectangle (axis cs:0.638888888888889,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.638888888888889,0) rectangle (axis cs:0.666666666666667,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.666666666666667,0) rectangle (axis cs:0.694444444444445,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.694444444444445,0) rectangle (axis cs:0.722222222222222,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.722222222222222,0) rectangle (axis cs:0.75,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.75,0) rectangle (axis cs:0.777777777777778,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.777777777777778,0) rectangle (axis cs:0.805555555555556,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.805555555555556,0) rectangle (axis cs:0.833333333333333,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.833333333333333,0) rectangle (axis cs:0.861111111111111,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.861111111111111,0) rectangle (axis cs:0.888888888888889,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.888888888888889,0) rectangle (axis cs:0.916666666666667,2);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.125EQUALSPLITscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=5.67083333333333,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.155172413793103, ymax=1.5,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
6.06666666666667 0.164835164835165
0 1.04347826086957
0 1.41935483870968
8.83333333333333 0.113207547169811
0 0.740740740740741
0.708333333333333 0.705882352941177
0 0.933333333333333
2.2979797979798 0.428571428571429
0.351515151515151 0.646551724137931
0 0.941176470588235
8.21565038222616e-17 1.35135135135135
0 0.897435897435897
0 1
0 0.930232558139535
1.59375 0.161764705882353
1.54166666666667 0.648648648648649
1.58333333333333 0.526315789473684
0.833333333333333 1
0 1.5
0.411764705882353 1
0 0.195121951219512
5.3125 0.188235294117647
0 0.307692307692308
0 0.72972972972973
3.875 0.258064516129032
0.444444444444444 1.25
0 0.757575757575758
0.287037037037037 0.774193548387097
2.21428571428571 0.451612903225806
0 1.22222222222222
3.42222222222222 0.233766233766234
2.0625 0.484848484848485
0.625 0.8
1.75785312232316e-15 0.442105263157895
8.33333333333333 0.12
0 0.947368421052632
0 1.06329113924051
1.90476190476191 0.225
0 0.490566037735849
0 1.57142857142857
1.09090909090909 0.5
0 1
1.203125 0.727272727272727
0 0.674157303370786
1.52380952380952 0.65625
0.875 1.14285714285714
0 1.02941176470588
0 0.852459016393443
0 0.8
7.22222222222222 0.138461538461538
0 0.793814432989691
0 1.12244897959184
0 0.681818181818182
0 1.09090909090909
0 0.73469387755102
0 1.25714285714286
0 0.516129032258065
0 0.888888888888889
0 0.685714285714286
0 0.434782608695652
0 1.25641025641026
3.28571428571429 0.304347826086957
0 0.833333333333333
0 0.789473684210526
0.3875 1.16129032258065
3.45 0.289855072463768
0 0.823529411764706
4.18803418803419 0.185714285714286
0 0.814814814814815
0 0.916666666666667
0.18125 1.49425287356322
1.75 0.457142857142857
0.659999999999997 0.666666666666667
0 0.859375
0 0.36
0 1.5
0 0.878048780487805
0 0.818181818181818
2.26666666666667 0.294117647058824
0.72 0.617283950617284
6.02692499082228e-16 1.10526315789474
0.530357142857143 1.03703703703704
2.08333333333333 0.48
4.9 0.204081632653061
0 0.588235294117647
6.24500451351651e-16 0.311111111111111
0.261111111111111 0.765957446808511
0 0.9375
0 1.31578947368421
0 1.72413793103448
2.0859375 0.292134831460674
1.875 0.533333333333333
8 0.125
0 1.22448979591837
4.736951571734e-15 0.46875
0 0.142857142857143
0 0.5
0 1.43181818181818
0 1.35416666666667
0 1.04761904761905
0 0.260869565217391
0.239795918367347 1.26595744680851
0 1.16666666666667
0.8 0.75
0 0.681818181818182
0 0.9
0 1.14893617021277
3.375 0.296296296296296
0 0.810810810810811
0 1.10344827586207
0 1.76470588235294
0 0.810810810810811
0 0.642857142857143
0 1.24137931034483
0 1.375
0 0.8
0 0.636363636363636
0 0.82183908045977
0 0.5625
0 0.542372881355932
0.61038961038961 0.521276595744681
0 0.684931506849315
0.995804195804196 0.617977528089888
0 0.489795918367347
0 0.5
0 1.61290322580645
0 0.789473684210526
0 0.802083333333333
0 0.627906976744186
2.375 0.421052631578947
0 1.23595505617978
0 0.5625
0 1
1.83186799063151e-15 1.6969696969697
3 0.333333333333333
0 1.07608695652174
0.915909090909091 0.692307692307692
3.50830475781549e-15 0.886075949367089
0 1.25
0 1.28571428571429
0 0.887323943661972
0 0.137931034482759
0.442105263157895 1.19047619047619
0 1.2972972972973
0 0.818181818181818
5.25 0.19047619047619
0 1.15384615384615
2.578125 0.363636363636364
0 0.680851063829787
0 1.01149425287356
6.1 0.163934426229508
1.06858966120171e-15 0.571428571428571
0 1.10204081632653
2.0359477124183 0.404494382022472
0 1.02127659574468
0 0.230769230769231
0 0.714285714285714
5.66666666666667 0.176470588235294
0 1.34615384615385
6.66666666666667 0.15
0 1.26315789473684
3.03619909502262 0.327868852459016
0 0.853932584269663
3.5 0.285714285714286
0 0.789473684210526
0 0.529411764705882
0.729166666666667 0.914285714285714
0 0.975609756097561
0 1
2.875 0.347826086956522
0 0.813559322033898
0 0.447761194029851
0 1.8
0 0.760869565217391
5.2 0.192307692307692
0 1.19565217391304
0.186507936507936 0.542553191489362
1.67857142857143 0.372340425531915
0 0.461538461538462
0 1.57142857142857
0 0.222222222222222
0 0.72972972972973
9.42857142857143 0.106060606060606
0 1.2
0.80952380952381 1.23529411764706
0 0.851351351351351
0 0.8
0 0.857142857142857
0 0.701754385964912
0.666666666666667 1
0.625 0.96
0 0.869565217391304
0 0.833333333333333
0 1.375
0 2
0 0.593220338983051
0 0.585106382978723
0 1.13131313131313
0 1.6
2.46428571428571 0.391304347826087
0 0.982456140350877
3.37507799486048e-16 1.18421052631579
0 0.382978723404255
0.761904761904763 0.609375
0 1.46666666666667
0 0.892857142857143
1.27472527472527 0.344827586206897
1.9 0.526315789473684
0 0.921052631578947
0 0.738636363636364
0 0.895522388059702
3.57142857142857 0.28
0.208333333333333 1.04
0.658730158730158 0.632530120481928
0 0.76056338028169
0 0.666666666666667
1.13839285714286 0.564705882352941
0 1.44
0 1.04761904761905
4 0.25
0.557692307692308 0.793103448275862
6.14323406959253e-16 0.542168674698795
0 1.20547945205479
0 1.06060606060606
0 0.72
0 1.1
0 0.9375
0 0.433734939759036
18.25 0.0547945205479452
0 1.08108108108108
0 1.16129032258065
0 0.493827160493827
0 0.895522388059702
0 0.571428571428571
0.541666666666667 0.769230769230769
0 1.25
0 0.793650793650794
0 0.422535211267606
1.28888888888889 0.672413793103448
0 0.181818181818182
0 1.20689655172414
0 0.705882352941177
4.44089209850063e-16 1.375
0 1
0.15625 1
0 0.9
0 0.961538461538462
2 0.5
1.625 0.461538461538462
0.4375 0.914285714285714
1.74860126378462e-15 1.01587301587302
23.5 0.0425531914893617
1.93783993783994 0.482758620689655
0.475524475524476 0.808823529411765
5.25 0.19047619047619
0.380952380952381 0.958333333333333
0 1
11.8571428571429 0.0602409638554217
3.92 0.255102040816327
0 0.989690721649485
0 0.882352941176471
0 0.701298701298701
1.375 0.636363636363636
0 1.28571428571429
0.522727272727273 1.21739130434783
4.125 0.242424242424242
10 0.1
0.490909090909091 0.814814814814815
0 0.222222222222222
0.433333333333333 0.769230769230769
0 0.84375
0 1.11702127659574
1.1 0.909090909090909
1.13333333333333 0.441176470588235
0 1.1
0 1.35802469135802
0.589285714285714 0.707070707070707
0 1.42105263157895
0 0.666666666666667
4.25 0.235294117647059
0 0.842105263157895
0 1.45454545454545
0 1
1.96 0.510204081632653
0 0.777777777777778
0 0.75
0 0.75625
1.59468398082523e-15 0.905063291139241
11.1111111111111 0.09
0 1.94117647058824
0 1.6
0 1.29411764705882
2.16517857142857 0.309278350515464
0 0.688524590163934
0.402573529411765 0.986301369863014
0 1.02040816326531
0 0.494117647058824
0 0.631578947368421
1.31666666666667 0.759493670886076
4.5 0.222222222222222
0 1.26315789473684
0 0.909090909090909
0 1.1
0 0.56
3.25 0.307692307692308
0 0.888888888888889
0.521008403361344 1.12903225806452
0 0.43298969072165
0 0.461538461538462
0 1.3
0 0.923076923076923
0.507936507936508 1.53125
1.13888888888889 0.878048780487805
0 0.556962025316456
1.95833333333333 0.51063829787234
0 0.837209302325581
0 1.17021276595745
0 0.651162790697674
0 1.05263157894737
1.625 0.615384615384615
0 1.25
0 1
0 0.8
1.83691445892526e-15 0.846153846153846
0 0.977777777777778
0.363636363636365 1
0 0.681818181818182
0 0.830508474576271
0 1.01020408163265
6.875 0.145454545454545
0 0.847457627118644
0 0.148936170212766
1.21693121693122 0.717391304347826
0 0.753424657534247
0.888888888888888 0.46875
5.33333333333333 0.1875
0.375 0.761904761904762
0 0.857142857142857
0 0.555555555555556
0 1.17647058823529
0 0.333333333333333
0 1.3125
0 0.868421052631579
0 0.884210526315789
0 2.69230769230769
1.25 0.8
3.5 0.285714285714286
0 0.916666666666667
0 1.18421052631579
6.55031584528842e-15 0.372881355932203
0 1.4
8 0.125
2.38461538461539 0.419354838709677
0 0.96551724137931
0 1.6
4.08333333333333 0.193877551020408
0 0.583333333333333
5.10702591327572e-16 0.391304347826087
0 0.406779661016949
2.51086956521739 0.38961038961039
0 1.88461538461538
11.6666666666667 0.0857142857142857
2.6875 0.372093023255814
0.285714285714286 1.2
0.317460317460318 1.35
0 0.2
0.309090909090909 0.808823529411765
0 0.460526315789474
0 0.9375
0 0.926470588235294
25 0.04
5.85714285714286 0.170731707317073
0.517857142857143 0.551724137931034
0.496230158730159 1.02439024390244
0 0.810810810810811
8.5 0.0882352941176471
0 0.951219512195122
0 0.253164556962025
0 1.05494505494505
0 1.28571428571429
0 1
0 1.12
0 0.514285714285714
1.53333333333333 0.652173913043478
0 1
0.84 0.714285714285714
0 0.505050505050505
3.58333333333333 0.27906976744186
0 0.347826086956522
1.375 0.727272727272727
5.55111512312578e-16 0.7
3 0.333333333333333
0.61904761904762 0.615384615384615
0 1.06666666666667
0 0.5625
0 1
0.7875 0.634920634920635
0.322222222222222 0.724137931034483
0 0.338983050847458
0 1.41176470588235
0 0.470588235294118
1.04854396770154e-15 1.2
0 1.09090909090909
0 1.02564102564103
8.5 0.117647058823529
0 0.909090909090909
2 0.5
0.595238095238096 0.68
0 1.22448979591837
0 0.771929824561403
0 0.725274725274725
0 0.714285714285714
0 0.954545454545455
0.966666666666666 0.482758620689655
4.85 0.206185567010309
0.454545454545454 0.75
0 0.857142857142857
0 1.18279569892473
0 0.372340425531915
6 0.166666666666667
0 2.1063829787234
0 0.714285714285714
0 1.27272727272727
0 0.744186046511628
0 1.65
3.42857142857143 0.291666666666667
0 0.831325301204819
0.793388429752066 0.46875
0 0.6
3 0.333333333333333
0 0.588235294117647
0 0.380952380952381
0 1.30434782608696
0 0.622222222222222
4.9 0.204081632653061
0 0.625
0 0.916666666666667
0 0.945945945945946
3.75 0.266666666666667
0.3 1
0 1.07142857142857
0 1
4.9 0.204081632653061
0.333333333333333 1
0 1.26923076923077
0.483333333333333 0.724137931034483
0 0.833333333333333
3.36767650802964e-15 0.692307692307692
0 1.08620689655172
0 0.918032786885246
0 0.947368421052632
0 1.04651162790698
0 0.930232558139535
0.802083333333333 0.623376623376623
0 0.220588235294118
0 0.9
0 1.29032258064516
0 0.2
3.5625 0.175438596491228
0 0.235294117647059
0 0.975609756097561
0 1.22033898305085
2.69444444444444 0.278350515463918
0 0.882352941176471
1 1
0 0.847058823529412
1.33333333333333 0.75
0 1.45833333333333
0 0.317460317460317
0.464646464646465 0.521739130434783
0 0.857142857142857
0 2
8.37713736762618e-16 1.06024096385542
5.75 0.173913043478261
0 0.666666666666667
0.916666666666667 1.09090909090909
0 1.16666666666667
4.42857142857143 0.225806451612903
1.875 0.266666666666667
0 0.804878048780488
3.75 0.266666666666667
0 1.08
0 1.18461538461538
0 0.326086956521739
0 0.947368421052632
0 0.25
0 0.857142857142857
0 0.6
2.24820162486594e-15 0.691358024691358
0 1.47368421052632
4.46666666666667 0.223880597014925
0 1.0188679245283
3.28571428571429 0.304347826086957
0 0.777777777777778
2.03846153846154 0.490566037735849
0 0.729166666666667
0 1.38461538461538
0.210714285714286 2.01694915254237
0 1.02127659574468
3.21428571428571 0.311111111111111
0 0.72972972972973
5.33333333333333 0.1875
6.44444444444444 0.155172413793103
0 0.833333333333333
9.875 0.10126582278481
0.232323232323233 1.27536231884058
0 1.11340206185567
0.634615384615386 0.909090909090909
0 0.441176470588235
2.9 0.120689655172414
0 0.209302325581395
0.319444444444444 0.869565217391304
2.66666666666667 0.3
1 1
0 0.803571428571429
0 0.545454545454545
0 1.6
7.2 0.138888888888889
0 1.05882352941176
0 0.555555555555556
0 1.13131313131313
4.75 0.210526315789474
0 1.05263157894737
4.58823529411765 0.217948717948718
1.8 0.555555555555556
0 1.21739130434783
0 0.9
0.25 1.33333333333333
0 0.266666666666667
0.214285714285714 1.22222222222222
0.395061728395061 0.785714285714286
0 1.16417910447761
0 1.01785714285714
0.333333333333334 0.846153846153846
1.23974904416476e-15 0.895522388059702
0.571428571428571 1.25
0 0.421052631578947
0 1.54761904761905
0.46875 0.866666666666667
0 0.486486486486487
0 1.25
1.625 0.153846153846154
0.8 1.125
0 0.9
1.68753899743024e-15 0.657894736842105
2.36666666666667 0.422535211267606
0 1.16666666666667
0 0.666666666666667
0 0.602409638554217
0.271111111111111 1.47540983606557
0.322916666666667 0.645161290322581
7.95659834314696e-16 0.837209302325581
0 0.465116279069767
3.625 0.137931034482759
0 0.807692307692308
0 1.33333333333333
0 0.732558139534884
0 0.731182795698925
0 0.827586206896552
0 1.06666666666667
0 0.5
0.270833333333333 0.717948717948718
0 1.02272727272727
0 0.368421052631579
1.81226053639847 0.465116279069767
11 0.0909090909090909
0 0.328947368421053
1.3968253968254 0.715909090909091
1.66666666666667 0.6
0 1.6
0.409090909090909 1.11111111111111
10.375 0.0963855421686747
1.02777777777778 0.378378378378378
0 0.622641509433962
0 1.42857142857143
0 1.94444444444444
2.81481481481481 0.355263157894737
0 0.72
2.60714285714286 0.383561643835616
7.7715611723761e-16 0.714285714285714
0 1.26041666666667
0.611111111111111 1.63636363636364
8.77076189453874e-15 0.177215189873418
1.2125 0.45360824742268
0.916666666666667 1.09090909090909
5.42775700927854e-16 0.681818181818182
0 0.875
0 0.909090909090909
4.02455846426619e-16 0.827586206896552
0 0.37037037037037
0 1.25
0 0.625
4.78571428571429 0.208955223880597
0 0.933333333333333
0 1.04761904761905
0 0.532608695652174
1.5952380952381 0.522388059701492
7.92 0.121212121212121
2.44249065417534e-15 0.545454545454545
0.371428571428571 2.69230769230769
2.04166666666667 0.489795918367347
15.5 0.0645161290322581
0 1.25490196078431
0 0.692307692307692
0 0.27906976744186
0 0.888888888888889
1.4432899320127e-15 0.615384615384615
0 0.691358024691358
0.642857142857143 0.5
0 0.176470588235294
0 1.40659340659341
0 1
11 0.0909090909090909
1.22222222222222 0.818181818181818
1.85714285714286 0.5
0 0.477272727272727
0 0.853658536585366
0 1.63636363636364
0 0.929577464788732
1.5 0.666666666666667
0.4375 1.42857142857143
0 0.814814814814815
0 0.757575757575758
1.25 0.266666666666667
0.682539682539682 0.837209302325581
0 1.53191489361702
2.4 0.416666666666667
7.21644966006352e-16 1.23076923076923
0 1.85542168674699
3.16666666666667 0.263157894736842
0 1.25806451612903
1.05555555555556 0.947368421052632
0 0.538461538461538
0 0.950617283950617
0 1.34736842105263
0 1.2
0 0.747126436781609
0.5234375 1.3134328358209
0 1.2
0 0.987654320987654
0 0.897435897435897
1.59375 0.627450980392157
0 0.326086956521739
0 0.969230769230769
4.57894736842105 0.218390804597701
0 0.206896551724138
0 0.632911392405063
0 0.576923076923077
3.77272727272727 0.265060240963855
0 1.0327868852459
0 1.05263157894737
0 0.65625
0 1.54838709677419
0 0.564102564102564
0.286713286713287 0.983739837398374
0 0.307692307692308
1.52136752136752 0.438202247191011
0 1.83333333333333
0 0.363636363636364
0 0.893617021276596
0.625000000000001 0.52
6.5 0.153846153846154
16.2 0.0617283950617284
0 0.73469387755102
0 1
0 0.55
0 0.805970149253731
0 0.864285714285714
0 0.967741935483871
0 0.242424242424242
0 0.681818181818182
2.44444444444444 0.327272727272727
0 0.945945945945946
0 1.5
0 0.166666666666667
0 0.73469387755102
0 0.84
1.55555555555556 0.642857142857143
0 0.588235294117647
0.427272727272727 0.877659574468085
0 0.777777777777778
0 0.176470588235294
4.16666666666667 0.24
0 1.8
1 0.714285714285714
0 0.956521739130435
0 0.7
0 1
0 0.642857142857143
0.421052631578947 0.875
0.348484848484848 0.956521739130435
0 0.798245614035088
0 0.666666666666667
0 0.725806451612903
0 1.46511627906977
0 1.05
0 0.96
0 0.679012345679012
0 0.6
2.2 0.295454545454545
0 0.846153846153846
0 1.51724137931034
0 1.01204819277108
0.670454545454545 0.474576271186441
1.10714285714286 0.451612903225806
1.86111111111111 0.447761194029851
0 1.14285714285714
0.388888888888889 0.701298701298701
0 1.71428571428571
2.40548322002117e-16 1.23076923076923
0 0.441176470588235
1.93333333333333 0.517241379310345
0 0.16
2.5 0.3
0 1.01020408163265
0.833333333333334 0.933333333333333
0 2.2
0 0.88
0 0.694736842105263
0.8 0.875
4.6875 0.213333333333333
0 1.37254901960784
0 0.394366197183099
0 0.951219512195122
0 0.542168674698795
0 1.44329896907216
2.33333333333333 0.197802197802198
0 0.805970149253731
1.05 0.952380952380952
0.277777777777778 1.2
0 1.08620689655172
0 1.03703703703704
13.5 0.0740740740740741
0 0.964285714285714
0 0.78125
6.97854472621527e-16 0.795454545454545
0.95 0.421052631578947
0 0.584415584415584
1.81672858575026e-15 0.733333333333333
0 0.8
0 1.02040816326531
0 0.936170212765957
4.5 0.222222222222222
0 0.680851063829787
0 0.857142857142857
1.09259259259259 0.76271186440678
2.04281036531029e-15 0.625
0 0.771428571428571
1.06087977908626e-15 0.697674418604651
1.06264203785551e-15 0.940298507462687
0.422077922077922 0.902564102564103
0 0.661764705882353
0 1.63636363636364
0 1.17647058823529
0 1.19148936170213
0 0.657894736842105
3.66373598126302e-15 0.242424242424242
0 1.71875
0 0.662650602409639
0 0.1
0 1.24137931034483
0 0.408163265306122
0 0.307692307692308
1.06666666666667 0.9375
0.606060606060606 1.1
0 0.974683544303797
0.502645502645503 0.852631578947368
11.125 0.0898876404494382
13 0.0769230769230769
0 0.326530612244898
4.5 0.222222222222222
0 0.888888888888889
2.54166666666667 0.39344262295082
0 1
0.471428571428573 0.984848484848485
4.83333333333333 0.206896551724138
0 0.8
0.492857142857143 1.21739130434783
1.01111111111111 0.549450549450549
1.59131966862939e-15 0.558139534883721
0 1
0 0.382978723404255
4.5625 0.219178082191781
0 0.888888888888889
3.25 0.256410256410256
2.77555756156289e-16 1
1 0.75
0.583333333333333 1.28571428571429
0 1.61764705882353
0 0.514705882352941
0.330909090909091 0.967032967032967
4.9960036108132e-15 0.177777777777778
0 0.731707317073171
0 0.333333333333333
8.22222222222222 0.121621621621622
0 0.845070422535211
0.733333333333333 0.363636363636364
0 2
0.757575757575757 1.1
3.23333333333333 0.309278350515464
0 0.88
7.49400541621981e-16 0.839506172839506
0 1.10526315789474
0 1.16666666666667
0 1.14925373134328
0 0.483870967741935
0.479591836734694 0.893617021276596
15.3333333333333 0.0652173913043478
0 0.833333333333333
0 1.25
0 0.82051282051282
0 0.50561797752809
0.198412698412699 0.78
0 0.833333333333333
0 0.807692307692308
0 1.0253164556962
0 1.55555555555556
0 1.17647058823529
0.285714285714287 1.16666666666667
0.761904761904762 0.765625
0 0.666666666666667
0 0.546875
0 0.233766233766234
1.456 0.604395604395604
0 0.848484848484849
5.75 0.173913043478261
0 0.967032967032967
0.416666666666666 0.8
0 0.558139534883721
2.51282051282051 0.397959183673469
0 0.989417989417989
1.76410256410256 0.418604651162791
0 0.494845360824742
6.11111111111111 0.163636363636364
0 0.875
0 1.47058823529412
0 0.591549295774648
1.47104550762833e-15 0.905660377358491
0.907407407407407 0.551020408163265
0 0.461538461538462
0 1.33333333333333
1.0625 0.941176470588235
0 0.6
1.5 0.333333333333333
10.25 0.0975609756097561
0 0.864864864864865
0 1.2972972972973
0 0.629032258064516
0 1.125
1.14285714285714 0.875
0.246153846153847 0.59375
0 1.40625
3.875 0.258064516129032
0.388888888888889 1.71428571428571
0 0.885245901639344
8.5 0.117647058823529
7.5 0.133333333333333
0 1
0 1.15789473684211
0 2.85714285714286
7 0.142857142857143
0 1
0 0.37037037037037
0 1.15294117647059
0 0.8
0.590909090909091 1.69230769230769
0 0.658823529411765
1.33333333333333 0.75
0 0.9375
2.16993464052288 0.313253012048193
0 0.833333333333333
0 1.02083333333333
0 0.326086956521739
2 0.285714285714286
0 1.09756097560976
0 1.2
0.218181818181818 0.916666666666667
0 1
0 0.967741935483871
0 0.260869565217391
4.44444444444444 0.225
0 1.04347826086957
0 1.46666666666667
1.96668078647885e-16 0.67741935483871
0 1.03012048192771
0 1.41666666666667
0 0.675675675675676
0.494791666666667 0.894736842105263
0 0.916666666666667
0 1.06060606060606
0 0.75
0.312500000000001 0.733333333333333
0.25 0.777777777777778
0 1.74603174603175
0 0.7
0.329004329004329 1.01315789473684
3.83333333333333 0.260869565217391
6.91666666666667 0.144578313253012
2.15625 0.463768115942029
4.3 0.232558139534884
2.67147415300428e-16 1.24675324675325
0.733333333333333 1.36363636363636
0 0.675675675675676
0 0.425531914893617
11.3333333333333 0.0882352941176471
0 1.21428571428571
2.375 0.421052631578947
5.55111512312578e-16 1.8
0 0.842105263157895
0 0.78125
0 1.92
4.33996273262561e-16 0.852713178294574
2 0.5
1.59131966862939e-15 0.627906976744186
6.95238095238095 0.10958904109589
0 0.777777777777778
0 0.533333333333333
1.15277777777778 0.481927710843373
10.4 0.0961538461538462
0 0.84
0 0.88
2.27777777777778 0.292682926829268
8.51170985545953e-16 0.91304347826087
2.44 0.245901639344262
0 0.711864406779661
0.386904761904762 1.29230769230769
0 0.426666666666667
0 2.66666666666667
0.33125 1.05660377358491
1.31481481481481 0.507042253521127
0 0.425531914893617
0 0.426829268292683
0 0.680851063829787
0 0.970588235294118
1.42857142857143 0.7
0 0.617977528089888
0 1.11111111111111
0 0.228571428571429
0 1.33333333333333
0.351562500000001 0.8
0 1.29545454545455
0.547619047619048 1.3695652173913
16.25 0.0615384615384615
0 1.41176470588235
0 0.51063829787234
0.348484848484848 1.1304347826087
5.55111512312578e-16 0.7
1.18518518518519 0.84375
0.392727272727273 0.694444444444444
0 1.28571428571429
0 0.782608695652174
1.03703703703704 0.375
0 0.851351351351351
0.333333333333333 1
1 1
0 0.727272727272727
0 0.947368421052632
3.25 0.307692307692308
0 0.481927710843373
0.794117647058823 1.05555555555556
2.025 0.240740740740741
1.08555140185571e-15 0.681818181818182
0 2.22784810126582
0 1.125
2.66666666666667 0.333333333333333
0 0.411764705882353
0.76 0.614035087719298
0 1.875
0 1.07608695652174
0 0.823529411764706
0 0.28125
0.820512820512821 1.21875
0 0.5
0 1.38461538461538
2 0.5
0 0.517241379310345
1.44444444444444 0.692307692307692
1.96 0.510204081632653
0 0.166666666666667
0 1.22448979591837
0 0.549019607843137
0.646929824561404 0.88135593220339
0 0.488888888888889
0 0.574468085106383
5.66666666666667 0.117647058823529
0 1.25
0 0.571428571428571
2.33333333333333 0.428571428571429
0 0.774193548387097
6.44444444444444 0.155172413793103
0.62962962962963 0.647058823529412
0 0.96
0 0.705882352941177
0.452380952380952 1.10526315789474
10.3333333333333 0.0967741935483871
0 0.581395348837209
3.75 0.266666666666667
0 1
0 0.72
1.48484848484848 0.428571428571429
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.25APPROXPRICEABILITYhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=74.55,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:6.93889390390723e-18,0) rectangle (axis cs:0.101077666295058,54);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.101077666295058,0) rectangle (axis cs:0.202155332590115,4);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.202155332590115,0) rectangle (axis cs:0.303232998885173,8);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.303232998885173,0) rectangle (axis cs:0.40431066518023,19);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.40431066518023,0) rectangle (axis cs:0.505388331475288,41);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.505388331475288,0) rectangle (axis cs:0.606465997770345,46);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.606465997770345,0) rectangle (axis cs:0.707543664065402,63);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.707543664065403,0) rectangle (axis cs:0.80862133036046,71);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.80862133036046,0) rectangle (axis cs:0.909698996655518,66);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.909698996655518,0) rectangle (axis cs:1.01077666295058,63);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.01077666295058,0) rectangle (axis cs:1.11185432924563,43);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.11185432924563,0) rectangle (axis cs:1.21293199554069,16);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.21293199554069,0) rectangle (axis cs:1.31400966183575,11);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.25APPROXPRICEABILITYscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=3.188125,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.307459207459207, ymax=1.93992424242424,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
2.5 0.4
0.540000000000002 1.26262626262626
2.11111111111111 0.473684210526316
0.954545454545454 1.04761904761905
1.15555555555556 1.34615384615385
1.05239687848383 1.078125
1.15555555555556 0.865384615384615
1.25 0.8
0.30952380952381 3.23076923076923
0.694444444444444 1.44
0.862745098039216 1.15909090909091
1.53703703703704 0.650602409638554
1.65 0.606060606060606
1.33333333333333 0.75
0.391666666666667 1.27659574468085
0 3.69565217391304
0 0.775862068965517
0.5875 1.70212765957447
1.70833333333333 0.585365853658537
1.04559915164369 0.849753694581281
1 0.89922480620155
0.750000000000001 1.06666666666667
1.28571428571429 0.777777777777778
1.23214285714286 0.811594202898551
1.12 0.892857142857143
0.714285714285714 0.933333333333333
0.788235294117647 1.26865671641791
0.789473684210526 1.26666666666667
3.95 0.253164556962025
1.33333333333333 0.75
1.0625 1.05882352941176
1.05769230769231 0.709090909090909
0.964285714285714 1.03703703703704
1.07142857142857 0.933333333333333
0.479166666666667 2.08695652173913
1.66666666666667 0.6
0.666666666666667 1.33333333333333
1.75 0.571428571428571
1.06507936507936 0.963934426229508
0.261111111111111 1.1063829787234
1.18421052631579 0.844444444444444
1.625 0.615384615384615
1.27083333333333 0.786885245901639
0.638888888888889 1.30434782608696
1.453125 0.645161290322581
2.29166666666667 0.436363636363636
0 1.35714285714286
0.354166666666667 2.82352941176471
3.1875 0.313725490196078
1.23569794050343 1.12444444444444
0.761904761904762 1.75
1.38095238095238 0.724137931034483
0.481481481481481 2.07692307692308
1.01754385964912 0.982758620689655
0.625 1.6
1.29090909090909 0.774647887323944
0.589285714285714 1.6969696969697
0.833333333333333 0.7
1.46153846153846 0.684210526315789
0 1.2280701754386
0.75 1
0.916666666666667 1.09090909090909
1.0625 0.941176470588235
0.4 2.08333333333333
1.14285714285714 0.875
0.573333333333333 1.74418604651163
1.05 0.952380952380952
0.654135338345865 1.52873563218391
3.66666666666667 0.272727272727273
0.619047619047619 1.61538461538462
0.537037037037037 1.44827586206897
0.962962962962963 1.10769230769231
1.25 1
0.4375 2.28571428571429
1.16 1.03448275862069
0.608333333333333 1.64383561643836
1.76785714285714 0.565656565656566
1.08695652173913 0.866666666666667
1.16666666666667 0.857142857142857
1.10714285714286 0.903225806451613
0.760869565217391 1.31428571428571
1.16666666666667 0.857142857142857
0 1.40816326530612
2.125 0.470588235294118
1.625 0.615384615384615
0.73469387755102 0.722222222222222
1.25 0.8
0.65 1.53846153846154
0.921212121212121 1.01315789473684
1.225 0.76530612244898
1.23333333333333 0.810810810810811
2 0.5
1.13333333333333 0.882352941176471
0.944055944055944 1.16111111111111
1.07407407407407 0.724137931034483
0.986842105263158 1.01333333333333
1.04166666666667 0.96
1.155 0.875420875420875
0.666666666666667 1.5
0 1.56521739130435
0.909090909090909 1.1
0.5 2
1.04003139717425 1.09777777777778
1.29090909090909 0.774647887323944
1.83333333333333 0.545454545454545
3.66666666666667 0.272727272727273
0.902777777777778 1.10769230769231
1.33333333333333 0.681818181818182
4.0625 0.246153846153846
1.54545454545455 0.647058823529412
1.11111111111111 0.9
1.23076923076923 0.8125
0.625 0.746666666666667
0.8 1.35714285714286
0.644444444444444 1.16379310344828
1.17482517482517 0.916666666666667
0.848484848484849 1.65
1.2125 0.979381443298969
1.375 0.727272727272727
4.17857142857143 0.224358974358974
0 1.14285714285714
0.5 2
0 1.08433734939759
1.2396694214876 0.88
1.04347826086957 1.19791666666667
2.33333333333333 0.428571428571429
1.1625 0.967741935483871
0.90625 1.10344827586207
1 1
0.592307692307692 1.16883116883117
0.666666666666667 1.5
0.763636363636364 1.57142857142857
0.605263157894737 1.65217391304348
1.33333333333333 0.75
1.34375 0.744186046511628
0.528985507246377 1.57534246575342
0.916666666666667 1.09090909090909
1.28070175438596 0.976027397260274
0.75 1.33333333333333
0.7 1.42857142857143
1.4 0.535714285714286
0 1.02857142857143
0.766666666666666 1.30434782608696
0.956043956043956 1.03448275862069
0.857142857142857 1.16666666666667
0.789473684210526 1.26666666666667
1.33333333333333 0.75
1.08333333333333 1.10769230769231
1.26086956521739 0.881226053639847
0.388888888888889 2.57142857142857
0.53448275862069 1.87096774193548
1.00308166409861 0.963133640552995
0.863157894736842 1.58536585365854
0.766666666666667 1.30434782608696
0.736842105263158 1.35714285714286
0.60625 1.15463917525773
2.75 0.363636363636364
0.645833333333333 1.54838709677419
1 0.8
1.02 1.18382352941176
0.868421052631579 1.15151515151515
0.723684210526316 1.38181818181818
2.1 0.476190476190476
1.17105263157895 0.640449438202247
1.104 0.905797101449275
0.864583333333333 1.1566265060241
0.87719298245614 1.14
1.16666666666667 0.857142857142857
0.590909090909091 1.69230769230769
3.35714285714286 0.297872340425532
2.8 0.297619047619048
3.3 0.303030303030303
0.8 1.25
1.16666666666667 0.857142857142857
0.676691729323308 1.9
1.18181818181818 0.846153846153846
1.14285714285714 0.875
1.125 1.03703703703704
1.29166666666667 0.774193548387097
1.11904761904762 0.893617021276596
1.13333333333333 0.882352941176471
1.40190476190476 0.75
1.36734693877551 0.73134328358209
1.02222222222222 1.15942028985507
0 1.03703703703704
1.9 0.526315789473684
1.80555555555556 0.553846153846154
3 0.333333333333333
1.09803921568627 0.80952380952381
2.53333333333333 0.394736842105263
1.11462450592885 0.856382978723404
1.3875 0.608108108108108
1.171875 0.853333333333333
0.902173913043478 0.831325301204819
0.722222222222222 1.38461538461538
0.928571428571428 1.07692307692308
1.46666666666667 0.681818181818182
1.28571428571429 0.777777777777778
1 1
1.42857142857143 0.7
0.698529411764706 1.43157894736842
0.96 1.38888888888889
0.87037037037037 1.14893617021277
1.34285714285714 0.74468085106383
3.6 0.277777777777778
1.925 0.519480519480519
0.944444444444444 0.705882352941177
1.04166666666667 0.96
0 2
0.816733067729084 1.5
0.364583333333333 2.74285714285714
0.761904761904762 1.3125
2.88888888888889 0.307692307692308
0.58974358974359 1.03623188405797
0.595238095238095 1.30666666666667
2.5 0.4
0.94 1.06382978723404
3.6 0.222222222222222
1.1 0.909090909090909
1.109375 0.901408450704225
3.79166666666667 0.263736263736264
1.14814814814815 1.01612903225806
3.04761904761905 0.328125
0.811594202898551 1.23214285714286
0.557692307692308 1.79310344827586
0.897435897435897 1.2
0 1.0625
1.01785714285714 1.10526315789474
1 1
0.648148148148148 1.02857142857143
0.666666666666667 1.5
0.5 2
1.29973474801061 0.928571428571429
3 0.333333333333333
1.95555555555556 0.568181818181818
0.777777777777778 1.28571428571429
1.46666666666667 0.666666666666667
1.25714285714286 0.795454545454545
3.41666666666667 0.292682926829268
0.416666666666667 2.4
1.25396825396825 0.79746835443038
1.1625 0.860215053763441
1.11111111111111 0.9
1.03703703703704 0.964285714285714
2.83333333333333 0.352941176470588
2.5 0.4
0 1.93103448275862
0.966020066889632 1.04597701149425
1.22916666666667 0.813559322033898
0 1.56818181818182
0.88 1.13636363636364
2.22222222222222 0.45
0.527777777777778 1.89473684210526
1.16517857142857 0.885057471264368
0.547619047619048 1.82608695652174
0 2.10526315789474
0.777777777777778 0.964285714285714
0.811594202898551 1.23214285714286
1.40625 0.933333333333333
2.33333333333333 0.357142857142857
1.08333333333333 0.923076923076923
1.12165178571429 1.18518518518519
0.863636363636363 1.47368421052632
1.86666666666667 0.535714285714286
0 1.46153846153846
0.423913043478261 2.35897435897436
1.056 1.21527777777778
0.88 1.36363636363636
0 0.473684210526316
0.753246753246753 1.32758620689655
1.11666666666667 0.895522388059702
0.917333333333333 1.04651162790698
1.11111111111111 1.05
1.10833333333333 1.26315789473684
0.131578947368421 2.53333333333333
4.8 0.208333333333333
0 1.06666666666667
1.01587301587302 0.984375
0 0.95959595959596
1.21558441558442 0.807692307692308
2.73333333333333 0.365853658536585
0 0.958904109589041
0.80319535221496 1.13924050632911
0 1.37142857142857
1.13636363636364 1.28
0.428571428571428 1.66666666666667
0.729166666666667 1.37142857142857
1.22 0.819672131147541
4.1 0.24390243902439
0 1.13855421686747
0.441558441558442 1.88235294117647
1.12044817927171 1.575
0.80952380952381 1.23529411764706
2.64285714285714 0.378378378378378
0 0.923913043478261
2.375 0.421052631578947
1.73333333333333 0.576923076923077
0.385964912280702 2.59090909090909
0.944444444444444 1.05882352941176
0.961538461538461 1.04
7.75 0.129032258064516
0.5 2
0.683333333333333 1.46341463414634
1.07692307692308 0.928571428571429
0.782608695652174 1.56172839506173
1.04444444444444 0.893617021276596
1.02521008403361 1.02185792349727
0.611111111111111 1.36363636363636
0.652173913043478 2.3
1.03260869565217 0.766315789473684
1.32307692307692 0.784883720930233
0.454545454545455 2.2
1.26 0.857142857142857
0.118095238095238 1.93548387096774
0.444444444444444 2.25
0.842105263157895 1.3359375
0 1.67441860465116
1.06666666666667 0.9375
0.794117647058823 1.41666666666667
1.02099567099567 1.24528301886792
1.53125 0.653061224489796
2.2962962962963 0.435483870967742
1.22222222222222 0.818181818181818
0.17989417989418 1.38970588235294
0.608695652173913 1.64285714285714
1.0253164556962 1
0.7625 1.31147540983607
1.25 0.8
3.23333333333333 0.309278350515464
1.58333333333333 0.631578947368421
0 1.72549019607843
1.15555555555556 1.03846153846154
1.53333333333333 0.652173913043478
1.02083333333333 1.42857142857143
0.933333333333333 1.07142857142857
1.57666666666667 0.581395348837209
0.963636363636364 1.0377358490566
3.83333333333333 0.260869565217391
1.11904761904762 0.893617021276596
1.475 0.677966101694915
0.806818181818182 1.23943661971831
2.17142857142857 0.460526315789474
0 2.32876712328767
0.708333333333333 1.25490196078431
1.1 0.909090909090909
4.265625 0.21978021978022
0.972222222222222 1
0.654761904761905 1.52727272727273
1.2 0.729166666666667
0.833333333333333 1.2
0.602272727272727 1.66037735849057
0.956521739130435 1.04545454545455
0 1.04918032786885
1.66666666666667 0.6
1.11904761904762 0.893617021276596
0 2.4
4.83333333333333 0.206896551724138
2 0.5
0.984375 1.01587301587302
0.851851851851851 0.91304347826087
0.952380952380952 1.05
0.95 1.05263157894737
0.791666666666667 1.26315789473684
0.7625 1.31147540983607
2.04166666666667 0.489795918367347
1.74074074074074 0.574468085106383
1.73684210526316 0.636363636363636
0.651388888888889 1.43283582089552
0.557692307692308 1.79310344827586
1.07142857142857 1.4
1.02222222222222 0.782608695652174
0.521739130434783 1.91666666666667
4.33333333333333 0.230769230769231
0 0.483870967741935
1.83333333333333 0.545454545454545
0 2.83333333333333
0.873065015479876 1.11170212765957
2.27777777777778 0.439024390243902
0.619565217391304 1.21052631578947
0 1.21518987341772
0 1.79245283018868
1.52380952380952 0.65625
0.583333333333333 1.71428571428571
1 0.75
1.125 0.888888888888889
0.771428571428571 1.2962962962963
0 1.75
0.979166666666667 1.02127659574468
0.1796875 1.39130434782609
1.96875 0.507936507936508
0 1.18681318681319
0.732142857142857 1.36585365853659
1.14285714285714 1
1.36 0.735294117647059
0.9 1.48148148148148
1.45 0.689655172413793
2.58333333333333 0.387096774193548
1.4 0.714285714285714
1.25 0.6
0.944444444444444 1.05882352941176
1.55555555555556 0.642857142857143
1.16024340770791 1.03030303030303
0.520833333333333 1.5
1.08333333333333 0.615384615384615
0.705882352941177 1.77083333333333
0.45 1.33333333333333
0.91820987654321 1.34117647058824
0.68 1.47058823529412
1.10714285714286 0.903225806451613
0.716666666666667 1.3953488372093
1.15476190476191 0.721649484536082
1.03409090909091 0.967032967032967
0.995982142857143 0.907216494845361
1.31400966183575 1.01470588235294
0 1.55844155844156
0.728571428571429 1.37254901960784
1.625 0.461538461538462
0.666666666666667 1.125
0.75 1.33333333333333
0.649350649350649 1.54
3 0.333333333333333
1.225 0.76530612244898
2.3030303030303 0.434210526315789
1 1
0 1.2972972972973
0.984615384615385 0.8125
1.46875 0.680851063829787
1 0.75
1.58333333333333 0.631578947368421
0.479166666666667 1.56521739130435
3.42857142857143 0.291666666666667
0.503267973856209 1.8
0 1.0188679245283
0.888888888888889 0.9375
0.711538461538461 1.05405405405405
1.2125 0.989690721649485
1.16666666666667 1
0.353333333333333 1.88679245283019
0.307359307359308 0.887323943661972
1.03125 1.21212121212121
2.14285714285714 0.466666666666667
0.512820512820513 1.95
1 1
2.08888888888889 0.478723404255319
0.659090909090909 1.51724137931034
0.78125 1.06666666666667
1.04166666666667 1.08
5.5625 0.179775280898876
0.68 1.47058823529412
0 1.88235294117647
0.619047619047619 1.61538461538462
1.27777777777778 0.782608695652174
2.125 0.470588235294118
2.23333333333333 0.447761194029851
1.11111111111111 1.12
0.579831932773109 1.72463768115942
0.644444444444444 1.55172413793103
1 1
0.840336134453781 1.19
0.96969696969697 1.03125
1.03090564738292 1.32
1.68571428571428 0.593220338983051
0.957142857142857 1.04477611940298
0.833333333333333 1.2
1.59259259259259 0.627906976744186
0.803571428571429 1.24444444444444
0.787037037037036 0.635294117647059
1.62857142857143 0.614035087719298
0.85 1.17647058823529
2.25 0.444444444444444
1.5 0.625
1 1
1.08333333333333 0.923076923076923
0.476190476190476 2.4
0.87037037037037 1.14893617021277
1.19047619047619 0.84
0.55 1.81818181818182
0.851851851851852 1.17391304347826
1.09803921568627 0.910714285714286
0 1.22033898305085
2.3 0.434782608695652
0.5 2
2.85 0.350877192982456
1.14285714285714 0.875
4.375 0.228571428571429
2 0.5
0 1.04615384615385
0.427083333333333 1.36585365853659
0.901185770750988 1.6140350877193
0.977375565610859 1.2037037037037
0.697368421052632 1.43396226415094
0.320512820512821 1.56
1.07954545454545 1.04210526315789
0.6875 1.45454545454545
1.01388888888889 0.821917808219178
1.31818181818182 0.672413793103448
1.10526315789474 0.904761904761905
1.46666666666667 0.681818181818182
0.732142857142857 1.36585365853659
1.13636363636364 1.22222222222222
1.453125 0.688172043010753
0.609375 1.23076923076923
1.03092783505155 0.814285714285714
4.5 0.222222222222222
0.706766917293233 1.41489361702128
0.916666666666667 1.09090909090909
1.42857142857143 0.8
1.21739130434783 1.23214285714286
0.848214285714286 1.17894736842105
0.767676767676768 1.30263157894737
0.666666666666667 1.33333333333333
1.2463768115942 0.962790697674419
0.931818181818181 0.878048780487805
1.09943181818182 0.837209302325581
1.11111111111111 0.9
0.860869565217391 1.62626262626263
0.755555555555556 1.61764705882353
2 0.46875
0 1.12820512820513
0.433333333333333 1.07692307692308
1.2962962962963 0.785714285714286
3.33333333333333 0.3
0.888888888888889 1.125
0.666666666666667 1.5
1.03846153846154 1.11111111111111
0 1.93939393939394
0.666666666666667 1.5
1.26644736842105 0.727272727272727
0.690821256038647 1.36363636363636
1.10726643598616 0.920833333333333
1.78125 0.56140350877193
3.57142857142856 0.28
2.58333333333333 0.387096774193548
0.890625 1.28654970760234
0.725 1.37931034482759
0.925925925925926 1.08
2.92857142857143 0.341463414634146
1.05555555555556 0.947368421052632
1.08188153310105 1.11594202898551
1.3 0.769230769230769
3.66666666666667 0.272727272727273
0.938461538461539 1.13661202185792
2.5 0.4
1.51851851851852 0.658536585365854
0 1.54411764705882
3.55 0.28169014084507
0.698529411764706 1.43157894736842
0.974025974025973 1.26666666666667
0 1.13513513513514
0.588647959183673 1.46153846153846
1.08333333333333 0.923076923076923
1.25714285714286 0.795454545454545
2.91666666666667 0.342857142857143
0.95 1.05263157894737
0.492857142857143 1.82608695652174
0.710144927536232 1.40816326530612
1 1.05
0 1.08
1.10185185185185 0.857142857142857
0.602272727272727 1.66037735849057
3.46666666666667 0.288461538461538
0.96078431372549 1.01190476190476
0.526315789473684 1.9
0 0.857142857142857
2.91666666666667 0.342857142857143
1.24324324324324 0.815217391304348
1.71428571428571 0.583333333333333
0.9 1.11111111111111
1.83333333333333 0.545454545454545
0 0.782608695652174
0.736842105263158 1.35714285714286
0.677536231884058 1.57843137254902
0.994318181818182 1.32
0.389333333333333 2.13698630136986
3.11111111111111 0.321428571428571
0.587301587301587 1.7027027027027
2.66666666666667 0.375
0 2.41071428571429
0.705882352941176 1.41666666666667
1.11594202898551 0.980113636363636
0.798076923076923 1.25301204819277
1.25 0.8
2.96428571428571 0.337349397590361
1.77142857142857 0.564516129032258
0 1.17647058823529
0.854166666666667 1.31707317073171
0.574074074074074 1.06451612903226
0.921052631578947 1.08571428571429
0.851851851851852 1.17391304347826
2.73333333333333 0.365853658536585
1.3130890052356 1.07954545454545
0.75 1
1.18055555555556 0.764705882352941
0.350877192982456 1.9
1 1
0.876190476190476 1.14130434782609
1.46666666666667 0.681818181818182
1.17159763313609 0.735353535353535
1.41666666666667 0.705882352941177
0.590909090909091 1.26923076923077
1.20833333333333 0.827586206896552
1.05901639344262 1.57894736842105
0.55952380952381 1.78723404255319
1.19117647058824 1.04938271604938
0.307692307692308 1.95
1.125 0.666666666666667
0.866666666666666 0.692307692307692
1.09523809523809 0.91304347826087
1.41 0.99290780141844
0.726190476190476 1.37704918032787
1.18571428571429 0.955823293172691
0 1.24157303370787
1.2 0.833333333333333
1.35714285714286 0.736842105263158
0.7 1.28571428571429
1.07272727272727 0.932203389830508
0.760765550239234 1.31446540880503
0.239130434782608 1.27272727272727
0.447368421052632 1.67647058823529
0.380952380952381 2.625
1 0.834782608695652
0.854166666666667 1.17073170731707
0.605263157894737 1.65217391304348
1 1
1.875 0.35
0.46875 2.13333333333333
0.48 1.5
1.01587301587302 0.984375
0.340909090909091 2
1.10416666666667 0.905660377358491
0.56547619047619 1.17894736842105
1.83333333333333 0.545454545454545
1.24 0.846774193548387
1.10969387755102 0.804597701149425
0.863636363636364 1.15789473684211
0.909090909090909 1.1
0.401219512195122 1.78723404255319
0 0.525
1.25714285714286 0.795454545454545
1.5 0.666666666666667
0.916666666666667 1.52727272727273
1.01449275362319 1.84
0.909090909090909 1.1
0.583333333333333 1.14285714285714
1.11111111111111 1.125
1.00909090909091 0.967592592592593
0.96875 1.03225806451613
1.29166666666667 1.16129032258065
0.277777777777778 1.2
0.75 1.33333333333333
0.800253244697689 1.31645569620253
0.842105263157895 1.78125
0.533333333333333 1.875
0.575757575757576 1.15789473684211
0.857142857142857 1.20987654320988
0.228571428571429 1.75
0.818713450292398 1.22142857142857
1.08333333333333 0.923076923076923
0.666666666666667 1.5
1.38107416879795 0.944444444444444
0.527777777777778 1.68421052631579
1.47115384615385 0.679738562091503
0.826666666666666 1.33064516129032
1 0.9
2.38888888888889 0.418604651162791
1.17224880382775 1.22142857142857
0.925 1.08108108108108
1.23076923076923 0.833333333333333
0.941176470588235 1.0625
0.986842105263158 1.26666666666667
0 1.71232876712329
2.5 0.4
1.27067669172932 0.897435897435897
0.880382775119617 1.23913043478261
0.738095238095238 1.35483870967742
4.45 0.224719101123595
0 0.837209302325581
0.821428571428571 1.21739130434783
1.78 0.561797752808989
2.5 0.4
0 0.923913043478261
0.442857142857142 0.806451612903226
1.2 0.833333333333333
2.1 0.476190476190476
1.26538461538462 0.797872340425532
1.25 0.8
1.21052631578947 1.00966183574879
0.8 1.25
3.77777777777778 0.264705882352941
1.28260869565217 0.779661016949153
2.34375 0.426666666666667
1.46 0.684931506849315
2.41666666666667 0.413793103448276
0.666666666666667 1.125
1.27777777777778 0.782608695652174
1.09730848861284 1.44654088050314
3.2 0.3125
1.06944444444444 0.571428571428571
0.625454545454545 0.895348837209302
0.722222222222222 1.38461538461538
2.21875 0.450704225352113
0.65 1.53846153846154
1.10227272727273 1.20962199312715
1.06666666666667 0.666666666666667
1.4375 0.695652173913043
1.3 0.769230769230769
1.80952380952381 0.552631578947368
0.659722222222222 1.47368421052632
3.35 0.298507462686567
0.727272727272727 1.375
0.732142857142857 1.36585365853659
0.833333333333333 1.2
1.22222222222222 1.09090909090909
1.55555555555556 0.642857142857143
0 1.51898734177215
0.828779599271403 1.08791208791209
3.86666666666667 0.258620689655172
1.01234567901235 0.951219512195122
1.1 0.909090909090909
4.5 0.222222222222222
2.25714285714286 0.443037974683544
1.06363636363636 1.69230769230769
0.833333333333333 1.2
0.65 1.53846153846154
0.483333333333333 1.37931034482759
2.52777777777778 0.395604395604396
0.955555555555555 1.04651162790698
0.647580645161291 1.64383561643836
1.03508771929825 0.966101694915254
0.465909090909091 2.14634146341463
0 0.919540229885057
1.1 0.909090909090909
1.10714285714286 1.08387096774194
1 1
1.18065433854908 0.96144578313253
0.454545454545455 1.46666666666667
5.875 0.170212765957447
1.17857142857143 0.848484848484849
0.805555555555555 1.24137931034483
2.5 0.4
1.2 0.870833333333333
0.816666666666667 1.22448979591837
1.17460317460317 0.851351351351351
1.83333333333333 0.545454545454545
1.08888888888889 0.918367346938776
0.403904923599321 1.46153846153846
0.5 2
1.06666666666667 0.9375
1.08791208791209 0.919191919191919
0.947916666666667 1.37142857142857
0.445652173913043 2.24390243902439
1 1.33333333333333
0.875 1.46938775510204
0.666666666666667 1.5
1.125 0.876190476190476
0.697916666666667 1.43283582089552
1.22448979591837 0.641666666666667
1.07592592592593 1.20481927710843
1.03174603174603 1.38461538461538
0 1.18279569892473
0.98 0.918367346938776
4.125 0.242424242424242
0 1.31764705882353
1.22666666666667 1.03260869565217
0.698412698412698 1.19318181818182
0.289473684210526 3.45454545454545
0.95 1.05263157894737
0.916666666666667 1.09090909090909
0.735294117647059 1.36
1.27272727272727 0.785714285714286
0.892857142857143 1.12
0.8 1.66666666666667
2.5 0.4
0 1.6
1.81818181818182 0
16.1666666666667 0.0618556701030928
0 0.813131313131313
0.8 1.25
1.4 0.714285714285714
1.25454545454545 0.797101449275362
1.01666666666667 0.757377049180328
0.425 2.35294117647059
1 1.23809523809524
2.55 0.294117647058824
0.955555555555556 1.04651162790698
1.04761904761905 0.954545454545455
0.825 1.06666666666667
1.12820512820513 1.18181818181818
0.973333333333333 1.02739726027397
0.41025641025641 2.4375
6 0.166666666666667
0.909090909090909 1.1
1.28 0.738636363636364
1.05769230769231 1.1030303030303
1.16470588235294 0.902777777777778
0 1.24324324324324
1.20833333333333 0.827586206896552
2.02040816326531 0.494949494949495
3.07407407407407 0.325301204819277
0.576923076923077 1.73333333333333
7.33333333333333 0.136363636363636
0.866666666666667 1.53846153846154
0.964912280701754 1.03636363636364
0.607142857142857 1.64705882352941
0.694444444444444 1.44
0.6 1.66666666666667
3.38095238095238 0.295774647887324
1.66666666666667 0.6
1.23333333333333 0.810810810810811
0.242468760553867 1.7710843373494
0.881118881118881 1.34126984126984
1.04761904761905 1
2.20454545454545 0.45360824742268
4.16666666666667 0.24
0.409090909090909 2.44444444444444
1.2375 1.16161616161616
1.09375 1.37142857142857
1.38095238095238 0.724137931034483
0.763636363636364 1.57142857142857
1.10344827586207 0.9375
1.06719367588933 0.882716049382716
0.583333333333333 1.71428571428571
0.928571428571428 1.07692307692308
0.497685185185185 1.67441860465116
1.47465886939571 0.741573033707865
1 1
1.01120448179272 0.957894736842105
1.06211180124224 1.08947368421053
0.605042016806722 1.16666666666667
0.444444444444444 2.25
2 0.5
1.27941176470588 0.820689655172414
1.26262626262626 1.08
1.02692307692308 0.876404494382023
1.05128205128205 0.951219512195122
0.828571428571429 1.20689655172414
1.01388888888889 0.986301369863014
3 0.333333333333333
0.933333333333333 1.18055555555556
1.66666666666667 0.6
1.23913043478261 0.807017543859649
0.271739130434783 3.68
0.625 1.6
1.08333333333333 0.923076923076923
1 1.66666666666667
1.20833333333333 0.827586206896552
3.08333333333333 0.324324324324324
2.175 0.459770114942529
1.04705882352941 1.14606741573034
1.30612244897959 0.875
1.11111111111111 0.9
0 1.51578947368421
1.61538461538462 0.619047619047619
3.3 0.303030303030303
2.83333333333333 0.352941176470588
0.882352941176471 1.41666666666667
0.981818181818182 1.01851851851852
1.04761904761905 0.954545454545455
0.714285714285714 1.4
0.909090909090909 1.1
1.16923076923077 0.855263157894737
1.25 1.2
1.07692307692308 0.928571428571429
1 0.885416666666667
0.658333333333333 1.51898734177215
0.646464646464647 1.3125
1.19047619047619 0.84
0.91304347826087 1.0952380952381
1.03125 1.21212121212121
1.27777777777778 0.782608695652174
0.75 1.33333333333333
1.19444444444444 0.837209302325581
1.54545454545455 0.669117647058823
1.1 0.965909090909091
0.716666666666667 1.3953488372093
1.06501182033097 0.824797843665768
1.48214285714286 0.674698795180723
1.33333333333333 0.75
2.2 0.454545454545455
1.30909090909091 0.6875
0.716666666666667 1.3953488372093
0.794117647058823 1.25925925925926
1.0625 1.29411764705882
0.5 2
0.0510752688172043 1.54385964912281
2.38095238095238 0.42
0.947368421052632 1.05555555555556
1.1875 1.26315789473684
0.916666666666667 1.09090909090909
1.02469135802469 0.801204819277108
1.18181818181818 0.961538461538462
1.05357142857143 0.949152542372881
0.520408163265306 1.37254901960784
2.61111111111111 0.340425531914894
0.5 2
0.318181818181818 1.88571428571429
16.6666666666667 0.06
0.789473684210526 1.26666666666667
0.933333333333333 1.07142857142857
5.5 0.181818181818182
1.10185185185185 1.17647058823529
1.77142857142857 0.564516129032258
2.72 0.367647058823529
1.49450549450549 0.720588235294118
0.733333333333333 1.63636363636364
1.36842105263158 0.730769230769231
0 0.857142857142857
1.12820512820513 0.886363636363636
0.452380952380952 2.21052631578947
3.375 0.296296296296296
0.78525641025641 1.30612244897959
0.726190476190476 1.37704918032787
1.58823529411765 0.62962962962963
0.691666666666667 1.20481927710843
2.66666666666667 0.375
1.06666666666667 0.9375
1.24801587301587 0.941176470588235
15.3333333333333 0.0652173913043478
0.761904761904762 1.3125
1 0.793684210526316
0.0655487804878044 1.36434108527132
0.242424242424242 1.5
0.847058823529412 1.18055555555556
1.07638888888889 1.03225806451613
1.125 0.888888888888889
0.733333333333333 1.36363636363636
2.86666666666667 0.348837209302326
0.636363636363636 1.17857142857143
1.58333333333333 0.631578947368421
0.695652173913043 1.4375
1.5625 0.64
1.25176470588235 1.00657894736842
0.8875 1.12676056338028
1.08333333333333 0.923076923076923
1.11428571428571 1.16666666666667
0 1.57894736842105
0.568421052631579 1.05555555555556
0 0.987012987012987
2.3 0.434782608695652
0 1.75384615384615
1.096875 0.921810699588477
2.3 0.434782608695652
0.354166666666667 1.05882352941176
0.634920634920635 1.575
0.407407407407407 2.45454545454545
0.811111111111111 0.986301369863014
1.14666666666667 0.872093023255814
1.19786096256684 0.96031746031746
1.04444444444444 0.957446808510638
0.789473684210526 1.68888888888889
1.04545454545455 1.22981366459627
1.02380952380952 0.976744186046512
0.447916666666667 1.95348837209302
1.1578947368421 0.818181818181818
2.33333333333333 0.428571428571429
1.42857142857143 0.8
1.02157031924072 0.975675675675676
1.04761904761905 1.09090909090909
0.866666666666667 1.15384615384615
5.625 0.177777777777778
2.11428571428571 0.472972972972973
1.20814479638009 0.827715355805243
2.28571428571429 0.4375
11.125 0.0898876404494382
0.305555555555556 3.27272727272727
1.25 0.714285714285714
1.625 0.615384615384615
0.916666666666667 1.09090909090909
0.4375 1.9047619047619
1.45 0.689655172413793
0 0.904109589041096
1.50769230769231 0.714285714285714
0.785714285714286 1.27272727272727
0.571428571428571 1.75
0 1.25
0.530612244897959 1.88461538461538
0.973684210526316 1.02702702702703
1.203125 0.727272727272727
0.844155844155844 1.18461538461538
0.942857142857143 1.06060606060606
3.5 0.285714285714286
2 0.5
1.19607843137255 0.836065573770492
0 0.933333333333333
0.842105263157895 1.1875
0.585034013605442 1.7093023255814
0.75 1.33333333333333
0.75 1
3.2 0.3125
1.08 1.04166666666667
0.857142857142857 1.16666666666667
1.1 1.02272727272727
0.425 2.35294117647059
1.3 0.769230769230769
2.16 0.462962962962963
0.9125 1.0958904109589
0.700000000000001 1.14285714285714
0.75 1.33333333333333
1.66666666666667 0.6
3.04545454545455 0.328358208955224
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.25CONTPHRAGMENhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=333.9,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.083732057416268,318);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0837320574162679,0) rectangle (axis cs:0.167464114832536,4);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.167464114832536,0) rectangle (axis cs:0.251196172248804,23);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.251196172248804,0) rectangle (axis cs:0.334928229665072,32);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.334928229665072,0) rectangle (axis cs:0.41866028708134,34);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.41866028708134,0) rectangle (axis cs:0.502392344497608,32);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.502392344497608,0) rectangle (axis cs:0.586124401913876,19);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.586124401913876,0) rectangle (axis cs:0.669856459330144,18);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.669856459330143,0) rectangle (axis cs:0.753588516746411,11);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.753588516746412,0) rectangle (axis cs:0.837320574162679,9);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.837320574162679,0) rectangle (axis cs:0.921052631578947,5);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.25CONTPHRAGMENscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=2.73416666666667,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.307459207459207, ymax=1.93992424242424,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0.4
0 1.26262626262626
1.15151515151515 0.473684210526316
9.1845722946263e-17 1.04761904761905
0 1.34615384615385
0 1.078125
0.742857142857143 0.865384615384615
1.25 0.8
0 3.23076923076923
0.694444444444444 1.44
0.431372549019608 1.15909090909091
1.06410256410256 0.650602409638554
1.65 0.606060606060606
1.14285714285714 0.75
3.86213151514454e-32 1.27659574468085
0 3.69565217391304
5.22670156995592e-17 0.775862068965517
1.95676808090184e-16 1.70212765957447
0.964175824175825 0.585365853658537
0.375615688659167 0.849753694581281
0.519959207459207 0.89922480620155
0.769230769230769 1.06666666666667
0 0.777777777777778
0 0.811594202898551
2.59531082342274e-16 0.892857142857143
1.07142857142857 0.933333333333333
0 1.26865671641791
7.84543302471118e-32 1.26666666666667
3.95 0.253164556962025
0 0.75
0.164895061728395 1.05882352941176
0 0.709090909090909
0.364106513038436 1.03703703703704
0 0.933333333333333
0.319444444444444 2.08695652173913
1.66666666666667 0.6
0 1.33333333333333
3.7329696035105e-16 0.571428571428571
0.562266778056252 0.963934426229508
0.691176470588235 1.1063829787234
0 0.844444444444444
0 0.615384615384615
0 0.786885245901639
0 1.30434782608696
1.03333333333333 0.645161290322581
1.71875 0.436363636363636
0.532163742690058 1.35714285714286
0 2.82352941176471
3.1875 0.313725490196078
0 1.12444444444444
0.326530612244898 1.75
0 0.724137931034483
0.144919590643275 2.07692307692308
0 0.982758620689655
3.13902343271993e-17 1.6
1.16111705788099e-15 0.774647887323944
7.04903507698518e-17 1.6969696969697
1.42857142857143 0.7
0 0.684210526315789
0 1.2280701754386
3.93400239432833e-16 1
0.916666666666667 1.09090909090909
0 0.941176470588235
2.69455606437913e-17 2.08333333333333
0 0.875
0 1.74418604651163
0 0.952380952380952
0.183157894736842 1.52873563218391
3.66666666666667 0.272727272727273
0.30952380952381 1.61538461538462
0 1.44827586206897
0 1.10769230769231
0.416666666666667 1
0 2.28571428571429
0 1.03448275862069
0 1.64383561643836
1.12434316699985 0.565656565656566
0.454545454545455 0.866666666666667
1.72701359386136e-16 0.857142857142857
4.76541882877568e-15 0.903225806451613
0.760869565217391 1.31428571428571
1.16666666666667 0.857142857142857
0 1.40816326530612
0 0.470588235294118
0 0.615384615384615
1.38461538461538 0.722222222222222
6.93889390390723e-17 0.8
0.65 1.53846153846154
2.31245431523047e-16 1.01315789473684
1.09955287882995 0.76530612244898
0 0.810810810810811
1.45454545454545 0.5
0 0.882352941176471
0 1.16111111111111
1.13725490196078 0.724137931034483
0.657894736842105 1.01333333333333
0.625 0.96
0.509688557330827 0.875420875420875
0 1.5
0 1.56521739130435
4.11287165940683e-16 1.1
0.5 2
0 1.09777777777778
3.58299248856301e-16 0.774647887323944
0 0.545454545454545
3.66666666666667 0.272727272727273
0 1.10769230769231
0 0.681818181818182
4.0625 0.246153846153846
0 0.647058823529412
0 0.9
8.11658432772115e-16 0.8125
2.08166817117217e-15 0.746666666666667
0.275905989593085 1.35714285714286
1.30425505786405e-16 1.16379310344828
0.287123036349042 0.916666666666667
0 1.65
0.421739130434783 0.979381443298969
0.543209876543211 0.727272727272727
2.22857142857143 0.224358974358974
0 1.14285714285714
0.5 2
0.692085997207525 1.08433734939759
0 0.88
0.542608695652174 1.19791666666667
0 0.428571428571429
0.441029838022165 0.967741935483871
0 1.10344827586207
1 1
0.715583930704898 1.16883116883117
0 1.5
0.318181818181818 1.57142857142857
3.31575307384563e-33 1.65217391304348
0 0.75
0.767857142857143 0.744186046511628
0 1.57534246575342
0 1.09090909090909
0.452012383900929 0.976027397260274
0.544924096325966 1.33333333333333
0 1.42857142857143
1.86666666666667 0.535714285714286
0.632592592592592 1.02857142857143
1.70234197109191e-16 1.30434782608696
0.69047619047619 1.03448275862069
2.91891053452273e-16 1.16666666666667
1.1686558153949e-16 1.26666666666667
0.666666666666667 0.75
5.98507134505269e-16 1.10769230769231
1.62731085162621e-16 0.881226053639847
0.388888888888889 2.57142857142857
3.55147207514882e-16 1.87096774193548
0.422809207781306 0.963133640552995
0 1.58536585365854
0 1.30434782608696
0.368421052631579 1.35714285714286
0 1.15463917525773
2.75 0.363636363636364
0 1.54838709677419
0.477941176470588 0.8
8.42918633492297e-17 1.18382352941176
0.37218045112782 1.15151515151515
0 1.38181818181818
2.1 0.476190476190476
2.30594413816241e-16 0.640449438202247
0.334545454545455 0.905797101449275
4.03149735817011e-16 1.1566265060241
9.73879846162417e-17 1.14
1.16666666666667 0.857142857142857
2.83247878689678e-33 1.69230769230769
1.49087091878235e-15 0.297872340425532
3.36 0.297619047619048
3.3 0.303030303030303
0.8 1.25
0.333333333333333 0.857142857142857
8.41432187084328e-17 1.9
0 0.846153846153846
0 0.875
1.38199838352742e-16 1.03703703703704
0.939393939393939 0.774193548387097
0.590121384102866 0.893617021276596
3.574583887331e-16 0.882352941176471
0 0.75
0 0.73134328358209
0.405882352941176 1.15942028985507
5.96127157104418e-31 1.03703703703704
0.95 0.526315789473684
0 0.553846153846154
3 0.333333333333333
3.76169683637698e-16 0.80952380952381
5.48450174164826e-16 0.394736842105263
0.31527950310559 0.856382978723404
1.0054347826087 0.608108108108108
0 0.853333333333333
2.67097133460545e-16 0.831325301204819
0 1.38461538461538
8.90341191826012e-16 1.07692307692308
1.46666666666667 0.681818181818182
0.642857142857143 0.777777777777778
1 1
1.42857142857143 0.7
0 1.43157894736842
0.475 1.38888888888889
0 1.14893617021277
0 0.74468085106383
1.8 0.277777777777778
4.27435864480685e-16 0.519480519480519
1.41666666666667 0.705882352941177
0.488704004329004 0.96
1.85037170770859e-16 2
8.02505531841381e-16 1.5
0 2.74285714285714
0 1.3125
0 0.307692307692308
0 1.03623188405797
1.18952466924124e-16 1.30666666666667
2.5 0.4
0.427272727272728 1.06382978723404
4.5 0.222222222222222
0 0.909090909090909
0 0.901408450704225
3.79166666666667 0.263736263736264
0.567816773173916 1.01612903225806
6.76707367390572e-16 0.328125
0.380434782608696 1.23214285714286
0 1.79310344827586
0.451388888888889 1.2
0 1.0625
0 1.10526315789474
0.5 1
0 1.02857142857143
0.444444444444444 1.5
0 2
0 0.928571428571429
0 0.333333333333333
0.281481788279472 0.568181818181818
1.59908666098274e-17 1.28571428571429
1.26923076923077 0.666666666666667
0 0.795454545454545
3.41666666666667 0.292682926829268
0 2.4
0.210755740791077 0.79746835443038
0.357692307692309 0.860215053763441
0.722222222222222 0.9
3.45402718772271e-17 0.964285714285714
2.83333333333333 0.352941176470588
2.5 0.4
0 1.93103448275862
5.15626798818546e-16 1.04597701149425
0.351190476190476 0.813559322033898
0 1.56818181818182
0 1.13636363636364
3.94745964311167e-16 0.45
0 1.89473684210526
0 0.885057471264368
4.053194201022e-17 1.82608695652174
0 2.10526315789474
0 0.964285714285714
0 1.23214285714286
1.99840144432528e-15 0.933333333333333
1.03620815631681e-15 0.357142857142857
2.29481367642828e-16 0.923076923076923
0 1.18518518518519
0.339285714285714 1.47368421052632
5.9211894646675e-16 0.535714285714286
0 1.46153846153846
9.41276042616982e-17 2.35897435897436
0.444285714285714 1.21527777777778
0 1.36363636363636
2.11111111111111 0.473684210526316
0 1.32758620689655
0 0.895522388059702
0 1.04651162790698
0 1.05
0.586642467233288 1.26315789473684
2.45978420967355e-32 2.53333333333333
4.8 0.208333333333333
2.37904933848248e-16 1.06666666666667
0.526406926406926 0.984375
0 0.95959595959596
0.580357142857143 0.807692307692308
2.73333333333333 0.365853658536585
0 0.958904109589041
6.15171493991963e-16 1.13924050632911
6.0450362908577e-16 1.37142857142857
0.3125 1.28
0 1.66666666666667
0.729166666666667 1.37142857142857
8.35850655431059e-16 0.819672131147541
4.1 0.24390243902439
0.43915343915344 1.13855421686747
8.7871015763729e-16 1.88235294117647
0.498866213151927 1.575
2.5658103422367e-32 1.23529411764706
2.64285714285714 0.378378378378378
0.510864381025779 0.923913043478261
1.9 0.421052631578947
1.04 0.576923076923077
0.385964912280702 2.59090909090909
0 1.05882352941176
3.20256641718795e-16 1.04
7.75 0.129032258064516
2.22044604925031e-16 2
0.540684624017957 1.46341463414634
0.287179487179487 0.928571428571429
0.260869565217391 1.56172839506173
0.263003880673623 0.893617021276596
0 1.02185792349727
0 1.36363636363636
0.434782608695652 2.3
0.828904816455568 0.766315789473684
0.334444444444445 0.784883720930233
0 2.2
0.555833333333333 0.857142857142857
0 1.93548387096774
0.333333333333333 2.25
0 1.3359375
0 1.67441860465116
0 0.9375
0 1.41666666666667
1.37727980651514e-16 1.24528301886792
0 0.653061224489796
5.09880203901924e-16 0.435483870967742
0 0.818181818181818
0 1.38970588235294
0 1.64285714285714
0.654861253700187 1
0 1.31147540983607
0 0.8
1.61666666666667 0.309278350515464
1.05555555555556 0.631578947368421
0 1.72549019607843
0.577777777777778 1.03846153846154
1.71011059516638e-15 0.652173913043478
0.388888888888889 1.42857142857143
1.68383825401482e-16 1.07142857142857
1.72 0.581395348837209
0 1.0377358490566
3.83333333333333 0.260869565217391
0.56318082788671 0.893617021276596
0.59 0.677966101694915
0.521218076574075 1.23943661971831
0 0.460526315789474
1.22241750825998e-16 2.32876712328767
0.31875 1.25490196078431
0 0.909090909090909
4.55 0.21978021978022
1 1
0.589285714285714 1.52727272727273
0.369230769230769 0.729166666666667
0.513888888888889 1.2
0.275816611050986 1.66037735849057
8.29334300796598e-16 1.04545454545455
7.0366705785756e-30 1.04918032786885
1.5 0.6
0.959183673469388 0.893617021276596
7.36232552485114e-17 2.4
1.07321559047098e-15 0.206896551724138
4.44089209850063e-16 0.5
0.328125 1.01587301587302
6.24192056067033e-16 0.91304347826087
0.450174825174825 1.05
0.475 1.05263157894737
1.18655085756814e-16 1.26315789473684
0 1.31147540983607
1.53125 0.489795918367347
0 0.574468085106383
3.4847989370011e-16 0.636363636363636
4.35849273339173e-17 1.43283582089552
0 1.79310344827586
0.416666666666667 1.4
1.27777777777778 0.782608695652174
1.15849359091321e-16 1.91666666666667
4.33333333333333 0.230769230769231
1.72222222222222 0.483870967741935
5.69914485974241e-16 0.545454545454545
2.089831575765e-17 2.83333333333333
0 1.11170212765957
2.02307306709473e-16 0.439024390243902
0 1.21052631578947
0 1.21518987341772
0 1.79245283018868
0.727272727272727 0.65625
0 1.71428571428571
0 0.75
1.66533453693773e-16 0.888888888888889
0.771428571428571 1.2962962962963
0 1.75
0 1.02127659574468
0 1.39130434782609
1.3125 0.507936507936508
0 1.18681318681319
3.21231946694929e-16 1.36585365853659
0 1
0 0.735294117647059
9.9920072216264e-17 1.48148148148148
1.45 0.689655172413793
2.58333333333333 0.387096774193548
8.87468518373638e-32 0.714285714285714
0 0.6
3.07575520191728e-16 1.05882352941176
1.91890399317928e-16 0.642857142857143
1.25100031030682e-16 1.03030303030303
0 1.5
1.3 0.615384615384615
0.188235294117647 1.77083333333333
6.95183672726016e-31 1.33333333333333
0 1.34117647058824
8.62801893422979e-16 1.47058823529412
0.181725508586128 0.903225806451613
0 1.3953488372093
4.23074274026801e-16 0.721649484536082
0 0.967032967032967
2.10282720280086e-16 0.907216494845361
0.511916264090177 1.01470588235294
0.427777777777778 1.55844155844156
0 1.37254901960784
1.25023923444976 0.461538461538462
7.28736521607038e-08 1.125
0 1.33333333333333
0 1.54
3 0.333333333333333
0 0.76530612244898
2.3030303030303 0.434210526315789
1 1
0.402173913043478 1.2972972972973
0 0.8125
3.2612801348364e-16 0.680851063829787
0 0.75
1.26666666666667 0.631578947368421
0.273809523809524 1.56521739130435
0 0.291666666666667
0.339506172839506 1.8
0.535353535353535 1.0188679245283
2.81961403079404e-16 0.9375
0.284615384615385 1.05405405405405
0 0.989690721649485
0.35 1
2.90344638727178e-32 1.88679245283019
0 0.887323943661972
0 1.21212121212121
2.14285714285714 0.466666666666667
0 1.95
1.8063959891645e-32 1
2.08888888888889 0.478723404255319
1.99807773994455e-16 1.51724137931034
0 1.06666666666667
0.213675213675214 1.08
5.5625 0.179775280898876
0.226666666666667 1.47058823529412
7.86407975776152e-17 1.88235294117647
0.619047619047619 1.61538461538462
1.02222222222222 0.782608695652174
3.14563190310461e-16 0.470588235294118
0.505279034690803 0.447761194029851
0 1.12
2.57497104871045e-17 1.72463768115942
0 1.55172413793103
0.333333333333333 1
0.0736104421388084 1.19
0 1.03125
0.477272727272728 1.32
0 0.593220338983051
0.394359460115311 1.04477611940298
0.20625 1.2
1.59259259259259 0.627906976744186
4.01464575868917e-16 1.24444444444444
1.57407407407407 0.635294117647059
1.35714285714286 0.614035087719298
0 1.17647058823529
3.33066907387547e-16 0.444444444444444
1.1156462585034 0.625
0.333333333333333 1
0 0.923076923076923
0 2.4
1.93261045027342e-16 1.14893617021277
0 0.84
0 1.81818181818182
0.851851851851852 1.17391304347826
1.09803921568627 0.910714285714286
0 1.22033898305085
1.4375 0.434782608695652
0.138888888888889 2
2.85 0.350877192982456
5.07530525542929e-16 0.875
4.375 0.228571428571429
0 0.5
0 1.04615384615385
0 1.36585365853659
0.206521739130435 1.6140350877193
0 1.2037037037037
7.04600460769032e-32 1.43396226415094
0.591305062458909 1.56
0.503787878787879 1.04210526315789
0 1.45454545454545
3.37692836578193e-16 0.821917808219178
2.91914640608109e-16 0.672413793103448
0.736842105263158 0.904761904761905
1.46666666666667 0.681818181818182
0.292857142857143 1.36585365853659
0.340909090909091 1.22222222222222
3.15173202961372e-18 0.688172043010753
0 1.23076923076923
0 0.814285714285714
4.5 0.222222222222222
0 1.41489361702128
0.916666666666667 1.09090909090909
0.470517891569328 0.8
0.608695652173913 1.23214285714286
0 1.17894736842105
0 1.30263157894737
0 1.33333333333333
0.480921623492582 0.962790697674419
1.13888888888889 0.878048780487805
0 0.837209302325581
0 0.9
0.179347826086957 1.62626262626263
6.29126380620922e-16 1.61764705882353
1.52380952380952 0.46875
0 1.12820512820513
0 1.07692307692308
0 0.785714285714286
3.70074341541719e-16 0.3
1.57898385724467e-16 1.125
0 1.5
0.346153846153846 1.11111111111111
0 1.93939393939394
0.357142857142857 1.5
0.641666666666667 0.727272727272727
0.229166666666667 1.36363636363636
0.27681660899654 0.920833333333333
1.78125 0.56140350877193
2.97619047619048 0.28
1.9375 0.387096774193548
3.16500341627545e-32 1.28654970760234
0.460588235294118 1.37931034482759
0 1.08
4.33515657234585e-16 0.341463414634146
5.25265353064037e-16 0.947368421052632
0.547619047619048 1.11594202898551
1.3 0.769230769230769
3.66666666666667 0.272727272727273
1.96342599174505e-16 1.13661202185792
0 0.4
0 0.658536585365854
0 1.54411764705882
3.55 0.28169014084507
0.432727587443696 1.43157894736842
0 1.26666666666667
1.76049651047703e-16 1.13513513513514
1.2829243840113e-16 1.46153846153846
0.866666666666667 0.923076923076923
0 0.795454545454545
2.91666666666667 0.342857142857143
0 1.05263157894737
0.365079365079365 1.82608695652174
1.19208990504969e-16 1.40816326530612
0.324596774193549 1.05
0 1.08
0.583333333333334 0.857142857142857
0 1.66037735849057
3.46666666666667 0.288461538461538
0.681283422459893 1.01190476190476
0.263157894736842 1.9
0.659979423868313 0.857142857142857
2.5 0.342857142857143
0.457142857142857 0.815217391304348
0 0.583333333333333
0 1.11111111111111
4.07081775695891e-16 0.545454545454545
0.638888888888889 0.782608695652174
0 1.35714285714286
0.25074812454274 1.57843137254902
0.378787878787879 1.32
1.57334162533289e-16 2.13698630136986
3.11111111111111 0.321428571428571
0.234920634920635 1.7027027027027
2.66666666666667 0.375
0 2.41071428571429
0.705882352941176 1.41666666666667
9.67703125155927e-31 0.980113636363636
1.29208161207104e-15 1.25301204819277
0 0.8
2.30555555555556 0.337349397590361
1.77142857142857 0.564516129032258
1.17024996395276e-18 1.17647058823529
3.54037786741578e-16 1.31707317073171
0.2100696780071 1.06451612903226
0.921052631578947 1.08571428571429
0 1.17391304347826
0 0.365853658536585
0 1.07954545454545
1.10958376221034e-17 1
0.531505531505531 0.764705882352941
3.89229817276567e-18 1.9
0 1
0.0549642087998436 1.14130434782609
1.46666666666667 0.681818181818182
0.641447368421053 0.735353535353535
0.85 0.705882352941177
0.590909090909091 1.26923076923077
1.20833333333333 0.827586206896552
0.271428571428571 1.57894736842105
0.106787371212543 1.78723404255319
1.05797723523103e-15 1.04938271604938
1.13869028166683e-16 1.95
0 0.666666666666667
0 0.692307692307692
0.255555555555556 0.91304347826087
0.45657142857143 0.99290780141844
9.30393328517416e-16 1.37704918032787
0.367094206103494 0.955823293172691
9.56404904168185e-17 1.24157303370787
8.50165274395443e-16 0.833333333333333
1.1875 0.736842105263158
7.58201089987912e-17 1.28571428571429
0.687645687645688 0.932203389830508
0.320706856471491 1.31446540880503
0 1.27272727272727
1.98671488617133e-17 1.67647058823529
0.19047619047619 2.625
0.348484848484849 0.834782608695652
0.341666666666667 1.17073170731707
0.605263157894737 1.65217391304348
0 1
1.36363636363637 0.35
9.88048928388502e-17 2.13333333333333
7.96020687690062e-33 1.5
2.25569122463524e-16 0.984375
0 2
0 0.905660377358491
0.340735653235653 1.17894736842105
2.44249065417534e-16 0.545454545454545
0 0.846774193548387
0 0.804597701149425
0 1.15789473684211
2.01858731750029e-16 1.1
0.522031231858817 1.78723404255319
1.42857142857143 0.525
1.46549439250521e-15 0.795454545454545
0.784120177187059 0.666666666666667
0.519444444444444 1.52727272727273
0.434782608695652 1.84
0 1.1
0.777777777777778 1.14285714285714
0.611111111111111 1.125
0.181818181818182 0.967592592592593
0.553571428571429 1.03225806451613
0 1.16129032258065
1.363107158012e-15 1.2
0.5 1.33333333333333
1.23463861959439e-17 1.31645569620253
1.34467558018285e-16 1.78125
0 1.875
7.56744670211252e-32 1.15789473684211
0 1.20987654320988
0 1.75
0.351674641148325 1.22142857142857
0.617435515873016 0.923076923076923
0.666666666666667 1.5
0.441176470588235 0.944444444444444
0.59375 1.68421052631579
3.7263639467547e-16 0.679738562091503
4.78782242722368e-17 1.33064516129032
4.11193712824132e-16 0.9
2.38888888888889 0.418604651162791
0.507675438596491 1.22142857142857
0.770833333333333 1.08108108108108
1.17027436346253e-15 0.833333333333333
0 1.0625
0.34324942791762 1.26666666666667
1.08061707730182e-16 1.71232876712329
2.5 0.4
0 0.897435897435897
1.43355113355108e-16 1.23913043478261
1.63890065539904e-16 1.35483870967742
1.31746465588852e-15 0.224719101123595
0.955555555555556 0.837209302325581
0 1.21739130434783
1.18666666666667 0.561797752808989
8.00641604296987e-16 0.4
0 0.923913043478261
0 0.806451612903226
3.04518315325755e-16 0.833333333333333
1.3125 0.476190476190476
0.639209554778404 0.797872340425532
0.416666666666667 0.8
0.613282804236968 1.00966183574879
0.266666666666667 1.25
1.88888888888889 0.264705882352941
1.89864227399664e-16 0.779661016949153
4.16333634234434e-16 0.426666666666667
1.21666666666667 0.684931506849315
3.57738530156995e-16 0.413793103448276
0.444444444444445 1.125
0.479166666666667 0.782608695652174
6.72274903486186e-16 1.44654088050314
3.2 0.3125
0.993055555555556 0.571428571428571
0.739135598401007 0.895348837209302
0.33531746031746 1.38461538461538
2.95596880306448e-15 0.450704225352113
0 1.53846153846154
0 1.20962199312715
0.611909947450475 0.666666666666667
3.19189119579733e-16 0.695652173913043
1.3 0.769230769230769
1.53412636130022e-15 0.552631578947368
0 1.47368421052632
0 0.298507462686567
0.727272727272727 1.375
0 1.36585365853659
0 1.2
0 1.09090909090909
3.45402718772271e-16 0.642857142857143
2.19269047363468e-16 1.51898734177215
0.561728395061728 1.08791208791209
2.9 0.258620689655172
0.192485576028289 0.951219512195122
1.1 0.909090909090909
4.5 0.222222222222222
2.25714285714286 0.443037974683544
0.443181818181818 1.69230769230769
0 1.2
1.4432899320127e-16 1.53846153846154
1.60982338570648e-16 1.37931034482759
2.52777777777778 0.395604395604396
0 1.04651162790698
4.20818520581323e-17 1.64383561643836
1.03426039662448e-16 0.966101694915254
0 2.14634146341463
2.75969723263967e-16 0.919540229885057
1.1 0.909090909090909
0.491264687693259 1.08387096774194
0 1
0 0.96144578313253
0 1.46666666666667
5.875 0.170212765957447
8.91509088774003e-16 0.848484848484849
1.34151948808873e-16 1.24137931034483
2.5 0.4
0.406156628286757 0.870833333333333
1.2592807455239e-16 1.22448979591837
2.17345248207041e-17 0.851351351351351
1.83333333333333 0.545454545454545
1.08888888888889 0.918367346938776
0 1.46153846153846
0 2
0.355555555555556 0.9375
1.23174000652974e-15 0.919191919191919
0.375 1.37142857142857
0 2.24390243902439
0.25 1.33333333333333
0.41015625 1.46938775510204
0 1.5
0.286363636363636 0.876190476190476
0 1.43283582089552
0.423953253146291 0.641666666666667
0.263680830039526 1.20481927710843
0.481481481481481 1.38461538461538
9.864876681812e-16 1.18279569892473
0.373515551932469 0.918367346938776
4.125 0.242424242424242
1.13608474422578e-16 1.31764705882353
0.278787878787879 1.03260869565217
0 1.19318181818182
0 3.45454545454545
0.475 1.05263157894737
5.6539135513318e-18 1.09090909090909
0.294117647058824 1.36
0 0.785714285714286
2.64338815386942e-16 1.12
0.333333333333333 1.66666666666667
2.5 0.4
0 1.6
1.81818181818182 0
16.1666666666667 0.0618556701030928
0 0.813131313131313
0 1.25
1.03620815631681e-16 0.714285714285714
2.78565049815039e-16 0.797101449275362
0.277272727272727 0.757377049180328
0 2.35294117647059
0 1.23809523809524
3.4 0.294117647058824
0.753812750005108 1.04651162790698
0.324647266313933 0.954545454545455
3.18443824887503e-16 1.06666666666667
0.419159544159544 1.18181818181818
0 1.02739726027397
0 2.4375
1.52259157662879e-15 0.166666666666667
0.606060606060606 1.1
3.73790067724e-16 0.738636363636364
1.04299650222675e-15 1.1030303030303
0.15 0.902777777777778
0 1.24324324324324
2.3143684208708e-17 0.827586206896552
7.06577653529297e-16 0.494949494949495
2.6011396011396 0.325301204819277
0.576923076923077 1.73333333333333
5.44761904761905 0.136363636363636
0 1.53846153846154
1.70790699878427e-16 1.03636363636364
0.236111111111111 1.64705882352941
0.416666666666667 1.44
0.6 1.66666666666667
3.38095238095238 0.295774647887324
1.66666666666667 0.6
5.59120651012613e-16 0.810810810810811
0 1.7710843373494
0.302884615384615 1.34126984126984
0.349206349206349 1
2.20454545454545 0.45360824742268
0 0.24
0.409090909090909 2.44444444444444
0.334074074074074 1.16161616161616
0.65625 1.37142857142857
0.533549783549783 0.724137931034483
0 1.57142857142857
5.25895116927706e-16 0.9375
0.557851239669422 0.882716049382716
0.194444444444444 1.71428571428571
0 1.07692307692308
5.30447581126008e-16 1.67441860465116
1.85923301333167e-15 0.741573033707865
1.91692395826606e-16 1
0.290089285714286 0.957894736842105
0.354037267080745 1.08947368421053
0 1.16666666666667
0.444444444444444 2.25
2 0.5
0.155080213903743 0.820689655172414
0 1.08
0 0.876404494382023
0 0.951219512195122
0 1.20689655172414
0 0.986301369863014
6.66133814775094e-16 0.333333333333333
0 1.18055555555556
1.66666666666667 0.6
0 0.807017543859649
0 3.68
1.88813439562102e-16 1.6
0 0.923076923076923
0.486111111111111 1.66666666666667
0 0.827586206896552
3.08333333333333 0.324324324324324
0 0.459770114942529
1.36761036943445e-16 1.14606741573034
0 0.875
0 0.9
1.09865820145198e-16 1.51578947368421
1.61538461538462 0.619047619047619
3.3 0.303030303030303
2.83333333333333 0.352941176470588
0 1.41666666666667
0 1.01851851851852
8.59394859802435e-16 0.954545454545455
9.51619735392991e-17 1.4
0.334891313978164 1.1
0 0.855263157894737
0 1.2
0 0.928571428571429
0.26890756302521 0.885416666666667
0 1.51898734177215
0 1.3125
0 0.84
0.228260869565217 1.0952380952381
0.4125 1.21212121212121
1.27777777777778 0.782608695652174
0.75 1.33333333333333
1.76813296514377e-16 0.837209302325581
0 0.669117647058823
0.0408431372549031 0.965909090909091
2.12175955817252e-16 1.3953488372093
0 0.824797843665768
0 0.674698795180723
0.888888888888889 0.75
1.22222222222222 0.454545454545455
8.40049292336578e-17 0.6875
0.306926731267365 1.3953488372093
6.73258240601564e-16 1.25925925925926
0.472222222222222 1.29411764705882
0.4 2
0.215909090909091 1.54385964912281
3.1720657846433e-16 0.42
1.57768535078312e-16 1.05555555555556
0.329861111111112 1.26315789473684
2.03540887847945e-16 1.09090909090909
0.0663257938760648 0.801204819277108
7.5613641830658e-17 0.961538461538462
4.89343881539855e-16 0.949152542372881
1.00924414473657e-16 1.37254901960784
8.69674702623039e-16 0.340425531914894
5.55111512312579e-17 2
1.54362559573551e-16 1.88571428571429
16.6666666666667 0.06
0 1.26666666666667
0.297313962573357 1.07142857142857
5.5 0.181818181818182
0.447368421052632 1.17647058823529
7.86672314591539e-16 0.564516129032258
7.54951656745107e-16 0.367647058823529
1.23050429769706e-15 0.720588235294118
0.336111111111111 1.63636363636364
0 0.730769230769231
5.54083528030517e-16 0.857142857142857
0 0.886363636363636
0 2.21052631578947
3.375 0.296296296296296
0 1.30612244897959
0.343290043290043 1.37704918032787
0.794117647058823 0.62962962962963
2.45729362783701e-16 1.20481927710843
2.66666666666667 0.375
1.06666666666667 0.9375
0.425 0.941176470588235
15.3333333333333 0.0652173913043478
0 1.3125
0.480738412228797 0.793684210526316
0.235813596553779 1.36434108527132
8.52869730810758e-17 1.5
0.757894736842105 1.18055555555556
0.389550264550265 1.03225806451613
0 0.888888888888889
0.733333333333333 1.36363636363636
1.91111111111111 0.348837209302326
1.13040889780016e-16 1.17857142857143
1.58333333333333 0.631578947368421
0.248447204968944 1.4375
1.5625 0.64
0.49121278140886 1.00657894736842
0 1.12676056338028
0.634119546835246 0.923076923076923
0 1.16666666666667
0.179276100109752 1.57894736842105
0 1.05555555555556
8.99864977854074e-17 0.987012987012987
2.3 0.434782608695652
0 1.75384615384615
4.05170402723093e-16 0.921810699588477
2.3 0.434782608695652
0 1.05882352941176
0.634920634920635 1.575
0 2.45454545454545
0 0.986301369863014
1.40467477054144e-16 0.872093023255814
0.589628272355344 0.96031746031746
0 0.957446808510638
0 1.68888888888889
0.261363636363636 1.22981366459627
0.844642857142858 0.976744186046512
0 1.95348837209302
0.625661375661376 0.818181818181818
2.59052039079203e-16 0.428571428571429
0.714285714285714 0.8
7.00080483698468e-16 0.975675675675676
0.349206349206349 1.09090909090909
0.577777777777778 1.15384615384615
5.625 0.177777777777778
1.05714285714286 0.472972972972973
0.402714932126697 0.827715355805243
1.52380952380952 0.4375
11.125 0.0898876404494382
0.305555555555556 3.27272727272727
2.69845874040836e-17 0.714285714285714
1.625 0.615384615384615
0.916666666666667 1.09090909090909
7.28583859910259e-17 1.9047619047619
0 0.689655172413793
3.7782234471906e-31 0.904109589041096
0.740654857756307 0.714285714285714
0 1.27272727272727
0.285714285714286 1.75
0.8 1.25
0.173962498187605 1.88461538461538
0 1.02702702702703
1.203125 0.727272727272727
4.92030658640694e-16 1.18461538461538
8.50941840723762e-32 1.06060606060606
0 0.285714285714286
2 0.5
0 0.836065573770492
0 0.933333333333333
0.218376066425482 1.1875
0.215262515262515 1.7093023255814
0 1.33333333333333
0.45 1
3.2 0.3125
0.421798941798942 1.04166666666667
0 1.16666666666667
0.4556 1.02272727272727
0 2.35294117647059
2.88657986402541e-16 0.769230769230769
2.16 0.462962962962963
0 1.0958904109589
0 1.14285714285714
0 1.33333333333333
0 0.6
3.04545454545455 0.328358208955224
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.25EQUALSPLIThist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=332.85,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0,0) rectangle (axis cs:0.0708502024291498,317);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0708502024291498,0) rectangle (axis cs:0.1417004048583,4);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.1417004048583,0) rectangle (axis cs:0.212550607287449,20);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.212550607287449,0) rectangle (axis cs:0.283400809716599,33);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.283400809716599,0) rectangle (axis cs:0.354251012145749,35);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.354251012145749,0) rectangle (axis cs:0.425101214574899,24);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.425101214574899,0) rectangle (axis cs:0.495951417004049,23);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.495951417004049,0) rectangle (axis cs:0.566801619433198,14);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.566801619433198,0) rectangle (axis cs:0.637651821862348,12);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.637651821862348,0) rectangle (axis cs:0.708502024291498,6);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.708502024291498,0) rectangle (axis cs:0.779352226720648,8);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.779352226720648,0) rectangle (axis cs:0.850202429149798,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.850202429149798,0) rectangle (axis cs:0.921052631578947,7);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.25EQUALSPLITscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=2.67,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.307459207459207, ymax=1.93992424242424,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0.4
0 1.26262626262626
0.527777777777778 0.473684210526316
0 1.04761904761905
0 1.34615384615385
0 1.078125
0.54025974025974 0.865384615384615
1.25 0.8
0 3.23076923076923
0.694444444444444 1.44
0.431372549019608 1.15909090909091
1.06410256410256 0.650602409638554
1.65 0.606060606060606
0.8 0.75
0 1.27659574468085
0 3.69565217391304
0 0.775862068965517
0 1.70212765957447
1.025 0.585365853658537
0.229249011857708 0.849753694581281
0.206730769230769 0.89922480620155
0.625 1.06666666666667
0 0.777777777777778
0 0.811594202898551
0 0.892857142857143
1.07142857142857 0.933333333333333
0 1.26865671641791
0 1.26666666666667
3.95 0.253164556962025
0 0.75
0.0885416666666666 1.05882352941176
0 0.709090909090909
0.551020408163265 1.03703703703704
0 0.933333333333333
0.319444444444444 2.08695652173913
1.66666666666667 0.6
0 1.33333333333333
0 0.571428571428571
0.528080618212197 0.963934426229508
0.691176470588235 1.1063829787234
0 0.844444444444444
0 0.615384615384615
0 0.786885245901639
0 1.30434782608696
0.3875 0.645161290322581
1.71875 0.436363636363636
0.465643274853801 1.35714285714286
0 2.82352941176471
3.1875 0.313725490196078
0 1.12444444444444
0.333333333333333 1.75
0 0.724137931034483
0.240740740740741 2.07692307692308
0 0.982758620689655
0 1.6
0 0.774647887323944
0 1.6969696969697
1.42857142857143 0.7
0 0.684210526315789
0 1.2280701754386
0 1
0.916666666666667 1.09090909090909
0 0.941176470588235
0 2.08333333333333
0 0.875
0 1.74418604651163
0 0.952380952380952
0.178400546821599 1.52873563218391
3.66666666666667 0.272727272727273
0.412698412698413 1.61538461538462
0 1.44827586206897
0 1.10769230769231
0.357142857142857 1
0 2.28571428571429
0 1.03448275862069
0 1.64383561643836
0.618749999999999 0.565656565656566
0.384615384615385 0.866666666666667
0 0.857142857142857
0 0.903225806451613
0.760869565217391 1.31428571428571
1.16666666666667 0.857142857142857
0 1.40816326530612
0 0.470588235294118
0 0.615384615384615
1.38461538461538 0.722222222222222
0 0.8
0.433333333333333 1.53846153846154
0 1.01315789473684
1.225 0.76530612244898
0 0.810810810810811
1.25 0.5
0 0.882352941176471
0 1.16111111111111
0.439393939393939 0.724137931034483
0.43859649122807 1.01333333333333
0.625 0.96
0.275 0.875420875420875
0 1.5
0 1.56521739130435
0 1.1
0.5 2
0 1.09777777777778
0 0.774647887323944
0 0.545454545454545
3.66666666666667 0.272727272727273
0 1.10769230769231
1.95399252334028e-15 0.681818181818182
4.0625 0.246153846153846
0 0.647058823529412
0 0.9
4.09928501400058e-16 0.8125
2.08166817117217e-15 0.746666666666667
0.258333333333333 1.35714285714286
0 1.16379310344828
0.282828282828283 0.916666666666667
0 1.65
0.404166666666667 0.979381443298969
0.916666666666667 0.727272727272727
2.22857142857143 0.224358974358974
0 1.14285714285714
0.5 2
0.768518518518518 1.08433734939759
2.01858731750028e-15 0.88
0.48695652173913 1.19791666666667
7.7715611723761e-16 0.428571428571429
0.400737577639752 0.967741935483871
0 1.10344827586207
1 1
0.855555555555556 1.16883116883117
0 1.5
0.318181818181818 1.57142857142857
0 1.65217391304348
0 0.75
0.767857142857143 0.744186046511628
0 1.57534246575342
0 1.09090909090909
0.426900584795322 0.976027397260274
0.5 1.33333333333333
0 1.42857142857143
1.86666666666667 0.535714285714286
0.518518518518518 1.02857142857143
0 1.30434782608696
0.241666666666667 1.03448275862069
1.42742960308949e-16 1.16666666666667
0 1.26666666666667
0.666666666666667 0.75
0 1.10769230769231
0 0.881226053639847
0.388888888888889 2.57142857142857
0 1.87096774193548
0.516666666666667 0.963133640552995
0 1.58536585365854
0 1.30434782608696
0.368421052631579 1.35714285714286
0 1.15463917525773
2.75 0.363636363636364
0 1.54838709677419
0.277777777777778 0.8
0 1.18382352941176
0.312631578947368 1.15151515151515
0 1.38181818181818
2.1 0.476190476190476
0 0.640449438202247
0.334545454545454 0.905797101449275
0 1.1566265060241
0 1.14
0.84 0.857142857142857
0 1.69230769230769
0 0.297872340425532
3.36 0.297619047619048
3.3 0.303030303030303
0.8 1.25
0.333333333333333 0.857142857142857
0 1.9
0 0.846153846153846
0 0.875
0 1.03703703703704
0.492063492063493 0.774193548387097
0.466269841269841 0.893617021276596
6.29126380620922e-16 0.882352941176471
0 0.75
0 0.73134328358209
0.219047619047619 1.15942028985507
0 1.03703703703704
1.07954545454545 0.526315789473684
0 0.553846153846154
3 0.333333333333333
0 0.80952380952381
0 0.394736842105263
0.194616977225673 0.856382978723404
0.528571428571429 0.608108108108108
1.04083408558608e-15 0.853333333333333
0 0.831325301204819
0 1.38461538461538
0 1.07692307692308
1.46666666666667 0.681818181818182
0.642857142857143 0.777777777777778
1 1
1.42857142857143 0.7
0 1.43157894736842
0.3 1.38888888888889
0 1.14893617021277
0 0.74468085106383
1.8 0.277777777777778
0 0.519480519480519
1.41666666666667 0.705882352941177
0.390625 0.96
0 2
0 1.5
0 2.74285714285714
0 1.3125
0 0.307692307692308
0 1.03623188405797
0 1.30666666666667
2.5 0.4
0.335714285714286 1.06382978723404
4.5 0.222222222222222
0 0.909090909090909
0 0.901408450704225
3.79166666666667 0.263736263736264
0.533068783068783 1.01612903225806
0 0.328125
0.304347826086957 1.23214285714286
0 1.79310344827586
0.166666666666667 1.2
0 1.0625
0 1.10526315789474
0.5 1
0 1.02857142857143
0.444444444444444 1.5
0 2
0 0.928571428571429
0 0.333333333333333
0.258823529411765 0.568181818181818
0 1.28571428571429
0.825 0.666666666666667
0 0.795454545454545
3.41666666666667 0.292682926829268
0 2.4
0.195061728395062 0.79746835443038
0.516666666666667 0.860215053763441
0.444444444444444 0.9
0 0.964285714285714
2.83333333333333 0.352941176470588
2.5 0.4
0 1.93103448275862
1.48599081757521e-15 1.04597701149425
0.351190476190477 0.813559322033898
0 1.56818181818182
0 1.13636363636364
0 0.45
0 1.89473684210526
0 0.885057471264368
0 1.82608695652174
0 2.10526315789474
0 0.964285714285714
0 1.23214285714286
2.4980018054066e-15 0.933333333333333
0 0.357142857142857
1.60365548001411e-16 0.923076923076923
0 1.18518518518519
0.197916666666666 1.47368421052632
0 0.535714285714286
0 1.46153846153846
0 2.35897435897436
0.329142857142857 1.21527777777778
0 1.36363636363636
2.11111111111111 0.473684210526316
0 1.32758620689655
0 0.895522388059702
0 1.04651162790698
0 1.05
0.475 1.26315789473684
0 2.53333333333333
4.8 0.208333333333333
0 1.06666666666667
0.273504273504274 0.984375
0 0.95959595959596
0.567460317460318 0.807692307692308
2.73333333333333 0.365853658536585
0 0.958904109589041
0 1.13924050632911
4.85722573273506e-16 1.37142857142857
0.260416666666667 1.28
0 1.66666666666667
0.729166666666667 1.37142857142857
1.35447209004269e-15 0.819672131147541
4.1 0.24390243902439
0.359307359307359 1.13855421686747
4.71844785465692e-16 1.88235294117647
0.396825396825397 1.575
0 1.23529411764706
2.64285714285714 0.378378378378378
0.338235294117647 0.923913043478261
1.58333333333333 0.421052631578947
1.04 0.576923076923077
0.385964912280702 2.59090909090909
0 1.05882352941176
0 1.04
7.75 0.129032258064516
0 2
0.37962962962963 1.46341463414634
0.287179487179487 0.928571428571429
0.180602006688963 1.56172839506173
0.25578231292517 0.893617021276596
0 1.02185792349727
0 1.36363636363636
0.434782608695652 2.3
0.521978021978022 0.766315789473684
0.382222222222222 0.784883720930233
0 2.2
0.35 0.857142857142857
0 1.93548387096774
0.333333333333333 2.25
0 1.3359375
0 1.67441860465116
0 0.9375
0 1.41666666666667
2.67462819568788e-16 1.24528301886792
0 0.653061224489796
0 0.435483870967742
0 0.818181818181818
0 1.38970588235294
0 1.64285714285714
0.375 1
0 1.31147540983607
0 0.8
0.862222222222222 0.309278350515464
0.844444444444444 0.631578947368421
0 1.72549019607843
0.481481481481481 1.03846153846154
0 0.652173913043478
0.340277777777778 1.42857142857143
0 1.07142857142857
1.72 0.581395348837209
0 1.0377358490566
3.83333333333333 0.260869565217391
0.435185185185185 0.893617021276596
0.59 0.677966101694915
0.50137987012987 1.23943661971831
0 0.460526315789474
0 2.32876712328767
0.2125 1.25490196078431
0 0.909090909090909
4.55 0.21978021978022
0.875 1
0.523809523809524 1.52727272727273
0.36923076923077 0.729166666666667
0.430555555555556 1.2
0.185314685314686 1.66037735849057
0 1.04545454545455
0 1.04918032786885
1.38888888888889 0.6
0.419642857142857 0.893617021276596
0 2.4
0 0.206896551724138
0 0.5
0.328125 1.01587301587302
8.51170985545953e-16 0.91304347826087
0.416666666666667 1.05
0.475 1.05263157894737
0 1.26315789473684
0 1.31147540983607
1.53125 0.489795918367347
0 0.574468085106383
0 0.636363636363636
0 1.43283582089552
0 1.79310344827586
0.464285714285714 1.4
1.27777777777778 0.782608695652174
0 1.91666666666667
4.33333333333333 0.230769230769231
1.72222222222222 0.483870967741935
0 0.545454545454545
0 2.83333333333333
0 1.11170212765957
0 0.439024390243902
0 1.21052631578947
0 1.21518987341772
0 1.79245283018868
0.727272727272727 0.65625
0 1.71428571428571
0 0.75
0 0.888888888888889
0.771428571428571 1.2962962962963
0 1.75
0 1.02127659574468
0 1.39130434782609
1.3125 0.507936507936508
0 1.18681318681319
0 1.36585365853659
2.96059473233375e-16 1
0 0.735294117647059
0 1.48148148148148
1.20833333333333 0.689655172413793
2.58333333333333 0.387096774193548
0 0.714285714285714
0 0.6
0 1.05882352941176
0 0.642857142857143
5.74703683335375e-16 1.03030303030303
0 1.5
1.08333333333333 0.615384615384615
0.188235294117647 1.77083333333333
0 1.33333333333333
0 1.34117647058824
7.54951656745106e-16 1.47058823529412
0.316326530612245 0.903225806451613
0 1.3953488372093
0 0.721649484536082
0 0.967032967032967
0 0.907216494845361
0.422360248447205 1.01470588235294
0.427777777777778 1.55844155844156
0 1.37254901960784
1.36842105263158 0.461538461538462
0 1.125
0 1.33333333333333
0 1.54
3 0.333333333333333
0 0.76530612244898
2.06802721088435 0.434210526315789
1 1
0.352380952380952 1.2972972972973
0 0.8125
0 0.680851063829787
0 0.75
1.05555555555556 0.631578947368421
0.273809523809524 1.56521739130435
0 0.291666666666667
0.339506172839507 1.8
0.49074074074074 1.0188679245283
0 0.9375
0.284615384615385 1.05405405405405
1.0769163338864e-15 0.989690721649485
0.25 1
0 1.88679245283019
0 0.887323943661972
0 1.21212121212121
2.14285714285714 0.466666666666667
0 1.95
0 1
0.895238095238096 0.478723404255319
0 1.51724137931034
0 1.06666666666667
0.213675213675214 1.08
5.5625 0.179775280898876
0.226666666666667 1.47058823529412
0 1.88235294117647
0.278571428571429 1.61538461538462
0.851851851851852 0.782608695652174
0 0.470588235294118
0.591176470588235 0.447761194029851
0 1.12
0 1.72463768115942
0 1.55172413793103
0.333333333333333 1
0.235294117647059 1.19
0 1.03125
0.433884297520661 1.32
0 0.593220338983051
0.149553571428571 1.04477611940298
0.416666666666667 1.2
1.59259259259259 0.627906976744186
0 1.24444444444444
1.18055555555556 0.635294117647059
0.814285714285714 0.614035087719298
0 1.17647058823529
0 0.444444444444444
0.928571428571429 0.625
0.333333333333333 1
0 0.923076923076923
0 2.4
0 1.14893617021277
0 0.84
0 1.81818181818182
0.851851851851852 1.17391304347826
1.09803921568627 0.910714285714286
0 1.22033898305085
0.958333333333333 0.434782608695652
0.25 2
2.85 0.350877192982456
0 0.875
4.375 0.228571428571429
0 0.5
0 1.04615384615385
0 1.36585365853659
0.206521739130435 1.6140350877193
0 1.2037037037037
0 1.43396226415094
0.56980056980057 1.56
0.287878787878788 1.04210526315789
0 1.45454545454545
0 0.821917808219178
0 0.672413793103448
0.552631578947368 0.904761904761905
1.46666666666667 0.681818181818182
0.292857142857143 1.36585365853659
0.340909090909091 1.22222222222222
0 0.688172043010753
0 1.23076923076923
0 0.814285714285714
4.5 0.222222222222222
0 1.41489361702128
0.916666666666667 1.09090909090909
0.416666666666667 0.8
0.608695652173913 1.23214285714286
0 1.17894736842105
0 1.30263157894737
0 1.33333333333333
0.267080745341615 0.962790697674419
1.025 0.878048780487805
0 0.837209302325581
0 0.9
0.179347826086957 1.62626262626263
0 1.61764705882353
1.52380952380952 0.46875
0 1.12820512820513
0 1.07692307692308
0 0.785714285714286
0 0.3
0 1.125
0 1.5
0.3 1.11111111111111
0 1.93939393939394
0.3 1.5
0.888071895424836 0.727272727272727
0.229166666666667 1.36363636363636
0.27681660899654 0.920833333333333
1.78125 0.56140350877193
2.97619047619048 0.28
1.9375 0.387096774193548
0 1.28654970760234
0.473382352941176 1.37931034482759
0 1.08
0 0.341463414634146
0 0.947368421052632
0.547619047619049 1.11594202898551
1.3 0.769230769230769
3.66666666666667 0.272727272727273
0 1.13661202185792
5.55111512312578e-15 0.4
0 0.658536585365854
0 1.54411764705882
3.55 0.28169014084507
0.279411764705882 1.43157894736842
0 1.26666666666667
0 1.13513513513514
4.81096644004234e-16 1.46153846153846
0.975 0.923076923076923
0 0.795454545454545
2.91666666666667 0.342857142857143
0 1.05263157894737
0.219047619047619 1.82608695652174
0 1.40816326530612
0.401002506265664 1.05
1.85037170770859e-16 1.08
0.525 0.857142857142857
0 1.66037735849057
3.46666666666667 0.288461538461538
0.555882352941176 1.01190476190476
0.263157894736842 1.9
0.518518518518519 0.857142857142857
1.94444444444444 0.342857142857143
0.451282051282052 0.815217391304348
0 0.583333333333333
0 1.11111111111111
0 0.545454545454545
0.638888888888889 0.782608695652174
0 1.35714285714286
0.158385093167702 1.57843137254902
0.284090909090909 1.32
8.44232091642046e-17 2.13698630136986
3.11111111111111 0.321428571428571
0.195767195767196 1.7027027027027
2.66666666666667 0.375
0 2.41071428571429
0.705882352941176 1.41666666666667
0 0.980113636363636
0 1.25301204819277
0 0.8
1.72916666666667 0.337349397590361
1.77142857142857 0.564516129032258
0 1.17647058823529
0 1.31707317073171
0.430555555555555 1.06451612903226
0.921052631578947 1.08571428571429
0 1.17391304347826
0 0.365853658536585
0 1.07954545454545
0 1
0.62962962962963 0.764705882352941
0 1.9
0 1
0.0625850340136056 1.14130434782609
1.1 0.681818181818182
0.346153846153847 0.735353535353535
0.472222222222222 0.705882352941177
0.590909090909091 1.26923076923077
1.20833333333333 0.827586206896552
0.271428571428571 1.57894736842105
0.251785714285714 1.78723404255319
2.64494308807758e-16 1.04938271604938
0 1.95
0 0.666666666666667
0 0.692307692307692
0.255555555555556 0.91304347826087
0.626666666666666 0.99290780141844
0 1.37704918032787
0.185267857142857 0.955823293172691
0 1.24157303370787
0 0.833333333333333
0.678571428571429 0.736842105263158
0 1.28571428571429
0.446969696969697 0.932203389830508
0.348684210526316 1.31446540880503
0 1.27272727272727
0 1.67647058823529
0.19047619047619 2.625
0.239583333333333 0.834782608695652
0.341666666666667 1.17073170731707
0.605263157894737 1.65217391304348
0 1
1.36363636363636 0.35
0 2.13333333333333
0 1.5
0 0.984375
0 2
0 0.905660377358491
0.282738095238095 1.17894736842105
0 0.545454545454545
0 0.846774193548387
0 0.804597701149425
0 1.15789473684211
0 1.1
0.510869565217392 1.78723404255319
1.14285714285714 0.525
0 0.795454545454545
0.673076923076923 0.666666666666667
0.519444444444444 1.52727272727273
0.434782608695652 1.84
0 1.1
0.65625 1.14285714285714
0.611111111111111 1.125
0.181818181818182 0.967592592592593
0.553571428571429 1.03225806451613
0 1.16129032258065
0 1.2
0.5 1.33333333333333
0 1.31645569620253
0 1.78125
0 1.875
0 1.15789473684211
1.42742960308949e-16 1.20987654320988
0 1.75
0.351674641148325 1.22142857142857
0.433333333333333 0.923076923076923
0.666666666666667 1.5
0.294117647058824 0.944444444444444
0.59375 1.68421052631579
0 0.679738562091503
0 1.33064516129032
3.70074341541719e-16 0.9
2.38888888888889 0.418604651162791
0.383771929824561 1.22142857142857
0.385416666666667 1.08108108108108
8.88178419700125e-16 0.833333333333333
0 1.0625
0.281954887218045 1.26666666666667
0 1.71232876712329
2.5 0.4
0 0.897435897435897
0 1.23913043478261
0 1.35483870967742
0 0.224719101123595
1.19444444444444 0.837209302325581
0 1.21739130434783
0.593333333333333 0.561797752808989
0 0.4
0 0.923913043478261
0 0.806451612903226
0 0.833333333333333
1.4 0.476190476190476
0.481268731268731 0.797872340425532
0.416666666666667 0.8
0.408552631578947 1.00966183574879
0.266666666666667 1.25
1.88888888888889 0.264705882352941
0 0.779661016949153
0 0.426666666666667
1.13555555555556 0.684931506849315
0 0.413793103448276
0.444444444444444 1.125
0.365079365079365 0.782608695652174
0 1.44654088050314
3.2 0.3125
0.733333333333334 0.571428571428571
0.651515151515152 0.895348837209302
0.33531746031746 1.38461538461538
0 0.450704225352113
0 1.53846153846154
0 1.20962199312715
0.4 0.666666666666667
0 0.695652173913043
1.3 0.769230769230769
0 0.552631578947368
5.0224374923519e-16 1.47368421052632
0 0.298507462686567
0.727272727272727 1.375
0 1.36585365853659
0 1.2
0 1.09090909090909
0 0.642857142857143
0 1.51898734177215
0.388888888888889 1.08791208791209
2.9 0.258620689655172
0.227777777777778 0.951219512195122
1.1 0.909090909090909
4.5 0.222222222222222
2.25714285714286 0.443037974683544
0.492424242424242 1.69230769230769
0 1.2
0 1.53846153846154
0 1.37931034482759
2.275 0.395604395604396
0 1.04651162790698
0 1.64383561643836
0 0.966101694915254
0 2.14634146341463
4.82947015711943e-16 0.919540229885057
1.1 0.909090909090909
0.402597402597403 1.08387096774194
0 1
0 0.96144578313253
0 1.46666666666667
5.875 0.170212765957447
0 0.848484848484849
0 1.24137931034483
2.5 0.4
0.194331983805668 0.870833333333333
0 1.22448979591837
0 0.851351351351351
1.83333333333333 0.545454545454545
1.08888888888889 0.918367346938776
0 1.46153846153846
0 2
0.355555555555556 0.9375
0 0.919191919191919
0.291666666666667 1.37142857142857
0 2.24390243902439
0.25 1.33333333333333
0.384027777777778 1.46938775510204
0 1.5
0.228260869565217 0.876190476190476
0 1.43283582089552
0.428571428571428 0.641666666666667
0.2075 1.20481927710843
0.361111111111111 1.38461538461538
1.0325074129014e-15 1.18279569892473
0.408333333333333 0.918367346938776
4.125 0.242424242424242
0 1.31764705882353
0.278787878787879 1.03260869565217
0 1.19318181818182
0 3.45454545454545
0.475 1.05263157894737
0 1.09090909090909
0.245098039215686 1.36
0 0.785714285714286
0 1.12
0.333333333333333 1.66666666666667
2.5 0.4
0 1.6
1.81818181818182 0
16.1666666666667 0.0618556701030928
0 0.813131313131313
0 1.25
0 0.714285714285714
0 0.797101449275362
0.277272727272727 0.757377049180328
0 2.35294117647059
0 1.23809523809524
3.4 0.294117647058824
0.694949494949495 1.04651162790698
0.280612244897959 0.954545454545455
2.28983498828939e-16 1.06666666666667
0.493589743589744 1.18181818181818
6.48370246381092e-16 1.02739726027397
0 2.4375
0 0.166666666666667
0.909090909090909 1.1
0 0.738636363636364
9.39419482375132e-16 1.1030303030303
0.15 0.902777777777778
0 1.24324324324324
0 0.827586206896552
0 0.494949494949495
2.42615384615385 0.325301204819277
0.576923076923077 1.73333333333333
2.93333333333333 0.136363636363636
0 1.53846153846154
0 1.03636363636364
0.236111111111111 1.64705882352941
0.416666666666667 1.44
0.6 1.66666666666667
3.38095238095238 0.295774647887324
1.66666666666667 0.6
3.4231876592609e-16 0.810810810810811
0 1.7710843373494
0.302884615384616 1.34126984126984
0.333333333333333 1
2.20454545454545 0.45360824742268
0 0.24
0.409090909090909 2.44444444444444
0.391111111111111 1.16161616161616
0.583333333333333 1.37142857142857
0.376623376623376 0.724137931034483
0 1.57142857142857
0 0.9375
0.409090909090909 0.882716049382716
0.194444444444444 1.71428571428571
0 1.07692307692308
1.76813296514377e-16 1.67441860465116
0 0.741573033707865
0 1
0.180952380952381 0.957894736842105
0.236024844720497 1.08947368421053
0 1.16666666666667
0.444444444444444 2.25
2 0.5
0.155080213903743 0.820689655172414
0 1.08
0 0.876404494382023
0 0.951219512195122
0 1.20689655172414
0 0.986301369863014
0 0.333333333333333
0 1.18055555555556
1.66666666666667 0.6
0 0.807017543859649
0 3.68
0 1.6
0 0.923076923076923
0.333333333333333 1.66666666666667
0 0.827586206896552
3.08333333333333 0.324324324324324
0 0.459770114942529
1.16246881401928e-15 1.14606741573034
0 0.875
0 0.9
0 1.51578947368421
1.61538461538462 0.619047619047619
3.3 0.303030303030303
2.83333333333333 0.352941176470588
0 1.41666666666667
0 1.01851851851852
0 0.954545454545455
0 1.4
0.192307692307693 1.1
0 0.855263157894737
0 1.2
0 0.928571428571429
0.376470588235294 0.885416666666667
0 1.51898734177215
5.9211894646675e-16 1.3125
0 0.84
0.228260869565217 1.0952380952381
0.4125 1.21212121212121
1.27777777777778 0.782608695652174
0.75 1.33333333333333
0 0.837209302325581
0 0.669117647058823
0.4 0.965909090909091
0 1.3953488372093
0 0.824797843665768
0 0.674698795180723
0.533333333333333 0.75
0.733333333333333 0.454545454545455
7.26691434300102e-16 0.6875
0.110256410256411 1.3953488372093
0 1.25925925925926
0.265625 1.29411764705882
0.25 2
0.117768595041322 1.54385964912281
0 0.42
0 1.05555555555556
0.329861111111112 1.26315789473684
0 1.09090909090909
0.229916897506926 0.801204819277108
0 0.961538461538462
0 0.949152542372881
0 1.37254901960784
0 0.340425531914894
0 2
0 1.88571428571429
16.6666666666667 0.06
0 1.26666666666667
0.175 1.07142857142857
5.5 0.181818181818182
0.236111111111111 1.17647058823529
1.37667655053519e-15 0.564516129032258
0 0.367647058823529
5.39251183389362e-16 0.720588235294118
0.336111111111111 1.63636363636364
0 0.730769230769231
0 0.857142857142857
0 0.886363636363636
0 2.21052631578947
2.53125 0.296296296296296
0 1.30612244897959
0.29047619047619 1.37704918032787
0.794117647058823 0.62962962962963
0 1.20481927710843
2.66666666666667 0.375
1.06666666666667 0.9375
0.193181818181818 0.941176470588235
15.3333333333333 0.0652173913043478
1.01506105108586e-15 1.3125
0.509430473372783 0.793684210526316
0.16796875 1.36434108527132
0 1.5
0.75 1.18055555555556
0.3875 1.03225806451613
0 0.888888888888889
0.733333333333333 1.36363636363636
1.43333333333333 0.348837209302326
0 1.17857142857143
1.58333333333333 0.631578947368421
0.248447204968944 1.4375
1.5625 0.64
0.248366013071895 1.00657894736842
0 1.12676056338028
0.512459150326797 0.923076923076923
0 1.16666666666667
0.263888888888889 1.57894736842105
0 1.05555555555556
0 0.987012987012987
2.3 0.434782608695652
0 1.75384615384615
0 0.921810699588477
2.3 0.434782608695652
0 1.05882352941176
0.634920634920635 1.575
0 2.45454545454545
0 0.986301369863014
0 0.872093023255814
0.485950413223141 0.96031746031746
1.73934940524608e-15 0.957446808510638
0 1.68888888888889
0.261363636363636 1.22981366459627
1.02380952380952 0.976744186046512
0 1.95348837209302
0.587606837606838 0.818181818181818
0 0.428571428571429
0.555555555555556 0.8
0 0.975675675675676
0.349206349206349 1.09090909090909
0.577777777777778 1.15384615384615
5.625 0.177777777777778
1.05714285714286 0.472972972972973
0.402714932126697 0.827715355805243
1.14285714285714 0.4375
11.125 0.0898876404494382
0.305555555555556 3.27272727272727
0 0.714285714285714
1.625 0.615384615384615
0.916666666666667 1.09090909090909
0 1.9047619047619
0 0.689655172413793
0 0.904109589041096
0.78037037037037 0.714285714285714
0 1.27272727272727
0.285714285714286 1.75
0.8 1.25
0.112554112554113 1.88461538461538
0 1.02702702702703
1.14583333333333 0.727272727272727
3.28020439093796e-16 1.18461538461538
0 1.06060606060606
0 0.285714285714286
2 0.5
0 0.836065573770492
1.42742960308949e-15 0.933333333333333
0.289303904923599 1.1875
0.204761904761905 1.7093023255814
0 1.33333333333333
0.5 1
3.2 0.3125
0.18 1.04166666666667
0 1.16666666666667
0.375 1.02272727272727
0 2.35294117647059
0 0.769230769230769
2.16 0.462962962962963
0 1.0958904109589
0 1.14285714285714
0 1.33333333333333
0 0.6
3.04545454545455 0.328358208955224
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.5APPROXPRICEABILITYhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[  
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.290913120567376, xmax=1.82401960784314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=121.8,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0785070785070785,31);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0785070785070785,0) rectangle (axis cs:0.157014157014157,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.157014157014157,0) rectangle (axis cs:0.235521235521235,5);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.235521235521235,0) rectangle (axis cs:0.314028314028314,8);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.314028314028314,0) rectangle (axis cs:0.392535392535392,14);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.392535392535392,0) rectangle (axis cs:0.471042471042471,25);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.471042471042471,0) rectangle (axis cs:0.549549549549549,27);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.549549549549549,0) rectangle (axis cs:0.628056628056628,37);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.628056628056628,0) rectangle (axis cs:0.706563706563706,61);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.706563706563706,0) rectangle (axis cs:0.785070785070785,61);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.785070785070785,0) rectangle (axis cs:0.863577863577863,66);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.863577863577863,0) rectangle (axis cs:0.942084942084942,80);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.942084942084942,0) rectangle (axis cs:1.02059202059202,116);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.02059202059202,0) rectangle (axis cs:1.0990990990991,64);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.0990990990991,0) rectangle (axis cs:1.17760617760618,36);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.17760617760618,0) rectangle (axis cs:1.25611325611326,10);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.25611325611326,0) rectangle (axis cs:1.33462033462033,4);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.33462033462033,0) rectangle (axis cs:1.41312741312741,2);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.5APPROXPRICEABILITYscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[  
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.25, xmax=1.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.5, ymax=2.05,
ytick={0.5,0.75,1.0,1.25,1.5,1.75,2.0}, 
ytick style={color=black}
]

% Reference lines
\addplot [gray, dashed, thick, forget plot] coordinates {(1,0.5) (1,2.05)};
\addplot [gray, dashed, thick, forget plot] coordinates {(0.25,1) (1.9,1)};


\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1.04403866809882 1.20987654320988
0.538461538461538 2.47619047619048
0 1.68421052631579
1.1875 0.842105263157895
0.707070707070707 1.41428571428571
1.09714285714286 1.27604166666667
1.875 0.533333333333333
1.16363636363636 1.26041666666667
1.07196029776675 0.98015873015873
0.833333333333333 1.2
1.07586206896552 1.34259259259259
1.13043478260869 1.53333333333333
1.31578947368421 0.76
2.1 0.476190476190476
1 0.888888888888889
1.1046511627907 1.20701754385965
1.03157894736842 1.16326530612245
1.41312741312741 1.00983606557377
0.771428571428571 1.2962962962963
0.90234375 1.10822510822511
1.12956810631229 1.12418300653595
1.04545454545455 0.956521739130435
1.175 0.74468085106383
3.36 0.297619047619048
0.999999999999999 1.20234604105572
1.0375 0.719449225473322
1 1.05555555555556
0.857142857142857 1.16666666666667
0.85 1.17647058823529
0 0.43298969072165
0.923875432525952 1.08239700374532
1.6140350877193 0.619565217391304
0.811111111111111 1.23287671232877
1.23529411764706 0.833333333333333
1.3 0.769230769230769
1.83333333333333 0.545454545454545
1.51515151515152 0.66
1.09375 1.02857142857143
0.9 1.11111111111111
1.01770736253495 0.935164835164835
1.22222222222222 0.818181818181818
0.831395348837209 1.46590909090909
0 0.434782608695652
1.02127659574468 0.979166666666667
0.379310344827586 2.63636363636364
0.980769230769231 1.01960784313725
0.407407407407407 1.22727272727273
2.27272727272727 0.44
1.47368421052632 0.829365079365079
0.862068965517241 0.966666666666667
1.00813008130081 1.54301075268817
1.03125 0.96969696969697
0.722222222222222 1.61538461538462
0.666666666666667 1.5
0.877551020408163 1.13953488372093
0.727272727272727 1.375
1.27016129032258 0.914285714285714
0.702702702702703 1.42307692307692
1.01587301587302 1.3125
0.75 1.33333333333333
1.48 0.675675675675676
0.94047619047619 1.06329113924051
0.609375 1.64102564102564
1.05 0.952380952380952
2.16666666666667 0.461538461538462
0.965079365079365 1.38157894736842
1.14661654135338 0.765027322404372
0.333333333333333 3
0.740384615384615 1.35064935064935
5.2 0.192307692307692
1 1
1.01388888888889 1.23287671232877
1.02813299232737 0.944029850746269
0.571428571428571 2.625
0.999999999999997 0.850340136054422
1 1
0.444444444444445 1.125
1.31818181818182 0.758620689655172
0.702127659574468 1.42424242424242
1.29166666666667 0.774193548387097
0.818181818181818 1.22222222222222
1.51785714285714 0.658823529411765
2.15384615384615 0.464285714285714
1.03333333333333 0.791397849462366
0.6 1.66666666666667
1.2 1
0.969230769230769 1.03174603174603
1.52777777777778 0.654545454545455
1.05625 1.10769230769231
0.999999999999999 1.01818181818182
1.25396825396825 0.79746835443038
0.770833333333333 1.2972972972973
1.1 0.933333333333333
0.88 1.13636363636364
0.612903225806452 1.63157894736842
1.23076923076923 0.8125
0.926829268292683 1.07894736842105
1.00354191263282 0.949019607843137
0 1.5
0.480392156862745 2.08163265306122
2.6 0.384615384615385
0.873873873873874 1.14432989690722
0.772727272727273 1.07843137254902
0.921052631578947 1.44761904761905
0.936170212765957 1.28181818181818
2.85714285714286 0.35
1.0066889632107 0.938775510204082
0.604651162790698 1.65384615384615
0.935222672064777 1.80952380952381
1.03754940711462 0.99
0.897727272727273 1.11392405063291
1.04448742746615 1.04444444444444
1.42857142857143 0.7
1.12087912087912 0.764705882352941
0.8 1.25
1.01523809523809 1.34615384615385
0.999999999999999 1.13333333333333
1.05 1.16666666666667
0.726495726495726 1.37647058823529
1.375 0.727272727272727
1.08 1.11111111111111
1.06060606060606 0.942857142857143
1.37037037037037 0.851351351351351
0.9 2
1.83333333333333 0.545454545454545
0.739130434782609 1.35294117647059
0.777777777777778 1.28571428571429
0.316666666666667 3.15789473684211
0.942028985507246 1.32692307692308
2 0.5
0.666666666666667 1.5
0.96875 1.29032258064516
0.999999999999998 1.22727272727273
1.10975609756098 1.05128205128205
1.03626373626374 1.06707317073171
1.03333333333333 1.66666666666667
0.731707317073171 1.36666666666667
1.18181818181818 0.94017094017094
0.538461538461538 1.85714285714286
0.944444444444444 1.05882352941176
1.2375 0.808080808080808
0.888888888888889 1.125
0.662790697674419 2.26315789473684
0.777777777777778 1.28571428571429
1.06786900806834 1.52444444444444
2.3 0.434782608695652
0.611111111111111 1.63636363636364
2.2 0.454545454545455
0 1.25
1.44642857142857 0.691358024691358
1.05555555555556 0.947368421052632
1.15151515151515 0.992481203007519
1 1.11170212765957
0.761363636363636 0.985074626865672
0.693181818181818 1.44262295081967
1.01742160278746 1.07222914072229
0.971490048413125 1.05813953488372
1.20833333333333 0.931034482758621
0 1.04761904761905
1.44 0.694444444444444
1.24608150470219 1.09433962264151
1.44444444444444 0.692307692307692
1.04347826086957 1.30681818181818
1.38333333333333 0.813253012048193
1.12698412698413 1.05633802816901
1.10968660968661 0.951219512195122
0.857142857142857 1.30666666666667
1.00854700854701 1.18983050847458
1.07142857142857 1.22222222222222
0.924242424242424 1.08196721311475
1.18434343434343 1.03482587064677
1.03703703703704 1.15714285714286
1.07070707070707 0.933962264150943
0.480392156862745 2.08163265306122
0.954545454545454 1.04761904761905
0.894117647058824 1.11842105263158
0.685714285714286 1.66666666666667
0.721153846153846 1.38666666666667
1.01654411764706 0.914556962025316
1.65 0.606060606060606
1.33333333333333 0.75
1.01136363636363 0.882533197139939
1.10344827586207 1.14791666666667
2.36111111111111 0.423529411764706
0.45 2.22222222222222
0.588717948717949 1.82926829268293
0.833333333333333 1.4
1.1 0.909090909090909
1 1.2
0.233333333333333 1.9047619047619
1.375 0.848484848484849
0.553191489361702 2.10897435897436
1.06666666666667 1.09375
1.2 0.833333333333333
1.11111111111111 0.95
1.05263157894737 0.95
0 0.433734939759036
0.764705882352941 1.30769230769231
0.651 1.34408602150538
0.594594594594595 1.68181818181818
0.275 1.81818181818182
0.68 1.47058823529412
0.916666666666667 1.09090909090909
0.803418803418803 1.24468085106383
0.955555555555555 1.19601328903654
1.27272727272727 0.785714285714286
2.225 0.449438202247191
1.25985844287159 0.966292134831461
0.909090909090909 1.1
0.923076923076923 1.08333333333333
1.01204819277108 0.607142857142857
0.875 1.37142857142857
0.881226053639847 1.68115942028985
1.09330628803245 1.18950437317784
1.01385204833481 1.3
2.14285714285714 0.466666666666667
1.21212121212121 1.00833333333333
1.15 0.91304347826087
0.219880897846999 1.15625
0.517241379310345 1.93333333333333
0.619047619047619 1.61538461538462
0.866666666666667 1.53846153846154
0.769230769230769 1.56
1.03947368421052 0.784810126582278
0.92741935483871 1.34782608695652
0.659863945578231 1.51546391752577
0.977777777777778 1.02272727272727
0.947058823529412 1.88405797101449
0.999999999999999 0.950704225352113
0.625 1.6
1.08045977011494 0.829787234042553
0.675925925925926 1.47945205479452
0.916666666666667 1.09090909090909
0.506172839506173 1.31707317073171
1.82352941176471 0.548387096774194
0.405797101449275 1.64285714285714
1.05952380952381 0.943820224719101
0.958646616541353 1.15294117647059
0.591397849462366 1.40909090909091
0.782608695652174 1.27777777777778
1.19117647058824 0.839506172839506
1.07142857142857 0.933333333333333
0 2.36111111111111
0.916666666666667 1.6969696969697
0.571428571428571 1.75
1.11486486486486 0.896969696969697
0.999999999999995 0.984143763213531
1.51785714285714 0.658823529411765
0.538461538461538 1.85714285714286
0 1.45454545454545
0.622222222222222 1.125
1.03189493433396 1.17
0.675 1.9047619047619
0.82 1.21951219512195
1.59782608695652 0.704081632653061
0 1.18518518518519
1.14545454545454 0.742063492063492
1.125 0.888888888888889
0.838842975206612 1.51724137931034
0.636363636363636 1.57142857142857
0.954545454545455 1.04761904761905
0.537037037037037 1.86206896551724
0.628787878787879 1.59036144578313
0.986842105263158 1.26666666666667
1.06363636363636 0.952380952380952
0.988888888888888 1.41573033707865
0.895348837209302 1.11688311688312
1.32142857142857 0.662162162162162
0 1.09615384615385
0.984848484848485 1.3037037037037
0.625 1.6
0.733333333333333 1.36363636363636
1.47916666666667 0.676056338028169
0.555555555555556 1.8
0.295625942684766 2.78571428571429
0 2.25
0.899216125419933 1.07305936073059
0.767857142857143 1.11627906976744
0 2.36065573770492
0.793548387096774 1.32317073170732
0.999999999999999 1.01538461538462
1.07714285714286 1.04597701149425
1.05714285714286 1
1.50909090909091 0.632530120481928
0.392156862745098 2.55
0.695652173913043 1.91666666666667
1.03021978021978 0.924444444444444
1.52631578947368 0.655172413793103
0.808362369337979 1.41379310344828
0.414634146341463 2.41176470588235
0.920833333333333 1.61344537815126
1.29166666666667 0.774193548387097
0.985714285714286 1.01449275362319
1.52727272727273 0.654761904761905
1.4 0.714285714285714
0.486842105263158 2.05405405405405
0.641025641025641 1.56
1.61666666666667 0.618556701030928
0.831818181818182 1.20218579234973
1.15322580645161 0.939393939393939
1.16666666666667 0.914285714285714
0.775 1.29032258064516
0.765 1.37254901960784
0.969999999999999 1.03092783505155
0.782417582417582 1.1685393258427
1.09554597701149 1.12412177985948
0 0.747252747252747
1.07692307692308 1.05238095238095
1 0.944444444444444
0.373949579831933 1.52808988764045
1.36363636363636 0.733333333333333
0.916666666666667 1.09090909090909
1.15 0.869565217391304
1.24696356275304 0.709090909090909
1.08333333333333 0.879120879120879
0 1.63934426229508
0.457875457875458 1.68
0.394308943089431 1.69072164948454
1.16666666666667 0.857142857142857
0 1.9
1 1.3125
1.45833333333333 0.685714285714286
0.984848484848485 0.846153846153846
1.20833333333333 0.827586206896552
0.791666666666667 1.26315789473684
0.906976744186046 1.1025641025641
1.01029512697323 0.927631578947368
1.13978494623656 1.28301886792453
1.18333333333333 0.845070422535211
1.97916666666667 0.505263157894737
1 1.00531914893617
1.08097165991903 0.88061797752809
0.2625 2
0.907894736842105 1.32173913043478
0.666666666666667 1.5
1.03179579041648 0.90625
0.775 1.29032258064516
1.53409090909091 0.711111111111111
2.05555555555556 0.486486486486487
0.852941176470588 1.17241379310345
2.45833333333333 0.406779661016949
0 1.73913043478261
1.10526315789474 0.904761904761905
0.954545454545454 1.04761904761905
0.739583333333333 1.35211267605634
1.175 0.851063829787234
0.7 1.78571428571429
1.07142857142857 1.19
1.09356725146199 1.25735294117647
0.925 1.08108108108108
0.928571428571429 1.07692307692308
0.2021484375 2.31884057971015
1.20967741935484 0.96
2.66666666666667 0.375
0.52 1.92307692307692
0.545454545454546 1.83333333333333
1.03404255319149 1.36772486772487
1.3 0.769230769230769
0.76530612244898 1.30666666666667
0.897959183673469 1.48484848484848
0.777777777777778 1.60714285714286
0.829059829059829 1.20618556701031
0.612244897959184 1.63333333333333
0.619047619047619 1.61538461538462
1.21401752190238 0.841237113402062
0.999999999999998 1.03484320557491
0.276595744680851 3.61538461538462
0.816326530612245 1.225
0.327272727272727 3.66666666666667
1.84313725490196 0.542553191489362
1.4 0.714285714285714
0 0.721649484536082
1.16666666666667 0.857142857142857
0.798701298701298 1.60975609756098
0.875 1.14285714285714
0.84981684981685 1.3448275862069
0.965116279069767 1.03614457831325
1.11363636363636 1.19727891156463
0.703125 1.42222222222222
1.21428571428571 0.823529411764706
0.960297766749379 1.29767441860465
0.999999999999998 1.04607721046077
1.3 0.769230769230769
1.22916666666667 1.14406779661017
3.38888888888889 0.295081967213115
0.947368421052632 1.1875
1.8 0.555555555555556
2.74285714285714 0.364583333333333
0.538888888888889 1.39175257731959
1.23529411764706 0.80952380952381
0.811111111111111 1.23287671232877
0.833333333333333 0.933333333333333
0.808695652173913 1.48387096774194
0.916666666666667 1.09090909090909
0.633333333333333 1.57894736842105
3.61538461538462 0.276595744680851
1.1547619047619 0.865979381443299
1.76470588235294 0
0.676923076923077 1.47727272727273
0.777777777777778 1.28571428571429
0.694444444444444 1.44
0.691489361702128 1.80769230769231
1.0125 1.21212121212121
0.852272727272727 1.32
1.00740055504163 0.94949494949495
0.722222222222222 1.38461538461538
1.17647058823529 1.05
1.42424242424242 0.702127659574468
0.855263157894737 1.2991452991453
0.954545454545455 1.04761904761905
0.717948717948718 1.39285714285714
1.11764705882353 0.894736842105263
1.00265957446809 1.40598290598291
0.7 1.42857142857143
0.8 1.25
1.1304347826087 1.01098901098901
1.07636363636364 1.12612612612613
1 0.782986111111111
0 1.575
1.19047619047619 0.84
0.999999999999999 1.03081232492997
0.926470588235294 1.07936507936508
0.967391304347826 1.03370786516854
0.888888888888889 1.5
0.933333333333333 1.07142857142857
1.15384615384615 1.03174603174603
0.9375 1.06666666666667
0.860215053763441 1.1625
0 1.44
0.929347826086957 1.27777777777778
1.07317073170732 1.39772727272727
0.583333333333333 1.87012987012987
3.4 0.294117647058824
1.325 0.754716981132076
1.16176470588235 0.945147679324895
0.977777777777778 1.16883116883117
0.810810810810811 1.23333333333333
0.877551020408163 1.13953488372093
1.31428571428571 0.760869565217391
1.05 1.45833333333333
1.47532894736842 0.811965811965812
1 1
0.631205673758865 1.58426966292135
1 1
1.07692307692308 0.928571428571429
0.838095238095239 1.13636363636364
2.21428571428571 0.451612903225806
0.934782608695652 1.06976744186047
1.06574394463668 1.09285714285714
1.2 0.925925925925926
1.16037735849056 0.952380952380952
0.999999999999991 1.16235294117647
0.552631578947368 1.80952380952381
0.851063829787234 1.41
0.151428571428571 1.9811320754717
1.25757575757576 0.927710843373494
1.62222222222222 0.616438356164384
0.723214285714286 1.38271604938272
0.340062111801243 1.27853881278539
1.25 0.8
0.48936170212766 2.04347826086957
0.742424242424242 1.3469387755102
1.16666666666667 0.857142857142857
1.05172413793103 1.18852459016393
1.01724137931034 0.983050847457627
1.07142857142857 1.16666666666667
1.89285714285714 0.528301886792453
0.4 2.5
0.972222222222222 1.14285714285714
0.999999999999999 0.888888888888889
0.666666666666667 1.5
0.975 1.36752136752137
0.958333333333333 1.46086956521739
1.1 1.36363636363636
1.03571428571429 1.08620689655172
0.360294117647059 1.38775510204082
0.59047619047619 1.69354838709677
0.555555555555556 1.8
0.84375 1.18518518518519
0.84375 1.18518518518519
2.44444444444444 0.409090909090909
0.984126984126984 1.01612903225806
1 0.94
1.03703703703704 0.863636363636364
1.02203692674211 0.857808857808858
1.13026819923372 0.983050847457627
1 1.09090909090909
1.63888888888889 0.610169491525424
0.588235294117647 1.7
0.606837606837607 1.64788732394366
0.928571428571429 1.31868131868132
1 0.853475935828877
1.06951871657754 0.793333333333333
0 1.80281690140845
1.01333333333333 0.986842105263158
1.06142506142506 1.375
0.763888888888889 1.30909090909091
1.05752753977968 1.14351851851852
1.12941176470588 1.0625
1.03647416413374 0.959183673469388
0.642857142857143 1.55555555555556
0.921693121693122 1.14925373134328
1.23809523809524 1.07692307692308
0 1.05074626865672
1.0125 1.11111111111111
1.17148760330578 1.08641975308642
1.52380952380952 0.875
0.636363636363636 1.57142857142857
0.999999999999996 0.94020618556701
0.717391304347826 1.39393939393939
1.21212121212121 1.1
0.355072463768116 2.81632653061224
0.999999999999996 1.28205128205128
2.28571428571429 0.4375
0.951048951048951 1.21323529411765
1.20779220779221 1.12903225806452
1.00441919191919 0.804451510333863
1.35714285714286 0.736842105263158
1.14285714285714 1.05
1.26190476190476 0.792452830188679
0.999999999999999 1.24675324675325
0 1.57142857142857
0.372093023255814 2.6875
0.5625 1.77777777777778
0.857142857142857 1.16666666666667
1.47619047619048 0.67741935483871
1.47058823529412 0.68
1.72222222222222 0.580645161290323
0.961309523809524 0.947368421052632
1.13095238095238 0.884210526315789
1.18518518518519 0.84375
0.909090909090908 1.5
0.83125 1.26315789473684
0.615384615384615 1.625
1 0.8
1.3 0.769230769230769
0.666666666666667 1.5
0.75 1.66666666666667
1.0029304029304 0.922297297297297
1.4 0.714285714285714
0.606060606060606 1.65
1.03333333333333 0.967741935483871
1.22222222222222 0.818181818181818
0.66 1.51515151515152
0.792792792792793 1.26136363636364
0.916666666666667 1.09090909090909
0.742424242424242 1.3469387755102
1.46875 0.765957446808511
1.08 0.925925925925926
0.999999999999999 1.125
1.40625 0.711111111111111
0.76530612244898 1.47
2.16 0.462962962962963
0.999999999999999 0.811287477954145
0.538548752834467 1.82
0.959183673469388 1.21631205673759
0.488888888888889 1.22727272727273
1.125 0.888888888888889
1.00588235294118 0.952380952380952
1.07027027027027 1.12121212121212
0.673170731707317 1.48550724637681
1.84615384615385 0.541666666666667
0.555555555555556 1.8
1.12612612612613 1.0962962962963
0.787878787878788 1.69230769230769
1.05434782608696 1.18556701030928
0.979591836734694 1.08888888888889
1.07708333333333 1.02127659574468
0.605263157894737 1.65217391304348
1.07407407407407 1.08620689655172
1.18142292490118 1.13114754098361
1.07017543859649 0.934426229508197
1 1.14285714285714
1.09677419354839 1.2
0.65625 1.52380952380952
1.03931623931624 1.09375
0.291666666666667 3.42857142857143
1.07386363636364 1.08641975308642
1.45 0.689655172413793
1.03896103896104 1.16666666666667
0.7875 1.58730158730159
1.00621118012422 1.04115226337449
1.02666666666667 1.36363636363636
0.72 1.38888888888889
0.999999999999999 1.43478260869565
1.04359925788497 1.176
0.428571428571429 1.4
0.928571428571428 1.07692307692308
0.540697674418605 1.8494623655914
1.06521739130435 0.938775510204082
0.770833333333333 1.2972972972973
0.947368421052632 1.05555555555556
1.19444444444444 0.941860465116279
1.1395202020202 1.11157894736842
0.743197278911565 1.65789473684211
1.0866935483871 1.07551020408163
0.52 1.92307692307692
0.999999999999999 1.10149253731343
0.866666666666667 1.15384615384615
1.69230769230769 0.590909090909091
0.642857142857143 1.55555555555556
1.11111111111111 0.9
0.601851851851852 1.66153846153846
1.16083916083916 0.86144578313253
0.844444444444445 1.57894736842105
0.999999999999999 0.766666666666667
0.986666666666666 1.08108108108108
0.904761904761905 1.10526315789474
0.579710144927536 1.725
0.972972972972973 1.02777777777778
1.21428571428571 0.784313725490196
0.967741935483871 1.03333333333333
0.947916666666666 1.14285714285714
0.986666666666667 1.11486486486486
1.01754385964912 1.08753315649867
1.28 0.75
1.01234567901235 1.28780487804878
2.5 0.4
0.636363636363636 0.785714285714286
1.66666666666667 0.6
0.936170212765957 1.18686868686869
1.15714285714286 0.864197530864197
0.786666666666667 1.01694915254237
0.801724137931034 1.40322580645161
0.8 1.25
1.21794871794872 0.821052631578947
1.22368421052631 0.919354838709677
0.521212121212121 1.91860465116279
1 1
2.41666666666667 0.413793103448276
0.992822966507177 0.963855421686747
1.04545454545455 0.956521739130435
0.704761904761905 1.41891891891892
0.952380952380952 1.05
0 1.47435897435897
1.4 0.714285714285714
0.85 1.17647058823529
1.08823529411765 0.918918918918919
1.72727272727273 0.578947368421053
1.06578947368421 1.03703703703704
0.446428571428571 2.24
0.642857142857143 1.55555555555556
1.33333333333333 0.75
1.31818181818182 0.758620689655172
1.33333333333333 0.75
0.549907235621521 1.59649122807018
0.535714285714286 1.86666666666667
0.933333333333333 1.07142857142857
2.16666666666667 0.461538461538462
0.893939393939394 1.11864406779661
0.91358024691358 1.09459459459459
0.459459459459459 2.17647058823529
1.19230769230769 1.11827956989247
1 0.845833333333333
1.00869565217391 1.04545454545455
1.28823529411765 0.873287671232877
1.0718954248366 0.932926829268293
1.02272727272727 0.955555555555556
0.41025641025641 2.4375
1.11111111111111 0.9
1.13793103448276 0.878787878787879
0.75 1.33333333333333
0.393939393939394 2.53846153846154
0.413793103448276 2.41666666666667
1.48387096774194 0.898550724637681
1.03703703703704 1.60714285714286
0.846153846153846 1.18181818181818
1.42857142857143 0.84
1.17460317460317 1.21621621621622
0.999999999999999 1.06620209059233
0.785454545454545 1.25
0.666666666666667 1.5
0.999999999999995 1.00177777777778
1.29411764705882 0.772727272727273
0.773333333333333 1.29310344827586
1.20779220779221 0.827956989247312
1.38888888888889 0.694736842105263
1.00163666121113 1.16968325791855
0.885714285714286 1.01612903225806
0.684210526315789 1.46153846153846
0.760869565217391 1.75238095238095
0.425531914893617 2.35
2.54545454545455 0
0.782608695652174 1.27777777777778
1.06493506493506 1.20731707317073
1.14285714285714 1.16666666666667
0.925925925925926 1.44
1.16666666666667 1.07142857142857
1.05882352941176 1.10185185185185
1.03125 1
0.975308641975309 1.0253164556962
0.72 1.38888888888889
1 0.95
0.808333333333333 1.3745704467354
1.07466666666667 1.20967741935484
0.999999999999999 1.05519480519481
0.775 1.45161290322581
1.27272727272727 0.785714285714286
0.826086956521739 1.51315789473684
1.13793103448276 1.01398601398601
1.14835164835165 0.736842105263158
2.1 0.476190476190476
1.35714285714286 0.736842105263158
0.9 1.38888888888889
1.19565217391304 1.11515151515152
1.0575 0.851063829787234
0.892307692307692 1.24137931034483
0.91304347826087 1.0952380952381
0.999999999999994 1.20710059171598
0.923076923076923 1.08333333333333
0.999999999999998 0.987987987987988
1.00694444444444 1.064039408867
0.897435897435897 1.54285714285714
1.16666666666667 0.857142857142857
0.544117647058823 1.37837837837838
0.516666666666667 1.61290322580645
1 1.2
0.922727272727273 1.37931034482759
0.434744268077601 1.85294117647059
0.999999999999999 0.954365079365079
1.30434782608696 1.02222222222222
1.11422413793103 1.13475177304965
1.28205128205128 1.08333333333333
0.948387096774193 1.26530612244898
1.2280701754386 0.814285714285714
0.978260869565218 1.02222222222222
0.392857142857143 2.54545454545455
0.96551724137931 1.03571428571429
0.0588624338624339 1.61797752808989
0.848484848484848 1.17857142857143
1 1.27272727272727
1.38461538461538 1.08333333333333
1.31707317073171 1.01234567901235
1.13948170731707 1.14596273291925
0.980769230769231 1.52941176470588
0.823529411764706 1.21428571428571
0.634146341463415 2.36538461538462
1.45454545454545 0.6875
1.2 0.833333333333333
0.72 1.38888888888889
0 1.30952380952381
1.15384615384615 1.08333333333333
1.01075268817204 1.53900709219858
1.03846153846154 1.15555555555556
2.23076923076923 0.448275862068966
0.914285714285714 1.875
1.21739130434783 0.958333333333333
2.125 0.470588235294118
2.4 0.416666666666667
0 1.59929078014184
0.314285714285714 3.18181818181818
0 1.36111111111111
0.715116279069767 1.57317073170732
0.866666666666667 1.15384615384615
0.571428571428571 1.75
0.611111111111111 1.63636363636364
1.03703703703704 0.857142857142857
0.625 1.6
0.342592592592593 2.91891891891892
1.02375 1.02564102564103
0 1.46341463414634
1.01538461538461 0.984848484848485
1.36842105263158 0.730769230769231
0.414634146341463 2.41176470588235
0.8 1.25
0.999999999999999 1.2078431372549
0.910714285714286 1.29411764705882
0.886363636363636 1.12820512820513
1.92857142857143 0.518518518518518
0.458333333333333 2.18181818181818
0.442452830188679 1.7910447761194
0.925 1.08108108108108
1.00961538461538 1.85714285714286
0.656390977443609 1.44329896907216
0.201863354037267 1.41538461538462
1.14494680851064 1.04212860310421
0.958333333333333 1.04347826086957
0.827205882352941 1.632
0.415458937198068 2.40697674418605
0.0794573643410853 3.14634146341463
0.983739837398374 1.65656565656566
0.904761904761905 1
0.999999999999999 1.12579957356077
1.17333333333333 0.75
1.4025974025974 0.712962962962963
0.676363636363636 1.47849462365591
1.09523809523809 1.27826086956522
0.716049382716049 1.39655172413793
0.83695652173913 1.19480519480519
0.7875 1.26984126984127
0.950310559006211 1.26274509803922
0.581196581196581 1.72058823529412
0.888888888888889 1.67355371900826
1.07017543859649 0.934426229508197
2 0.5
1.77777777777778 0.5625
0.733333333333333 1.36363636363636
0 1.12
1.01515151515152 0.985074626865672
1.61363636363636 0.619718309859155
0.999999999999995 1.11196911196911
4.66666666666667 0.142857142857143
1.11805555555555 1.17391304347826
0.833333333333333 1.2
1.07692307692308 0.928571428571429
0.999999999999997 1.18301435406699
0 1.04166666666667
0.821428571428571 1.33152173913043
0.956521739130435 1.04545454545455
1.10953058321479 1.43888888888889
0.888888888888889 1.625
0.680851063829787 1.46875
1.03333333333333 0.967741935483871
1.38241758241758 0.772972972972973
0.691666666666667 1.44578313253012
0.682539682539682 1.46511627906977
1.02247191011236 0.846153846153846
1.02666666666667 1.89393939393939
0.886363636363636 1.12820512820513
1.39583333333333 0.716417910447761
1.3 0.769230769230769
0.759259259259259 1.75609756097561
1.36363636363636 0.755555555555556
0.706382978723404 1.41566265060241
0.999999999999999 1.04615384615385
0.3 3.33333333333333
1.02222222222222 1.08695652173913
0.519480519480519 1.925
1 0.881458966565349
0.920634920634921 1.44827586206897
1.01282051282051 0.664556962025316
0.818181818181818 1.22222222222222
1.07692307692308 0.928571428571429
1.1725 0.932835820895522
0.945 1.45185185185185
0.814814814814815 1.22727272727273
1.02631578947368 1.09615384615385
1.01880257298367 1.0093896713615
1.28571428571429 0.777777777777778
1.06060606060606 0.857142857142857
1.06681034482759 0.836940836940837
1.16666666666667 0.857142857142857
1.13671875 1.4020618556701
1.03125 1.16363636363636
0.46875 2.13333333333333
0.386394557823129 2.07042253521127
0.631578947368421 0.791666666666667
0.418367346938776 2.39024390243902
3.9 0.256410256410256
0.930232558139535 1.72
0.9 1.11111111111111
1.03939393939394 1.16326530612245
1.22727272727273 0.814814814814815
0 0.833333333333333
1.04273504273504 0.944262295081967
0.995689655172414 0.988636363636364
3.64285714285714 0.274509803921569
1.01119537739256 1.02375
0.805555555555555 1.24137931034483
0.765625 1.30612244897959
0.938775510204082 1.42028985507246
0.83125 1.68421052631579
1.33333333333333 0.75
0.650406504065041 1.5375
1.0863059415691 1.32795698924731
0.54 1.85185185185185
1.35 0.740740740740741
2.08333333333333 0.48
0.993197278911565 1.15068493150685
1.06209150326797 0.906666666666667
1.2807881773399 0.956043956043956
0.999999999999998 1.17948717948718
1.15384615384615 1.2
0.533333333333333 1.875
0.731481481481482 1.36708860759494
3.3 0.303030303030303
1.8 0.555555555555556
0.650406504065041 1.5375
0 1.27272727272727
0.999999999999999 0.993055555555556
1.04210526315789 1.15151515151515
1.11538461538462 0.796934865900383
0.691489361702128 1.44615384615385
1.43076923076923 0.698924731182796
4.35714285714286 0.229508196721311
0 1.14285714285714
1 1
1.16666666666667 0.857142857142857
0.21889400921659 1.95789473684211
1.70833333333333 0.585365853658537
1.34285714285714 0.921985815602837
0.46 2.17391304347826
0.999999999999999 1.03448275862069
0.704081632653061 1.42028985507246
0 0.947368421052632
0.753191489361702 1.32768361581921
0.822916666666667 1.21518987341772
0.981818181818181 1.22222222222222
1.19444444444444 0.837209302325581
1.7 0.588235294117647
0.772727272727273 1.61764705882353
1.24183006535948 0.947368421052632
1.55844155844156 0.8125
0.947889750215332 1.14084507042254
1.03921568627451 1.12264150943396
1.04166666666667 0.96
1.25 0.685714285714286
0 1.38461538461538
0.666666666666667 2
0.36 2.77777777777778
0.783333333333333 1.59574468085106
0.528409090909091 1.89247311827957
0.666666666666667 1.5
1.75 0.571428571428571
0.604166666666667 1.6551724137931
0.975 1.02564102564103
1 1.16666666666667
0.999999999999999 1.10243277848912
0.8 1.8
0.685185185185185 1.45945945945946
1.09565217391304 0.895061728395062
0.634146341463415 1.89230769230769
1.15527950310559 1.05990783410138
1.1375 1.02564102564103
0.859375 1.82857142857143
0.9875 1.0126582278481
0.713286713286713 1.63865546218487
0.999999999999998 1.17551020408163
0.897435897435897 1.11428571428571
1.45454545454545 0.6875
1.13636363636364 0.88
0.75 1.33333333333333
0.773809523809524 1.92
1.50187969924812 0.99290780141844
0.703703703703704 1.42105263157895
0.634146341463415 1.57692307692308
1.46296296296296 0.683544303797468
3.42857142857143 0.291666666666667
0 1.125
1.27604166666666 1.14285714285714
0.658730158730159 1.51807228915663
1.16666666666667 1.01298701298701
1.09090909090909 0.916666666666667
1.06944444444444 1.16883116883117
0.847619047619048 1.17977528089888
1 0.906024096385542
1 1.16666666666667
1.09090909090909 0.916666666666667
0.722222222222222 1.38461538461538
0.95 1.05263157894737
1.15625 1.1007371007371
0.912698412698412 1.11801242236025
0.833333333333333 1.2
0.673684210526316 1.58333333333333
0.99375 1.05660377358491
0.904347826086956 1.10576923076923
0.7265625 1.37634408602151
0.811965811965812 1.64210526315789
0.473118279569892 1.40909090909091
1.00881834215168 1.19318181818182
0.653846153846154 1.52941176470588
0.673913043478261 1.48387096774194
0 1.46913580246914
1.20833333333333 0.758620689655172
1.04545454545455 0.956521739130435
0.867647058823528 1.11864406779661
1.29333333333333 0.77319587628866
1.02475685234306 0.831967213114754
1.07407407407407 1.24137931034483
1.03571428571429 1.20689655172414
0.727272727272727 1.375
5.8 0.172413793103448
0.999999999999999 1.05069124423963
1.26666666666667 0.888157894736842
0.677777777777778 1.47540983606557
0.2625 1.71428571428571
0.823529411764706 1.21428571428571
1.23697916666667 0.954385964912281
1.25274725274725 0.798245614035088
1.05203619909502 1.09677419354839
0.662162162162162 1.51020408163265
0.999999999999998 0.837765957446808
0.883333333333333 0.905660377358491
1.11111111111111 1.2
0.425531914893617 2.35
1.00840336134454 0.886666666666667
1.25252525252525 0.870967741935484
0.238636363636364 2.44444444444444
1.11111111111111 1.2
0.472222222222222 2.11764705882353
0.894736842105263 1.11764705882353
0.80952380952381 1.23529411764706
0.694444444444444 1.44
1.05882352941176 0.944444444444444
1.64444444444444 0.608108108108108
1.63333333333333 0.612244897959184
1.0123339658444 0.963917525773196
1.23076923076923 0.975
1.06236559139785 0.986842105263158
0.999999999999997 1.0952380952381
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.5CONTPHRAGMENhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.40121212121212,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=204.75,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0886363636363637,195);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0886363636363636,0) rectangle (axis cs:0.177272727272727,13);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.177272727272727,0) rectangle (axis cs:0.265909090909091,48);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.265909090909091,0) rectangle (axis cs:0.354545454545455,81);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.354545454545455,0) rectangle (axis cs:0.443181818181818,86);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.443181818181818,0) rectangle (axis cs:0.531818181818182,77);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.531818181818182,0) rectangle (axis cs:0.620454545454545,65);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.620454545454545,0) rectangle (axis cs:0.709090909090909,40);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.709090909090909,0) rectangle (axis cs:0.797727272727273,23);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.797727272727273,0) rectangle (axis cs:0.886363636363636,8);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.886363636363636,0) rectangle (axis cs:0.975,13);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.5CONTPHRAGMENscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=-0.05, xmax=1.42,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.5, ymax=2.05,
ytick={0.5,0.75,1.0,1.25,1.5,1.75,2.0},  % More y ticks
ytick style={color=black}
]
% Reference lines
\addplot [gray, dashed, thick, forget plot] coordinates {(1,0.5) (1,2.05)};
\addplot [gray, dashed, thick, forget plot] coordinates {(-0.05,1) (1.42,1)};

\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.580255487903805 1.20987654320988
0.269230769230769 2.47619047619048
1.64798730217797e-16 1.68421052631579
1.75785312232316e-16 0.842105263157895
0.636363636363636 1.41428571428571
0.42 1.27604166666667
1.875 0.533333333333333
2.68512616008493e-16 1.26041666666667
0.57549835365476 0.98015873015873
0 1.2
0.481034482758621 1.34259259259259
0.267857142857143 1.53333333333333
1.05263157894737 0.76
2.1 0.476190476190476
0.497880389720973 0.888888888888889
0.387676976843634 1.20701754385965
1.51343145055891e-16 1.16326530612245
0.217857142857143 1.00983606557377
0 1.2962962962963
0.4571875 1.10822510822511
0.495030247169642 1.12418300653595
0.944982290436836 0.956521739130435
0.696296296296296 0.74468085106383
3.36 0.297619047619048
0.39200020105798 1.20234604105572
4.88965689605401e-16 0.719449225473322
0.425449935866603 1.05555555555556
0.267857142857143 1.16666666666667
1.25825276124184e-16 1.17647058823529
2.30952380952381 0.43298969072165
0.307958477508651 1.08239700374532
1.21052631578947 0.619565217391304
1.09152845214742e-31 1.23287671232877
0.458741258741259 0.833333333333333
1.3 0.769230769230769
1.83333333333333 0.545454545454545
2.52323414687536e-16 0.66
0.373394792229022 1.02857142857143
0.400893561867426 1.11111111111111
0.608197239081502 0.935164835164835
1.01851851851852 0.818181818181818
0.488988287498462 1.46590909090909
2.3 0.434782608695652
4.72435329627728e-18 0.979166666666667
0.379310344827586 2.63636363636364
1.4518301091252e-16 1.01960784313725
9.13602536459346e-63 1.22727272727273
0 0.44
0 0.829365079365079
0.689655172413793 0.966666666666667
0.493699513384542 1.54301075268817
0.785714285714286 0.96969696969697
0.30952380952381 1.61538461538462
0 1.5
1.16913281776853e-16 1.13953488372093
0.727272727272727 1.375
0.618308293492853 0.914285714285714
0.430054054054054 1.42307692307692
0.222414622414623 1.3125
0.416892552216785 1.33333333333333
0.880952380952381 0.675675675675676
0.705357142857143 1.06329113924051
0.609375 1.64102564102564
0 0.952380952380952
2.16666666666667 0.461538461538462
0.320634920634921 1.38157894736842
0 0.765027322404372
0 3
0.423076923076923 1.35064935064935
5.2 0.192307692307692
1 1
0.524354657687991 1.23287671232877
0 0.944029850746269
0.285714285714286 2.625
0.637876800411523 0.850340136054422
0.670685957791731 1
0.5 1.125
1.31818181818182 0.758620689655172
0.351063829787234 1.42424242424242
3.9110129276568e-17 0.774193548387097
0.818181818181818 1.22222222222222
0.323548306727995 0.658823529411765
2.39124959150034e-16 0.464285714285714
0 0.791397849462366
0.6 1.66666666666667
0.4 1
0 1.03174603174603
1.22222222222222 0.654545454545455
0.49235625290336 1.10769230769231
0.698369013798701 1.01818181818182
0.752380952380952 0.79746835443038
0.578125 1.2972972972973
0.489583333333333 0.933333333333333
0.532888888888889 1.13636363636364
0.353197729890824 1.63157894736842
0.205128205128205 0.8125
0.18734756097561 1.07894736842105
0.619041353685456 0.949019607843137
1.28292438401129e-16 1.5
0.360294117647059 2.08163265306122
2.6 0.384615384615385
0.663496830163497 1.14432989690722
0.927272727272727 1.07843137254902
0.503542510121457 1.44761904761905
0.312056737588652 1.28181818181818
2.85714285714286 0.35
0.538486312399356 0.938775510204082
0.352713178294574 1.65384615384615
0.325950971177945 1.80952380952381
0.336700336700337 0.99
0 1.11392405063291
0.401429521276596 1.04444444444444
3.96508223080413e-16 0.7
0.523076923076924 0.764705882352941
0 1.25
0.5675854910192 1.34615384615385
0.741799071106896 1.13333333333333
0.297777777777778 1.16666666666667
0.726495726495726 1.37647058823529
0.611111111111111 0.727272727272727
0.581142857142857 1.11111111111111
0.33168044077135 0.942857142857143
3.91221446772674e-16 0.851351351351351
0.3 2
1.375 0.545454545454545
2.46179888069057e-16 1.35294117647059
0.777777777777778 1.28571428571429
3.51570624464633e-17 3.15789473684211
0.219021739130435 1.32692307692308
0 0.5
0.444444444444444 1.5
1.02772728598983e-16 1.29032258064516
0.630333809423316 1.22727272727273
0.453867673849622 1.05128205128205
0.360439560439561 1.06707317073171
0.631240740740741 1.66666666666667
3.9863931414751e-32 1.36666666666667
0.610914985351349 0.94017094017094
0.538461538461538 1.85714285714286
0.944444444444444 1.05882352941176
0.582352941176471 0.808080808080808
0.656944444444444 1.125
0.441860465116279 2.26315789473684
0.444444444444444 1.28571428571429
0.326104507737161 1.52444444444444
2.3 0.434782608695652
0.611111111111111 1.63636363636364
3.25665420556713e-16 0.454545454545455
0 1.25
0.964285714285714 0.691358024691358
0.527777777777778 0.947368421052632
0.477513227513228 0.992481203007519
0.333236208236209 1.11170212765957
3.52201433001356e-16 0.985074626865672
0.235008333123512 1.44262295081967
0.668074644767611 1.07222914072229
0.441025641025641 1.05813953488372
0 0.931034482758621
1.08734968312804e-15 1.04761904761905
0.6 0.694444444444444
0.524778325123153 1.09433962264151
0.825396825396825 0.692307692307692
0.273726411833829 1.30681818181818
0.752120377326989 0.813253012048193
0.33766835016835 1.05633802816901
0.373789173789174 0.951219512195122
0.446938775510204 1.30666666666667
0.49809607347639 1.18983050847458
0.407873376623377 1.22222222222222
0.924242424242424 1.08196721311475
0.348958333333333 1.03482587064677
0.349729938271605 1.15714285714286
4.75489457011178e-16 0.933962264150943
0.288235294117647 2.08163265306122
0.636363636363636 1.04761904761905
0.47415329768271 1.11842105263158
0.38 1.66666666666667
0 1.38666666666667
0.364475201845444 0.914556962025316
8.37425367145832e-16 0.606060606060606
1.33333333333333 0.75
0.70783728584296 0.882533197139939
0.553203825352366 1.14791666666667
0 0.423529411764706
0.45 2.22222222222222
0.324583333333333 1.82926829268293
0 1.4
0.55 0.909090909090909
0.152777777777778 1.2
0 1.9047619047619
0.442307692307692 0.848484848484849
0.268693009118541 2.10897435897436
0.5559670781893 1.09375
0.565714285714286 0.833333333333333
0.566568847603916 0.95
0.48649058253758 0.95
0 0.433734939759036
0.573529411764706 1.30769230769231
4.54519772579075e-16 1.34408602150538
2.93157768832133e-32 1.68181818181818
0 1.81818181818182
0.566666666666667 1.47058823529412
0.763888888888889 1.09090909090909
0.435185185185185 1.24468085106383
0.371604938271605 1.19601328903654
2.8260222445004e-16 0.785714285714286
1.93142361111111 0.449438202247191
2.44607776832653e-16 0.966292134831461
0.909090909090909 1.1
0.461538461538462 1.08333333333333
0.754027777777778 0.607142857142857
0.30787037037037 1.37142857142857
0 1.68115942028985
0.561395344851227 1.18950437317784
0.256410256410256 1.3
2.14285714285714 0.466666666666667
0.549127640036731 1.00833333333333
0.506810897435897 0.91304347826087
0.41620607474266 1.15625
0 1.93333333333333
0.206349206349206 1.61538461538462
0.302020202020202 1.53846153846154
0.230769230769231 1.56
0.0770849789556709 0.784810126582278
0.315322580645161 1.34782608695652
0 1.51546391752577
2.76322175017817e-16 1.02272727272727
0.459124498459818 1.88405797101449
0.411461859392261 0.950704225352113
0 1.6
0.641091219096334 0.829787234042553
1.50085705180808e-16 1.47945205479452
1.48100293719684e-16 1.09090909090909
0.607407407407407 1.31707317073171
0.729411764705882 0.548387096774194
0 1.64285714285714
0.389358766805539 0.943820224719101
0.337301587301587 1.15294117647059
2.62633403674768e-16 1.40909090909091
0.652173913043478 1.27777777777778
1.8268757547459e-16 0.839506172839506
1.58603289232165e-16 0.933333333333333
5.2456782663112e-17 2.36111111111111
0.229166666666667 1.6969696969697
0.4 1.75
2.19044958370813e-17 0.896969696969697
0.435484230040993 0.984143763213531
0 0.658823529411765
0.538461538461538 1.85714285714286
0.6875 1.45454545454545
1.62832710278356e-15 1.125
0.428113553113553 1.17
0.250807692307692 1.9047619047619
0.82 1.21951219512195
0.710144927536232 0.704081632653061
0.421875 1.18518518518519
0.75 0.742063492063492
1.125 0.888888888888889
0.322345851455157 1.51724137931034
0.572727272727273 1.57142857142857
1.27171001002518e-16 1.04761904761905
2.9925111967101e-16 1.86206896551724
0 1.59036144578313
0 1.26666666666667
0.3 0.952380952380952
0.309027777777778 1.41573033707865
9.94036894141128e-17 1.11688311688312
1.51020408163265 0.662162162162162
1.70915913001504e-16 1.09615384615385
0.427704397874852 1.3037037037037
0.416666666666667 1.6
0.183333333333333 1.36363636363636
1.47916666666667 0.676056338028169
0.291666666666667 1.8
0 2.78571428571429
0 2.25
0.367117988394584 1.07305936073059
0.590223524305555 1.11627906976744
0.317708333333333 2.36065573770492
0.0855130250173414 1.32317073170732
0.495131910178798 1.01538461538462
0.515019485483232 1.04597701149425
0.4 1
0.474285714285714 0.632530120481928
0.392156862745098 2.55
0.243478260869565 1.91666666666667
0.792015315470794 0.924444444444444
0.610526315789473 0.655172413793103
0.436178861788618 1.41379310344828
0.414634146341463 2.41176470588235
0.283333333333334 1.61344537815126
0.861111111111111 0.774193548387097
0.704081632653061 1.01449275362319
8.60849852940121e-16 0.654761904761905
0.663157894736842 0.714285714285714
5.76536868928152e-17 2.05405405405405
0 1.56
1.61666666666667 0.618556701030928
0.198051948051948 1.20218579234973
0.426985195357924 0.939393939393939
0.426232659509364 0.914285714285714
1.37321949446521e-16 1.29032258064516
2.61329419642537e-16 1.37254901960784
0.307936507936508 1.03092783505155
0.658284023668639 1.1685393258427
0.293880208333333 1.12412177985948
0.892156862745098 0.747252747252747
0 1.05238095238095
0.619802480092496 0.944444444444444
0 1.52808988764045
0.714285714285714 0.733333333333333
0 1.09090909090909
1.15 0.869565217391304
0.608770712587952 0.709090909090909
0.838844758704846 0.879120879120879
0.61 1.63934426229508
0 1.68
0.0700211317589368 1.69072164948454
0.777777777777778 0.857142857142857
0 1.9
0.764052154195011 1.3125
0 0.685714285714286
0.541666666666667 0.846153846153846
1.20833333333333 0.827586206896552
0.791666666666667 1.26315789473684
0 1.1025641025641
0.579219733212122 0.927631578947368
0.656276910823629 1.28301886792453
1.18333333333333 0.845070422535211
1.97916666666667 0.505263157894737
0.789443408586384 1.00531914893617
0.471326251765829 0.88061797752809
0 2
0.308684210526316 1.32173913043478
1.48029736616688e-16 1.5
6.00244856076917e-16 0.90625
1.43127447326498e-31 1.29032258064516
0.625 0.711111111111111
2.05555555555556 0.486486486486487
0.504801920768307 1.17241379310345
0 0.406779661016949
0.46 1.73913043478261
0.736842105263158 0.904761904761905
0.238636363636364 1.04761904761905
0 1.35211267605634
1.175 0.851063829787234
0.36858660130719 1.78571428571429
0.499291790081264 1.19
0.298245614035088 1.25735294117647
0.74 1.08108108108108
0.928571428571429 1.07692307692308
1.26345693166977e-16 2.31884057971015
0.260416666666666 0.96
2.44444444444444 0.375
0.52 1.92307692307692
0.181818181818182 1.83333333333333
0.374072641306684 1.36772486772487
0.804761904761905 0.769230769230769
0 1.30666666666667
0.339229024943311 1.48484848484848
0.207407407407407 1.60714285714286
1.53870672626138e-16 1.20618556701031
0.612244897959184 1.63333333333333
0.619047619047619 1.61538461538462
0.722491312168516 0.841237113402062
0.619501175957447 1.03484320557491
0 3.61538461538462
0.306122448979592 1.225
0 3.66666666666667
0 0.542553191489362
0 0.714285714285714
0.866071428571429 0.721649484536082
0 0.857142857142857
0 1.60975609756098
0 1.14285714285714
0.185897435897436 1.3448275862069
9.52439390634501e-17 1.03614457831325
0.696022727272727 1.19727891156463
1.0616507672978e-16 1.42222222222222
1.79750394463121e-16 0.823529411764706
0.27741935483871 1.29767441860465
0.597516217049711 1.04607721046077
1.3 0.769230769230769
0.386309523809524 1.14406779661017
3.38888888888889 0.295081967213115
0.631578947368421 1.1875
1.8 0.555555555555556
1.2 0.364583333333333
0 1.39175257731959
0.617647058823529 0.80952380952381
0 1.23287671232877
1.06857142857143 0.933333333333333
0.296521739130435 1.48387096774194
0.916666666666667 1.09090909090909
0.477435897435897 1.57894736842105
3.61538461538462 0.276595744680851
0.41991341991342 0.865979381443299
1.76470588235294 0
1.19837452191182e-16 1.47727272727273
0.777777777777778 1.28571428571429
0.595238095238095 1.44
0.276595744680851 1.80769230769231
0.564670354754556 1.21212121212121
0.378787878787879 1.32
0.555087799895731 0.94949494949495
0 1.38461538461538
0.731022818484119 1.05
1.42424242424242 0.702127659574468
0.293233082706767 1.2991452991453
0 1.04761904761905
0 1.39285714285714
0.588310085636289 0.894736842105263
0.449813081422124 1.40598290598291
0 1.42857142857143
0.533333333333333 1.25
0.565217391304348 1.01098901098901
0 1.12612612612613
0.554383240079591 0.782986111111111
0 1.575
0.64935064935065 0.84
0.593254961796146 1.03081232492997
0 1.07936507936508
0.483695652173913 1.03370786516854
0.166666666666667 1.5
0.933333333333333 1.07142857142857
0.269230769230769 1.03174603174603
0 1.06666666666667
0.395545314900154 1.1625
0 1.44
0.439216485507246 1.27777777777778
0.429268292682927 1.39772727272727
0.0916666666666667 1.87012987012987
2.72 0.294117647058824
1.96139401017111e-16 0.754716981132076
0.411458333333333 0.945147679324895
0.211248285322359 1.16883116883117
0.54054054054054 1.23333333333333
0 1.13953488372093
5.38763173268641e-16 0.760869565217391
0.171428571428571 1.45833333333333
0.473684210526316 0.811965811965812
0.250000000000001 1
1.04915948681622e-16 1.58426966292135
0 1
0.466666666666667 0.928571428571429
0 1.13636363636364
2.21428571428571 0.451612903225806
0.934782608695652 1.06976744186047
0.607124747323698 1.09285714285714
0.346666666666667 0.925925925925926
0.690058789650895 0.952380952380952
0.72959983322977 1.16235294117647
0 1.80952380952381
0.396929540495903 1.41
0 1.9811320754717
0.123594509759042 0.927710843373494
1.15873015873016 0.616438356164384
0.723214285714286 1.38271604938272
0.106136770351062 1.27853881278539
0 0.8
3.00550376343149e-18 2.04347826086957
4.83359537098786e-16 1.3469387755102
0 0.857142857142857
0.175287356321839 1.18852459016393
0 0.983050847457627
0.641705357142857 1.16666666666667
1.89285714285714 0.528301886792453
2.84523205179131e-17 2.5
0.7 1.14285714285714
0.570052083333333 0.888888888888889
0.533333333333333 1.5
0.395585006965594 1.36752136752137
0.575 1.46086956521739
0.301517857142857 1.36363636363636
0.43261316872428 1.08620689655172
0.480392156862745 1.38775510204082
0.267120181405896 1.69354838709677
0.277777777777778 1.8
1.2490009027033e-16 1.18518518518519
0 1.18518518518519
2.44444444444444 0.409090909090909
0.353817082388511 1.01612903225806
0.220949263502456 0.94
0.52518244981444 0.863636363636364
0.507301481897584 0.857808857808858
0.380068207654415 0.983050847457627
0.518035488787743 1.09090909090909
1.54783950617284 0.610169491525424
0 1.7
2.02117524995862e-16 1.64788732394366
0.558518518518519 1.31868131868132
0.605255704107039 0.853475935828877
0.534829316341922 0.793333333333333
0 1.80281690140845
0.405374663293877 0.986842105263158
0.354545454545455 1.375
0.763888888888889 1.30909090909091
0.399744816586922 1.14351851851852
3.27091031408363e-17 1.0625
5.07372642521999e-18 0.959183673469388
0.40749777999778 1.55555555555556
0 1.14925373134328
0.232142857142857 1.07692307692308
0 1.05074626865672
0 1.11111111111111
0.230113636363636 1.08641975308642
0 0.875
2.1195166833753e-16 1.57142857142857
0.656200883134583 0.94020618556701
0 1.39393939393939
0.518659751959271 1.1
0 2.81632653061224
0.508672752507972 1.28205128205128
2.28571428571429 0.4375
0 1.21323529411765
3.98615727063854e-16 1.12903225806452
0.405687405434439 0.804451510333863
0 0.736842105263158
0 1.05
1.0140306122449 0.792452830188679
0.432272896374459 1.24675324675325
9.42007414833466e-17 1.57142857142857
0.372093023255814 2.6875
0 1.77777777777778
0 1.16666666666667
1.16042780748663 0.67741935483871
0.735294117647059 0.68
0 0.580645161290323
6.6177999899225e-16 0.947368421052632
7.33029899746021e-17 0.884210526315789
1.18518518518519 0.84375
0.153846153846154 1.5
0.466517857142857 1.26315789473684
0.384615384615385 1.625
0 0.8
0.973968253968254 0.769230769230769
0.666666666666667 1.5
2.08166817117216e-17 1.66666666666667
0.650295191943642 0.922297297297297
1.4 0.714285714285714
0.606060606060606 1.65
1.52964061170577e-16 0.967741935483871
1.89971495324749e-16 0.818181818181818
0.236092307692307 1.51515151515152
5.28106087389264e-17 1.26136363636364
2.44373125962292e-16 1.09090909090909
0.371212121212121 1.3469387755102
0 0.765957446808511
0.72 0.925925925925926
0.517299144613959 1.125
0.703125 0.711111111111111
0.340136054421769 1.47
0 0.462962962962963
0.454690288949805 0.811287477954145
0.549450549450549 1.82
0 1.21631205673759
9.51476969016571e-32 1.22727272727273
1.125 0.888888888888889
0.739437869822485 0.952380952380952
0.396396396396397 1.12121212121212
0.355284552845528 1.48550724637681
2.73285667600039e-16 0.541666666666667
0.277777777777778 1.8
0.27027027027027 1.0962962962963
0 1.69230769230769
0 1.18556701030928
0.73469387755102 1.08888888888889
0.213564556549362 1.02127659574468
0.605263157894737 1.65217391304348
0.375023342670401 1.08620689655172
0.264835653309385 1.13114754098361
0 0.934426229508197
0.3285 1.14285714285714
0.479160021265284 1.2
0.65625 1.52380952380952
0.377178007178007 1.09375
0.291666666666667 3.42857142857143
0.480473590549392 1.08641975308642
0 0.689655172413793
0.467181404345744 1.16666666666667
0.404444444444444 1.58730158730159
0.440652934022499 1.04115226337449
0.122222222222222 1.36363636363636
0 1.38888888888889
0.597353236486318 1.43478260869565
0.444084074057107 1.176
1.16309078770253e-16 1.4
0.309523809523809 1.07692307692308
1.60078668666883e-16 1.8494623655914
7.46940760499121e-32 0.938775510204082
4.49293380277993e-17 1.2972972972973
0.473684210526316 1.05555555555556
0.265432098765432 0.941860465116279
0.511419010650641 1.11157894736842
0.263888888888889 1.65789473684211
0.6652555377155 1.07551020408163
0.52 1.92307692307692
0.426883271177979 1.10149253731343
0.26 1.15384615384615
1.69230769230769 0.590909090909091
2.85485920617898e-16 1.55555555555556
0.666666666666667 0.9
0 1.66153846153846
0.536175710594315 0.86144578313253
1.89587714526113e-16 1.57894736842105
0.651235042735043 0.766666666666667
0.411111111111111 1.08108108108108
0 1.10526315789474
9.65411325761006e-17 1.725
0.324324324324324 1.02777777777778
0.566666666666667 0.784313725490196
0.967741935483871 1.03333333333333
0.309343434343434 1.14285714285714
0.468417508417508 1.11486486486486
1.27337083431767e-31 1.08753315649867
0.696040219171891 0.75
0.326298137626263 1.28780487804878
2.5 0.4
0 0.785714285714286
1.66666666666667 0.6
0.468085106382979 1.18686868686869
0.385714285714286 0.864197530864197
0 1.01694915254237
0.299055829228243 1.40322580645161
0.8 1.25
1.62263365137523e-16 0.821052631578947
0.124634502923977 0.919354838709677
0 1.91860465116279
0.75 1
2.175 0.413793103448276
0 0.963855421686747
0.464646464646464 0.956521739130435
2.06035119303476e-17 1.41891891891892
0.253871707798546 1.05
0 1.47435897435897
1.06383033651939 0.714285714285714
0.566666666666667 1.17647058823529
0.489705882352941 0.918918918918919
0.575757575757576 0.578947368421053
0.667044417557967 1.03703703703704
0.446428571428571 2.24
0.589285714285714 1.55555555555556
1.33333333333333 0.75
0.343873517786561 0.758620689655172
0.666666666666667 0.75
0 1.59649122807018
0.471428571428571 1.86666666666667
0.7 1.07142857142857
2.16666666666667 0.461538461538462
0.409722222222222 1.11864406779661
1.01427782496619e-16 1.09459459459459
0.459459459459459 2.17647058823529
0.52991452991453 1.11827956989247
0.750618777562512 0.845833333333333
0.695652173913044 1.04545454545455
0.330316742081448 0.873287671232877
0 0.932926829268293
0.444134921095745 0.955555555555556
0.41025641025641 2.4375
2.34967835899505e-16 0.9
1.13793103448276 0.878787878787879
0.5 1.33333333333333
0.295454545454545 2.53846153846154
1.22296224439542e-31 2.41666666666667
0.556451612903226 0.898550724637681
0.483624828532236 1.60714285714286
0.721077533577533 1.18181818181818
0.586734693877551 0.84
0.56941233566968 1.21621621621622
0.477637501840933 1.06620209059233
0.8 1.25
0.666666666666667 1.5
0.508113736546629 1.00177777777778
1.29411764705882 0.772727272727273
0.426944444444445 1.29310344827586
0 0.827956989247312
0.851004947433519 0.694736842105263
0.295390070921986 1.16968325791855
0.738095238095238 1.01612903225806
0.342105263157895 1.46153846153846
0 1.75238095238095
0.425531914893617 2.35
2.54545454545455 0
0.782608695652174 1.27777777777778
0.248484848484848 1.20731707317073
0.333333333333333 1.16666666666667
0.194931773879142 1.44
0.424242424242424 1.07142857142857
0.323529411764706 1.10185185185185
0.506826462469046 1
0.835978835978836 1.0253164556962
0 1.38888888888889
0.646287971680304 0.95
0 1.3745704467354
0.501904761904762 1.20967741935484
0.768208597400405 1.05519480519481
1.65711066268127e-17 1.45161290322581
1.46534486751873e-16 0.785714285714286
0.170914542728636 1.51315789473684
0 1.01398601398601
0.624594155844156 0.736842105263158
2.1 0.476190476190476
1.35714285714286 0.736842105263158
0.600000023841858 1.38888888888889
0.398550724637681 1.11515151515152
0 0.851063829787234
0.233611111111111 1.24137931034483
0 1.0952380952381
0.601170880160399 1.20710059171598
0.923076923076923 1.08333333333333
0.703417020112368 0.987987987987988
0.605856871646032 1.064039408867
0.324074074074074 1.54285714285714
8.85076416722447e-16 0.857142857142857
0 1.37837837837838
0.62 1.61290322580645
0.375 1.2
0.241666666666667 1.37931034482759
0.39766081871345 1.85294117647059
0.573439281136369 0.954365079365079
0.652173913043478 1.02222222222222
0.709077985653447 1.13475177304965
0 1.08333333333333
0.474193548387097 1.26530612244898
1.2280701754386 0.814285714285714
1.08608774148113e-16 1.02222222222222
0.196428571428571 2.54545454545455
0.47632183908046 1.03571428571429
0.15923237627441 1.61797752808989
0.509090909090909 1.17857142857143
0.5 1.27272727272727
0.461538461538462 1.08333333333333
0.517120075046904 1.01234567901235
0.600154858691444 1.14596273291925
0 1.52941176470588
0 1.21428571428571
0.317073170731707 2.36538461538462
1.45454545454545 0.6875
1.2 0.833333333333333
0.54 1.38888888888889
0 1.30952380952381
8.94685221309654e-19 1.08333333333333
0.234310850439883 1.53900709219858
0.149038461538462 1.15555555555556
2.23076923076923 0.448275862068966
0.2 1.875
0.313043478260869 0.958333333333333
2.125 0.470588235294118
0.933333333333333 0.416666666666667
0 1.59929078014184
0.119791618064693 3.18181818181818
6.79728382423564e-17 1.36111111111111
0.286046511627907 1.57317073170732
0.288888888888889 1.15384615384615
2.38483650925557e-16 1.75
0.611111111111111 1.63636363636364
0.408333333333334 0.857142857142857
1.52237675582838e-16 1.6
0 2.91891891891892
0.611337662337662 1.02564102564103
0.310462261503928 1.46341463414634
0 0.984848484848485
0 0.730769230769231
0.414634146341463 2.41176470588235
5.91645678915768e-32 1.25
0.68307936924399 1.2078431372549
0.383680555555556 1.29411764705882
0.886363636363636 1.12820512820513
4.28228880926846e-16 0.518518518518518
0 2.18181818181818
0 1.7910447761194
0.616666666666667 1.08108108108108
0.201923076923077 1.85714285714286
0.369864167655807 1.44329896907216
0 1.41538461538462
0.610468832378795 1.04212860310421
0.479166666666667 1.04347826086957
0.424544817927171 1.632
0.319583797844667 2.40697674418605
0 3.14634146341463
0.357723577235772 1.65656565656566
0.504377104377104 1
0.539438982225014 1.12579957356077
0.418300653594771 0.75
0 0.712962962962963
0 1.47849462365591
0.333306957496742 1.27826086956522
0 1.39655172413793
0.83695652173913 1.19480519480519
0.39375 1.26984126984127
0.304891304347826 1.26274509803922
7.74309391533443e-17 1.72058823529412
0.31100921026847 1.67355371900826
1.42576009478178e-16 0.934426229508197
0 0.5
1.1522633744856 0.5625
0 1.36363636363636
1.72686398277389e-15 1.12
5.1751017566712e-16 0.985074626865672
0 0.619718309859155
0.688354510173443 1.11196911196911
3.5 0.142857142857143
0.454320987654321 1.17391304347826
0.37037037037037 1.2
3.9854159858339e-17 0.928571428571429
0.725626522608266 1.18301435406699
0.261722063944286 1.04166666666667
0.430127753482345 1.33152173913043
0.956521739130435 1.04545454545455
0.565710656678566 1.43888888888889
0.345130315500686 1.625
0.680851063829787 1.46875
3.82410152926443e-16 0.967741935483871
1.65679298866793e-16 0.772972972972973
0 1.44578313253012
0.434343434343434 1.46511627906977
0.285266457680251 0.846153846153846
0.446875 1.89393939393939
0 1.12820512820513
0 0.716417910447761
1.3 0.769230769230769
0.37962962962963 1.75609756097561
0.352443609022556 0.755555555555556
0.442381259402536 1.41566265060241
0.381268455346184 1.04615384615385
0 3.33333333333333
0.479166666666667 1.08695652173913
0.519480519480519 1.925
0.380239315689228 0.881458966565349
0.276190476190476 1.44827586206897
0.345428847167236 0.664556962025316
0.272727272727273 1.22222222222222
0 0.928571428571429
0.206153846153846 0.932835820895522
0.321428571428571 1.45185185185185
0 1.22727272727273
0.619883040935673 1.09615384615385
0.668101467760979 1.0093896713615
0 0.777777777777778
0.437510911584986 0.857142857142857
0.313494027223047 0.836940836940837
0.933333333333333 0.857142857142857
0.329185520361991 1.4020618556701
0.491071428571428 1.16363636363636
2.07845572029073e-16 2.13333333333333
0.482993197278912 2.07042253521127
1.26315789473684 0.791666666666667
0.209183673469388 2.39024390243902
2.6 0.256410256410256
0.34108527131783 1.72
0.278571428571429 1.11111111111111
0.637649281077558 1.16326530612245
1.14897781644193 0.814814814814815
0.547885469543148 0.833333333333333
0.154251770109518 0.944262295081967
0.386422413793103 0.988636363636364
3.64285714285714 0.274509803921569
0.397705976930802 1.02375
0.604166666666667 1.24137931034483
0.680555555555556 1.30612244897959
0.357163103336573 1.42028985507246
0.1484375 1.68421052631579
0.8 0.75
0 1.5375
0.251012145748988 1.32795698924731
0 1.85185185185185
0.72 0.740740740740741
1.73611111111111 0.48
0.496598639455782 1.15068493150685
0.208978328173375 0.906666666666667
0.403266367332574 0.956043956043956
0.39166397084196 1.17948717948718
0.791698816872428 1.2
0.44021164021164 1.875
2.61034580194605e-16 1.36708860759494
0 0.303030303030303
0 0.555555555555556
8.66515531414756e-17 1.5375
0.4921875 1.27272727272727
0.744192308055048 0.993055555555556
0.486315789473684 1.15151515151515
0.855692931434197 0.796934865900383
0.691489361702128 1.44615384615385
0.755625 0.698924731182796
4.35714285714286 0.229508196721311
1.16573417585641e-16 1.14285714285714
0.333333333333333 1
0.360164141414141 0.857142857142857
2.59932873417403e-32 1.95789473684211
3.79326200080262e-16 0.585365853658537
0.579477154886723 0.921985815602837
0.46 2.17391304347826
0.467679885302883 1.03448275862069
0.704081632653061 1.42028985507246
1.05555555555556 0.947368421052632
1.11494737792143e-16 1.32768361581921
1.03543716810528e-16 1.21518987341772
0.81280613386956 1.22222222222222
0 0.837209302325581
1.7 0.588235294117647
0.414432789432789 1.61764705882353
0.555555555555556 0.947368421052632
0.666666666666667 0.8125
0.33880188920587 1.14084507042254
7.96178608495462e-17 1.12264150943396
0.603505291005291 0.96
0.814102564102564 0.685714285714286
0.722222222222222 1.38461538461538
0.2 2
0.24 2.77777777777778
0 1.59574468085106
0.528409090909091 1.89247311827957
9.86864910777917e-17 1.5
0.7 0.571428571428571
0.241666666666667 1.6551724137931
0.975 1.02564102564103
0.527745098039216 1.16666666666667
0.63609018067363 1.10243277848912
0.222222222222222 1.8
0.411111111111111 1.45945945945946
0.484730506267265 0.895061728395062
0.264227642276423 1.89230769230769
0.622279964422939 1.05990783410138
0.520540159245516 1.02564102564103
0.489583333333333 1.82857142857143
9.74529099393193e-17 1.0126582278481
0.247008547008547 1.63865546218487
0.59054524996374 1.17551020408163
0.192307692307692 1.11428571428571
0.872727272727273 0.6875
0 0.88
0.75 1.33333333333333
0.289115646258503 1.92
0.599839666506333 0.99290780141844
0.703703703703704 1.42105263157895
0.634146341463415 1.57692307692308
4.07897026248029e-16 0.683544303797468
3.42857142857143 0.291666666666667
0 1.125
0.406607227911408 1.14285714285714
0 1.51807228915663
0.237654320987654 1.01298701298701
0.490909090909091 0.916666666666667
0.651648148148148 1.16883116883117
0.583276836158192 1.17977528089888
0.372303433709411 0.906024096385542
0.559333333333333 1.16666666666667
0.654545454545455 0.916666666666667
4.00913870003529e-17 1.38461538461538
0 1.05263157894737
0.570916084783272 1.1007371007371
0.415277777777778 1.11801242236025
0.833333333333333 1.2
0.378947368421053 1.58333333333333
0.484601987943761 1.05660377358491
2.63557291932757e-16 1.10576923076923
7.36503249691895e-17 1.37634408602151
0.36051282051282 1.64210526315789
1.31316701837384e-16 1.40909090909091
0.0667771382057095 1.19318181818182
0.251516712454212 1.52941176470588
0.539130434782609 1.48387096774194
0.595588235294118 1.46913580246914
0 0.758620689655172
1.04545454545455 0.956521739130435
0.327777777777778 1.11864406779661
1.29333333333333 0.77319587628866
0.664717061679865 0.831967213114754
0 1.24137931034483
0.46031746031746 1.20689655172414
1.21115239050017e-16 1.375
5.8 0.172413793103448
0.355479929199954 1.05069124423963
1.58206781009085e-16 0.888157894736842
1.25414082411361e-16 1.47540983606557
0 1.71428571428571
0.494117647058824 1.21428571428571
1.47690943168193e-15 0.954385964912281
2.78165768807182e-16 0.798245614035088
0.366264454499749 1.09677419354839
1.47029535693602e-16 1.51020408163265
0.358419599723948 0.837765957446808
0 0.905660377358491
0.238095238095238 1.2
0.182370820668693 2.35
0.588554720133667 0.886666666666667
0.0923685162484644 0.870967741935484
0 2.44444444444444
0.555555555555556 1.2
0 2.11764705882353
0.540251536962064 1.11764705882353
0 1.23529411764706
0.555555555555556 1.44
0.529411764705882 0.944444444444444
1.64444444444444 0.608108108108108
1.63333333333333 0.612244897959184
0.2932447431011 0.963917525773196
0.256410256410256 0.975
0 0.986842105263158
0.548391342781933 1.0952380952381
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.5EQUALSPLIThist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.33452380952381,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=203.7,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0886363636363637,194);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0886363636363636,0) rectangle (axis cs:0.177272727272727,26);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.177272727272727,0) rectangle (axis cs:0.265909090909091,83);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.265909090909091,0) rectangle (axis cs:0.354545454545455,88);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.354545454545455,0) rectangle (axis cs:0.443181818181818,104);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.443181818181818,0) rectangle (axis cs:0.531818181818182,53);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.531818181818182,0) rectangle (axis cs:0.620454545454545,44);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.620454545454545,0) rectangle (axis cs:0.709090909090909,23);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.709090909090909,0) rectangle (axis cs:0.797727272727273,14);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.797727272727273,0) rectangle (axis cs:0.886363636363636,7);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.886363636363636,0) rectangle (axis cs:0.975,13);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/EUCLIDEAN2DVCRwithk=m0.5EQUALSPLITscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=-0.05, xmax=1.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.5, ymax=2.05,
ytick={0.5,0.75,1.0,1.25,1.5,1.75,2.0},  
ytick style={color=black}
]

% Reference lines
\addplot [gray, dashed, thick, forget plot] coordinates {(1,0.5) (1,2.05)};
\addplot [gray, dashed, thick, forget plot] coordinates {(-0.05,1) (1.35,1)};


\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.4430426716141 1.20987654320988
0.269230769230769 2.47619047619048
0 1.68421052631579
0 0.842105263157895
0.397727272727273 1.41428571428571
0.36734693877551 1.27604166666667
1.875 0.533333333333333
0 1.26041666666667
0.395604395604396 0.98015873015873
0 1.2
0.531034482758621 1.34259259259259
0.260869565217391 1.53333333333333
0.657894736842105 0.76
2.1 0.476190476190476
0.306818181818182 0.888888888888889
0.276162790697675 1.20701754385965
0 1.16326530612245
0.217857142857142 1.00983606557377
0 1.2962962962963
0.240625 1.10822510822511
0.38546511627907 1.12418300653595
0.836363636363636 0.956521739130435
0.484920634920635 0.74468085106383
2.8 0.297619047619048
0.3159953190441 1.20234604105572
0 0.719449225473322
0.36038961038961 1.05555555555556
0.267857142857143 1.16666666666667
0 1.17647058823529
2.30952380952381 0.43298969072165
0.116339869281046 1.08239700374532
1.21052631578947 0.619565217391304
0 1.23287671232877
0.272727272727273 0.833333333333333
1.3 0.769230769230769
1.83333333333333 0.545454545454545
0 0.66
0.3125 1.02857142857143
0.4 1.11111111111111
0.204954954954955 0.935164835164835
1.01851851851852 0.818181818181818
0.49031007751938 1.46590909090909
2.3 0.434782608695652
0 0.979166666666667
0.379310344827586 2.63636363636364
0 1.01960784313725
0 1.22727272727273
0 0.44
4.90835442465859e-16 0.829365079365079
0.689655172413793 0.966666666666667
0.342044134727062 1.54301075268817
0.707142857142857 0.96969696969697
0.309523809523809 1.61538461538462
0 1.5
0 1.13953488372093
0.727272727272727 1.375
0.673076923076924 0.914285714285714
0.351351351351351 1.42307692307692
0.321693121693122 1.3125
0.394444444444444 1.33333333333333
0.616666666666667 0.675675675675676
0.313492063492064 1.06329113924051
0.609375 1.64102564102564
0 0.952380952380952
2.16666666666667 0.461538461538462
0.278388278388279 1.38157894736842
0 0.765027322404372
0 3
0.423076923076923 1.35064935064935
5.2 0.192307692307692
1 1
0.337962962962963 1.23287671232877
0 0.944029850746269
0.285714285714286 2.625
0.413777777777778 0.850340136054422
0.561771561771562 1
0.5 1.125
1.31818181818182 0.758620689655172
0.351063829787234 1.42424242424242
0 0.774193548387097
0.818181818181818 1.22222222222222
0.758928571428571 0.658823529411765
0 0.464285714285714
0 0.791397849462366
0.6 1.66666666666667
0.4 1
0 1.03174603174603
1.22222222222222 0.654545454545455
0.413988095238095 1.10769230769231
0.399925595238095 1.01818181818182
0.752380952380952 0.79746835443038
0.385416666666667 1.2972972972973
0.375 0.933333333333333
0.44 1.13636363636364
0.35752688172043 1.63157894736842
0.205128205128205 0.8125
0.139024390243902 1.07894736842105
0.457343319559229 0.949019607843137
0 1.5
0.180147058823529 2.08163265306122
2.6 0.384615384615385
0.327702702702703 1.14432989690722
0.927272727272727 1.07843137254902
0.414473684210526 1.44761904761905
0.312056737588652 1.28181818181818
2.85714285714286 0.35
0.46231884057971 0.938775510204082
0.352713178294574 1.65384615384615
0.317763157894737 1.80952380952381
0.252525252525252 0.99
0 1.11392405063291
0.398936170212766 1.04444444444444
0 0.7
0.326923076923077 0.764705882352941
0 1.25
0.470851370851371 1.34615384615385
0.59469696969697 1.13333333333333
0.24 1.16666666666667
0.653846153846154 1.37647058823529
0.6875 0.727272727272727
0.486 1.11111111111111
0.192837465564738 0.942857142857143
4.56425021234787e-16 0.851351351351351
0.3 2
0.916666666666667 0.545454545454545
0 1.35294117647059
0.777777777777778 1.28571428571429
0 3.15789473684211
0.141304347826087 1.32692307692308
0 0.5
0.444444444444444 1.5
0 1.29032258064516
0.509259259259259 1.22727272727273
0.406910569105691 1.05128205128205
0.425974025974027 1.06707317073171
0.6 1.66666666666667
0 1.36666666666667
0.491017316017316 0.94017094017094
0.538461538461538 1.85714285714286
0.944444444444444 1.05882352941176
0.4125 0.808080808080808
0.666666666666667 1.125
0.441860465116279 2.26315789473684
0.444444444444444 1.28571428571429
0.294348508634223 1.52444444444444
2.3 0.434782608695652
0.611111111111111 1.63636363636364
0 0.454545454545455
0 1.25
0.803571428571429 0.691358024691358
0.527777777777778 0.947368421052632
0.503787878787879 0.992481203007519
0.237373737373738 1.11170212765957
0 0.985074626865672
0.173295454545455 1.44262295081967
0.504471544715447 1.07222914072229
0.441025641025641 1.05813953488372
0 0.931034482758621
1.27171001002518e-15 1.04761904761905
0.36 0.694444444444444
0.394592476489028 1.09433962264151
0.577777777777778 0.692307692307692
0.225063938618926 1.30681818181818
0.503030303030303 0.813253012048193
0.262962962962963 1.05633802816901
0.233618233618234 0.951219512195122
0.36734693877551 1.30666666666667
0.395204393394439 1.18983050847458
0.431006493506494 1.22222222222222
0.924242424242424 1.08196721311475
0.348958333333333 1.03482587064677
0.396090534979424 1.15714285714286
1.30759600678074e-15 0.933962264150943
0.288235294117647 2.08163265306122
0.636363636363636 1.04761904761905
0.406417112299465 1.11842105263158
0.285714285714286 1.66666666666667
0 1.38666666666667
0.369031141868512 0.914556962025316
0 0.606060606060606
1.33333333333333 0.75
0.417187500000001 0.882533197139939
0.520472630817459 1.14791666666667
0 0.423529411764706
0.45 2.22222222222222
0.205 1.82926829268293
0 1.4
0.779166666666667 0.909090909090909
0.152777777777778 1.2
0 1.9047619047619
0.305555555555556 0.848484848484849
0.202836879432624 2.10897435897436
0.533333333333333 1.09375
0.78 0.833333333333333
0.317460317460318 0.95
0.631578947368421 0.95
0 0.433734939759036
0.573529411764706 1.30769230769231
0 1.34408602150538
0 1.68181818181818
0 1.81818181818182
0.453333333333333 1.47058823529412
0.763888888888889 1.09090909090909
0.449691358024691 1.24468085106383
0.259365079365079 1.19601328903654
0 0.785714285714286
1.390625 0.449438202247191
0 0.966292134831461
0.909090909090909 1.1
0.461538461538462 1.08333333333333
0.722222222222222 0.607142857142857
0.194444444444444 1.37142857142857
0 1.68115942028985
0.451277480689246 1.18950437317784
0.256410256410256 1.3
2.14285714285714 0.466666666666667
0.46831955922865 1.00833333333333
0.319444444444445 0.91304347826087
0.259459459459459 1.15625
0 1.93333333333333
0.206349206349206 1.61538461538462
0.216666666666667 1.53846153846154
0.230769230769231 1.56
0.134125636672326 0.784810126582278
0.247311827956989 1.34782608695652
0 1.51546391752577
0 1.02272727272727
0.444666666666667 1.88405797101449
0.418043684710351 0.950704225352113
0 1.6
0.541434410999629 0.829787234042553
0 1.47945205479452
0 1.09090909090909
0.37962962962963 1.31707317073171
0.729411764705882 0.548387096774194
0 1.64285714285714
0.244505494505495 0.943820224719101
0.25297619047619 1.15294117647059
0 1.40909090909091
0.652173913043478 1.27777777777778
0 0.839506172839506
0 0.933333333333333
0 2.36111111111111
0.229166666666667 1.6969696969697
0.419047619047619 1.75
0 0.896969696969697
0.36429766414575 0.984143763213531
0 0.658823529411765
0.493589743589744 1.85714285714286
0.6875 1.45454545454545
0 1.125
0.416666666666667 1.17
0.1925 1.9047619047619
0.82 1.21951219512195
0.710144927536232 0.704081632653061
0.31640625 1.18518518518519
0.520661157024795 0.742063492063492
1.125 0.888888888888889
0.376623376623377 1.51724137931034
0.604545454545454 1.57142857142857
0 1.04761904761905
0 1.86206896551724
0 1.59036144578313
1.09561482693272e-16 1.26666666666667
0.163636363636364 0.952380952380952
0.309027777777778 1.41573033707865
0 1.11688311688312
1.32142857142857 0.662162162162162
0 1.09615384615385
0.369318181818182 1.3037037037037
0.416666666666667 1.6
0.183333333333333 1.36363636363636
1.47916666666667 0.676056338028169
0.277777777777778 1.8
0 2.78571428571429
0 2.25
0.31063829787234 1.07305936073059
0.532306763285024 1.11627906976744
0.211805555555556 2.36065573770492
0.188940092165899 1.32317073170732
0.351851851851852 1.01538461538462
0.258928571428571 1.04597701149425
0.4 1
0.276666666666667 0.632530120481928
0.392156862745098 2.55
0.208695652173913 1.91666666666667
0.417811355311355 0.924444444444444
0.763157894736842 0.655172413793103
0.353658536585366 1.41379310344828
0.414634146341463 2.41176470588235
0.283333333333333 1.61344537815126
0.430555555555556 0.774193548387097
0.704081632653061 1.01449275362319
0 0.654761904761905
0.242307692307693 0.714285714285714
0 2.05405405405405
0 1.56
1.61666666666667 0.618556701030928
0.198051948051948 1.20218579234973
0.35483870967742 0.939393939393939
0.43421052631579 0.914285714285714
0 1.29032258064516
0 1.37254901960784
0.307936507936508 1.03092783505155
0.654294423525193 1.1685393258427
0.211805555555556 1.12412177985948
0.892156862745098 0.747252747252747
0 1.05238095238095
0.418595245584865 0.944444444444444
0 1.52808988764045
0.645933014354067 0.733333333333333
0 1.09090909090909
1.15 0.869565217391304
0.564102564102564 0.709090909090909
0.691131907308378 0.879120879120879
0.61 1.63934426229508
0 1.68
0.197154471544715 1.69072164948454
0.35 0.857142857142857
0 1.9
0.577777777777778 1.3125
0 0.685714285714286
0.393939393939394 0.846153846153846
1.20833333333333 0.827586206896552
0.791666666666667 1.26315789473684
0 1.1025641025641
0.466234967622572 0.927631578947368
0.58070987654321 1.28301886792453
1.18333333333333 0.845070422535211
1.97916666666667 0.505263157894737
0.588832199546485 1.00531914893617
0.426699339441722 0.88061797752809
0 2
0.221929824561404 1.32173913043478
0 1.5
0 0.90625
0 1.29032258064516
0.5625 0.711111111111111
2.05555555555556 0.486486486486487
0.536134453781513 1.17241379310345
5.45859653774035e-16 0.406779661016949
0.255555555555556 1.73913043478261
0.552631578947368 0.904761904761905
0.238636363636364 1.04761904761905
0 1.35211267605634
1.175 0.851063829787234
0.0875 1.78571428571429
0.392475171886937 1.19
0.223684210526316 1.25735294117647
0.74 1.08108108108108
0.928571428571429 1.07692307692308
0 2.31884057971015
0.455729166666666 0.96
2.44444444444444 0.375
0.52 1.92307692307692
0.181818181818182 1.83333333333333
0.373404255319149 1.36772486772487
0.804761904761905 0.769230769230769
0 1.30666666666667
0.237555339596156 1.48484848484848
0.207407407407407 1.60714285714286
0 1.20618556701031
0.612244897959184 1.63333333333333
0.619047619047619 1.61538461538462
0.621533613445378 0.841237113402062
0.587347497429608 1.03484320557491
0 3.61538461538462
0.306122448979592 1.225
0 3.66666666666667
8.69674702623039e-16 0.542553191489362
0 0.714285714285714
0.905695611577965 0.721649484536082
0 0.857142857142857
0 1.60975609756098
0 1.14285714285714
0.185897435897436 1.3448275862069
0 1.03614457831325
0.649621212121212 1.19727891156463
0 1.42222222222222
0 0.823529411764706
0.308243727598566 1.29767441860465
0.410625 1.04607721046077
1.3 0.769230769230769
0.397306397306397 1.14406779661017
3.38888888888889 0.295081967213115
0.631578947368421 1.1875
1.8 0.555555555555556
0.914285714285714 0.364583333333333
0 1.39175257731959
0.617647058823529 0.80952380952381
0 1.23287671232877
1 0.933333333333333
0.269565217391304 1.48387096774194
0.916666666666667 1.09090909090909
0.19 1.57894736842105
3.61538461538462 0.276595744680851
0.41991341991342 0.865979381443299
1.76470588235294 0
0 1.47727272727273
0.777777777777778 1.28571428571429
0.308641975308642 1.44
0.368794326241135 1.80769230769231
0.373214285714286 1.21212121212121
0.378787878787879 1.32
0.300911854103344 0.94949494949495
0 1.38461538461538
0.37037037037037 1.05
1.42424242424242 0.702127659574468
0.256578947368421 1.2991452991453
0 1.04761904761905
0 1.39285714285714
0.385551948051948 0.894736842105263
0.42016210739615 1.40598290598291
0 1.42857142857143
0.533333333333333 1.25
0.565217391304348 1.01098901098901
0 1.12612612612613
0.497365807189865 0.782986111111111
0 1.575
0.649350649350651 0.84
0.551630434782609 1.03081232492997
0 1.07936507936508
0.483695652173913 1.03370786516854
0.166666666666667 1.5
0.933333333333333 1.07142857142857
0.269230769230769 1.03174603174603
0 1.06666666666667
0.376344086021505 1.1625
0 1.44
0.476086956521739 1.27777777777778
0.214634146341463 1.39772727272727
0.0583333333333333 1.87012987012987
2.26666666666667 0.294117647058824
0 0.754716981132076
0.445746527777778 0.945147679324895
0.190123456790123 1.16883116883117
0.54054054054054 1.23333333333333
0 1.13953488372093
0 0.760869565217391
0.171428571428571 1.45833333333333
0.293233082706767 0.811965811965812
0.25 1
0 1.58426966292135
0 1
0.466666666666667 0.928571428571429
9.76996261670138e-16 1.13636363636364
2.21428571428571 0.451612903225806
0.934782608695652 1.06976744186047
0.541666666666667 1.09285714285714
0.133333333333333 0.925925925925926
0.64217032967033 0.952380952380952
0.598649584487535 1.16235294117647
0 1.80952380952381
0.391145497528476 1.41
0 1.9811320754717
0.251515151515151 0.927710843373494
1.15873015873016 0.616438356164384
0.723214285714286 1.38271604938272
0.124149659863946 1.27853881278539
0 0.8
0 2.04347826086957
0 1.3469387755102
0 0.857142857142857
0.175287356321839 1.18852459016393
0 0.983050847457627
0.589285714285714 1.16666666666667
1.89285714285714 0.528301886792453
0 2.5
0.738888888888889 1.14285714285714
0.527083333333333 0.888888888888889
0.444444444444444 1.5
0.3534375 1.36752136752137
0.547619047619048 1.46086956521739
0.294642857142857 1.36363636363636
0.335648148148148 1.08620689655172
0.360294117647059 1.38775510204082
0.274149659863946 1.69354838709677
0.333333333333333 1.8
0 1.18518518518519
0 1.18518518518519
2.44444444444444 0.409090909090909
0.295238095238095 1.01612903225806
0.266980360065466 0.94
0.25 0.863636363636364
0.434923771880294 0.857808857808858
0.29064039408867 0.983050847457627
0.434722222222222 1.09090909090909
1.54783950617284 0.610169491525424
0 1.7
0 1.64788732394366
0.599444444444444 1.31868131868132
0.525865009746589 0.853475935828877
0.315126050420168 0.793333333333333
2.46330733588707e-16 1.80281690140845
0.277460317460317 0.986842105263158
0.404040404040404 1.375
0.763888888888889 1.30909090909091
0.392982456140351 1.14351851851852
0 1.0625
0 0.959183673469388
0.357142857142857 1.55555555555556
3.54214012618502e-16 1.14925373134328
0.232142857142857 1.07692307692308
0 1.05074626865672
0 1.11111111111111
0.230113636363636 1.08641975308642
8.88178419700125e-16 0.875
0 1.57142857142857
0.483506077256077 0.94020618556701
0 1.39393939393939
0.375180375180375 1.1
0 2.81632653061224
0.420512820512821 1.28205128205128
2.28571428571429 0.4375
0 1.21323529411765
0 1.12903225806452
0.242929292929293 0.804451510333863
0 0.736842105263158
0 1.05
0.630952380952381 0.792452830188679
0.333333333333334 1.24675324675325
0 1.57142857142857
0.372093023255814 2.6875
0 1.77777777777778
0 1.16666666666667
0.826666666666667 0.67741935483871
0.446428571428572 0.68
2.86807614694832e-16 0.580645161290323
0 0.947368421052632
0 0.884210526315789
1.18518518518519 0.84375
0.153846153846154 1.5
0.30875 1.26315789473684
0.41025641025641 1.625
0 0.8
0.866666666666667 0.769230769230769
0.4 1.5
0 1.66666666666667
0.406593406593407 0.922297297297297
1.4 0.714285714285714
0.606060606060606 1.65
0 0.967741935483871
0 0.818181818181818
0.198 1.51515151515152
0 1.26136363636364
0 1.09090909090909
0.371212121212121 1.3469387755102
0 0.765957446808511
0.54 0.925925925925926
0.422691343743975 1.125
0.753348214285714 0.711111111111111
0.229591836734694 1.47
0 0.462962962962963
0.405 0.811287477954145
0.549450549450549 1.82
0 1.21631205673759
0 1.22727272727273
1.125 0.888888888888889
0.405 0.952380952380952
0.317117117117117 1.12121212121212
0.233739837398374 1.48550724637681
0 0.541666666666667
0.37037037037037 1.8
0.202702702702703 1.0962962962963
0 1.69230769230769
0 1.18556701030928
0.669387755102041 1.08888888888889
0.225961538461539 1.02127659574468
0.605263157894737 1.65217391304348
0.214814814814815 1.08620689655172
0.221014492753623 1.13114754098361
0 0.934426229508197
0.283333333333333 1.14285714285714
0.376068376068376 1.2
0.65625 1.52380952380952
0.304761904761905 1.09375
0.291666666666667 3.42857142857143
0.436363636363636 1.08641975308642
0 0.689655172413793
0.225563909774436 1.16666666666667
0.3 1.58730158730159
0.322826086956522 1.04115226337449
0.122222222222222 1.36363636363636
0 1.38888888888889
0.458689458689459 1.43478260869565
0.298436682365254 1.176
0 1.4
0.309523809523809 1.07692307692308
0 1.8494623655914
0 0.938775510204082
0 1.2972972972973
0.473684210526316 1.05555555555556
0.227513227513228 0.941860465116279
0.357142857142857 1.11157894736842
0.234567901234568 1.65789473684211
0.373982711364115 1.07551020408163
0.52 1.92307692307692
0.344986449864499 1.10149253731343
0.26 1.15384615384615
1.69230769230769 0.590909090909091
0 1.55555555555556
0.666666666666667 0.9
0 1.66153846153846
0.654832347140039 0.86144578313253
0 1.57894736842105
0.5 0.766666666666667
0.308333333333333 1.08108108108108
0 1.10526315789474
0 1.725
0.324324324324324 1.02777777777778
0.566666666666667 0.784313725490196
0.967741935483871 1.03333333333333
0.291666666666667 1.14285714285714
0.427261904761905 1.11486486486486
0 1.08753315649867
0.666666666666667 0.75
0.249131944444445 1.28780487804878
2.5 0.4
0 0.785714285714286
1.66666666666667 0.6
0.468085106382979 1.18686868686869
0.385714285714286 0.864197530864197
0 1.01694915254237
0.267241379310345 1.40322580645161
0.8 1.25
0 0.821052631578947
0.271929824561403 0.919354838709677
0 1.91860465116279
0.75 1
2.175 0.413793103448276
0 0.963855421686747
0.418181818181819 0.956521739130435
0 1.41891891891892
0.321428571428571 1.05
0 1.47435897435897
0.952777777777778 0.714285714285714
0.566666666666667 1.17647058823529
0.362745098039216 0.918918918918919
0.575757575757576 0.578947368421053
0.423701298701299 1.03703703703704
0.446428571428571 2.24
0.428571428571429 1.55555555555556
1.33333333333333 0.75
0.343873517786562 0.758620689655172
0.666666666666667 0.75
0 1.59649122807018
0.401785714285714 1.86666666666667
0.7 1.07142857142857
2.16666666666667 0.461538461538462
0.297979797979798 1.11864406779661
0 1.09459459459459
0.459459459459459 2.17647058823529
0.498300310800311 1.11827956989247
0.406015037593985 0.845833333333333
0.539130434782609 1.04545454545455
0.330316742081448 0.873287671232877
0 0.932926829268293
0.36830897447682 0.955555555555556
0.41025641025641 2.4375
0 0.9
1.13793103448276 0.878787878787879
0.5 1.33333333333333
0.168831168831169 2.53846153846154
0 2.41666666666667
0.618279569892473 0.898550724637681
0.489197530864197 1.60714285714286
0.705128205128205 1.18181818181818
0.476190476190476 0.84
0.46984126984127 1.21621621621622
0.341666666666667 1.06620209059233
0.8 1.25
0.666666666666667 1.5
0.415451895043732 1.00177777777778
1.29411764705882 0.772727272727273
0.58 1.29310344827586
6.25762068425088e-16 0.827956989247312
0.829854669140383 0.694736842105263
0.235106382978723 1.16968325791855
0.738095238095238 1.01612903225806
0.342105263157895 1.46153846153846
0 1.75238095238095
0.425531914893617 2.35
2.54545454545455 0
0.469565217391304 1.27777777777778
0.248484848484848 1.20731707317073
0.333333333333333 1.16666666666667
0.132275132275132 1.44
0.466666666666667 1.07142857142857
0.264705882352941 1.10185185185185
0.392857142857143 1
0.585185185185185 1.0253164556962
0 1.38888888888889
0.480994152046784 0.95
0 1.3745704467354
0.206666666666667 1.20967741935484
0.401398601398601 1.05519480519481
0 1.45161290322581
0 0.785714285714286
0.13768115942029 1.51315789473684
0 1.01398601398601
0.586038961038961 0.736842105263158
2.1 0.476190476190476
1.35714285714286 0.736842105263158
0.6 1.38888888888889
0.398550724637681 1.11515151515152
0 0.851063829787234
0.153055555555556 1.24137931034483
0 1.0952380952381
0.365410052910053 1.20710059171598
0.923076923076923 1.08333333333333
0.533910533910534 0.987987987987988
0.374007936507937 1.064039408867
0.237308246461565 1.54285714285714
0 0.857142857142857
0 1.37837837837838
0.62 1.61290322580645
0.253968253968254 1.2
0.241666666666667 1.37931034482759
0.314814814814815 1.85294117647059
0.421375921375922 0.954365079365079
0.652173913043478 1.02222222222222
0.714215686274511 1.13475177304965
1.02482125350014e-15 1.08333333333333
0.526881720430108 1.26530612244898
1.2280701754386 0.814285714285714
0 1.02222222222222
0.196428571428571 2.54545454545455
0.402298850574713 1.03571428571429
0.19017094017094 1.61797752808989
0.509090909090909 1.17857142857143
0.5 1.27272727272727
0.461538461538462 1.08333333333333
0.439024390243902 1.01234567901235
0.440766550522648 1.14596273291925
0 1.52941176470588
0 1.21428571428571
0.317073170731707 2.36538461538462
1.45454545454545 0.6875
1 0.833333333333333
0.54 1.38888888888889
0 1.30952380952381
0 1.08333333333333
0.151612903225806 1.53900709219858
0.144230769230769 1.15555555555556
2.23076923076923 0.448275862068966
0.2 1.875
0.231884057971014 0.958333333333333
2.125 0.470588235294118
0.525 0.416666666666667
0 1.59929078014184
0.157142857142857 3.18181818181818
0 1.36111111111111
0.190697674418605 1.57317073170732
0.288888888888889 1.15384615384615
0 1.75
0.611111111111111 1.63636363636364
0.362962962962963 0.857142857142857
0 1.6
0 2.91891891891892
0.448 1.02564102564103
0.37962962962963 1.46341463414634
0 0.984848484848485
0 0.730769230769231
0.310975609756098 2.41176470588235
0 1.25
0.679095525686435 1.2078431372549
0.2125 1.29411764705882
0.886363636363636 1.12820512820513
0 0.518518518518518
0 2.18181818181818
0 1.7910447761194
0.616666666666667 1.08108108108108
0.201923076923077 1.85714285714286
0.144345238095238 1.44329896907216
0 1.41538461538462
0.436170212765957 1.04212860310421
0.399305555555556 1.04347826086957
0.424544817927171 1.632
0.267080745341615 2.40697674418605
0 3.14634146341463
0.357723577235772 1.65656565656566
0.518518518518518 1
0.270707070707071 1.12579957356077
0.293040293040293 0.75
0 0.712962962962963
0 1.47849462365591
0.329394915861081 1.27826086956522
0 1.39655172413793
0.83695652173913 1.19480519480519
0.39375 1.26984126984127
0.184782608695652 1.26274509803922
0 1.72058823529412
0.265396825396825 1.67355371900826
0 0.934426229508197
0 0.5
0.962962962962963 0.5625
0 1.36363636363636
1.38777878078145e-15 1.12
0 0.985074626865672
0 0.619718309859155
0.632683982683983 1.11196911196911
2.33333333333333 0.142857142857143
0.468518518518519 1.17391304347826
0.333333333333333 1.2
0 0.928571428571429
0.571447028423773 1.18301435406699
0.152380952380953 1.04166666666667
0.422448979591837 1.33152173913043
0.956521739130435 1.04545454545455
0.457002457002457 1.43888888888889
0.28641975308642 1.625
0.680851063829787 1.46875
0 0.967741935483871
0 0.772972972972973
0 1.44578313253012
0.227513227513228 1.46511627906977
0.352190382081686 0.846153846153846
0.55 1.89393939393939
0 1.12820512820513
0 0.716417910447761
1.3 0.769230769230769
0.37962962962963 1.75609756097561
0.267857142857143 0.755555555555556
0.448497129348193 1.41566265060241
0.38037037037037 1.04615384615385
0 3.33333333333333
0.383333333333333 1.08695652173913
0.519480519480519 1.925
0.425137431284358 0.881458966565349
0.276190476190476 1.44827586206897
0.250793650793651 0.664556962025316
0.272727272727273 1.22222222222222
0 0.928571428571429
0.206153846153846 0.932835820895522
0.283163265306122 1.45185185185185
0 1.22727272727273
0.570175438596491 1.09615384615385
0.436205296071917 1.0093896713615
0 0.777777777777778
0.25925925925926 0.857142857142857
0.341379310344827 0.836940836940837
0.875 0.857142857142857
0.233173076923077 1.4020618556701
0.458333333333333 1.16363636363636
0 2.13333333333333
0.482993197278912 2.07042253521127
1.26315789473684 0.791666666666667
0.209183673469388 2.39024390243902
2.6 0.256410256410256
0.34108527131783 1.72
0.15 1.11111111111111
0.487731481481481 1.16326530612245
1.05882352941176 0.814814814814815
0.6 0.833333333333333
0.188271604938272 0.944262295081967
0.28448275862069 0.988636363636364
3.64285714285714 0.274509803921569
0.42809364548495 1.02375
0.402777777777778 1.24137931034483
0.669921875 1.30612244897959
0.290573372206025 1.42028985507246
0.1484375 1.68421052631579
0.8 0.75
0 1.5375
0.203947368421053 1.32795698924731
0 1.85185185185185
0.16875 0.740740740740741
1.67410714285714 0.48
0.496598639455782 1.15068493150685
0.147058823529412 0.906666666666667
0.404693486590038 0.956043956043956
0.383540372670808 1.17948717948718
0.798611111111111 1.2
0.385185185185185 1.875
0 1.36708860759494
0 0.303030303030303
4.49640324973188e-16 0.555555555555556
0 1.5375
0.34375 1.27272727272727
0.67032967032967 0.993055555555556
0.347368421052632 1.15151515151515
0.827852182539682 0.796934865900383
0.691489361702128 1.44615384615385
0.62 0.698924731182796
4.35714285714286 0.229508196721311
0 1.14285714285714
0.5 1
0.291666666666667 0.857142857142857
0 1.95789473684211
0 0.585365853658537
0.443469994058229 0.921985815602837
0.46 2.17391304347826
0.43030012004802 1.03448275862069
0.704081632653061 1.42028985507246
1.05555555555556 0.947368421052632
0 1.32768361581921
0 1.21518987341772
0.709090909090909 1.22222222222222
0 0.837209302325581
1.7 0.588235294117647
0.298051948051948 1.61764705882353
0.555555555555555 0.947368421052632
0.666666666666667 0.8125
0.438271604938272 1.14084507042254
0 1.12264150943396
0.496031746031746 0.96
0.667929292929293 0.685714285714286
0.722222222222222 1.38461538461538
0.2 2
0.24 2.77777777777778
0 1.59574468085106
0.528409090909091 1.89247311827957
0 1.5
0.7 0.571428571428571
0.151041666666667 1.6551724137931
0.975 1.02564102564103
0.31764705882353 1.16666666666667
0.425114615807813 1.10243277848912
0.133333333333333 1.8
0.342592592592593 1.45945945945946
0.3 0.895061728395062
0.226480836236934 1.89230769230769
0.302720297605208 1.05990783410138
0.469444444444445 1.02564102564103
0.370535714285714 1.82857142857143
0 1.0126582278481
0.308587708587709 1.63865546218487
0.450213675213675 1.17551020408163
0.192307692307692 1.11428571428571
0.727272727272728 0.6875
0 0.88
0.75 1.33333333333333
0.302343159486017 1.92
0.373015873015873 0.99290780141844
0.703703703703704 1.42105263157895
0.620934959349593 1.57692307692308
5.84717459635916e-16 0.683544303797468
3.42857142857143 0.291666666666667
1.97372982155583e-16 1.125
0.154411764705882 1.14285714285714
0 1.51807228915663
0.237654320987655 1.01298701298701
0.454545454545455 0.916666666666667
0.560185185185185 1.16883116883117
0.395555555555556 1.17977528089888
0.224248564674097 0.906024096385542
0.4 1.16666666666667
0.509090909090909 0.916666666666667
0 1.38461538461538
0 1.05263157894737
0.5203125 1.1007371007371
0.301697530864197 1.11801242236025
0.833333333333333 1.2
0.378947368421053 1.58333333333333
0.428850446428571 1.05660377358491
0 1.10576923076923
0 1.37634408602151
0.38974358974359 1.64210526315789
0 1.40909090909091
0.261904761904762 1.19318181818182
0.2125 1.52941176470588
0.33695652173913 1.48387096774194
0.238235294117647 1.46913580246914
0 0.758620689655172
1.04545454545455 0.956521739130435
0.327777777777778 1.11864406779661
1.29333333333333 0.77319587628866
0.409003831417624 0.831967213114754
0 1.24137931034483
0.345238095238095 1.20689655172414
0 1.375
5.8 0.172413793103448
0.221837488457987 1.05069124423963
0 0.888157894736842
0 1.47540983606557
0 1.71428571428571
0.43921568627451 1.21428571428571
0 0.954385964912281
4.86790095412569e-16 0.798245614035088
0.354575163398693 1.09677419354839
0 1.51020408163265
0.261111111111111 0.837765957446808
0 0.905660377358491
0.238095238095238 1.2
0.159574468085106 2.35
0.463659147869675 0.886666666666667
0.271929824561404 0.870967741935484
0 2.44444444444444
0.555555555555556 1.2
0 2.11764705882353
0.357894736842105 1.11764705882353
0 1.23529411764706
0.462962962962963 1.44
0.529411764705882 0.944444444444444
1.23333333333333 0.608108108108108
1.63333333333333 0.612244897959184
0.124040920716113 0.963917525773196
0.256410256410256 0.975
0 0.986842105263158
0.358462732919255 1.0952380952381
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.125APPROXPRICEABILITYhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=45.15,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.183664649956785,43);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.183664649956785,0) rectangle (axis cs:0.36732929991357,4);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.36732929991357,0) rectangle (axis cs:0.550993949870354,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.550993949870354,0) rectangle (axis cs:0.734658599827139,6);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.734658599827139,0) rectangle (axis cs:0.918323249783924,17);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.918323249783924,0) rectangle (axis cs:1.10198789974071,10);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.10198789974071,0) rectangle (axis cs:1.28565254969749,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.28565254969749,0) rectangle (axis cs:1.46931719965428,4);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.125APPROXPRICEABILITYscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=2.60892475343127,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.259260606060606, ymax=1.4288,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 1.32
1.45348837209302 0.708
1.31578947368421 0.795
0 2.457
0.900900900900901 1.11
1.33779264214047 0.95
0.686813186813187 1.456
1.64347826086957 0.402116402116402
1.26785714285714 0.788732394366197
1.45033112582781 0.534246575342466
0.00436791851211663 1.092
1.46931719965428 1.15
1.46198830409357 0.852
0 1.992
2.26586102719027 0.438
1.90114068441064 0.526
0.77639751552795 1.288
1.38121546961326 0.556
0 1.113
2.03252032520291 0.492
1.32275132275126 1.19933333333333
1.85185185185185 0.645333333333333
1.95258019525802 0.508
1.44508670520231 0.892
0 0.792
0.992063492063492 1.008
1.57232704402516 0.406
1.16550116550117 0.858
1.3550135501355 0.594
1.52905198776758 0.654
2.0126582278481 0.289308176100629
1.4367816091954 0.47
1.5527950310559 0.644
2.61728395061728 0.382075471698113
1.4367816091954 0.714
1.52905198776758 0.606
1.11111111111111 0.88
2.16450216450216 0.344
1.47444298820444 0.8512
0 1.376
2.35849056603774 0.436
1.46747662275613 0.6916
0.365887981987054 0.84
2.2 0.484
1.22549019607843 0.816
1.17370892018779 0.852
2.4 0.416666666666667
0 2.52
2.48344370860927 0.42
1.25628140703517 0.796
0 3.88
0.868055555555555 1.152
1.38888888888889 0.72
2.01612903225806 0.496
0.865800865800811 1.17
0 2.856
1.37080768325092 0.54
1.52905198776758 0.654
2.1551724137931 0.464
1.46198830409357 0.684
2.8735632183908 0.348
1.19409465914025 0.702
2.19298245614035 0.456
1.6025641025641 0.624
2.5 0.4
0 2.8
0 0.608
1.19047619047619 0.84
1.14155251141552 0.876
1.88873626373627 0.476
0 0.654
1.54320987654321 0.648
0.683060109289616 1.464
1.38888888888888 0.72
1.93798449612365 0.516
2.01612903225806 0.496
1.61290322580645 0.62
1.57232704402516 0.636
0.771604938271604 0.85
2.40384615384615 0.324
1.7921146953405 0.558
1.48809523809524 0.672
2.18340611353712 0.284
3.10691823899371 0.321862348178138
1.83823529411765 0.326
3.42465753424657 0.194
2.84090909090909 0.352
2.51256281407035 0.398
2.21238938053096 0.368
0 0.91
1.93798449612403 0.516
1.81159420289855 0.552
2.9585798816568 0.338
2.92452830188679 0.247311827956989
2.34741784037559 0.426
2.9940119760479 0.3
2.38095238095238 0.434
1.44927536231884 0.69
1.55763239875389 0.642
2.00534759358287 0.613333333333333
0.925562532705389 0.71
1.57232704402516 0.636
1.87265917602996 0.561
0.859106529209622 1.164
2.23048327137546 0.515
0 0.696
1.36612021857923 0.732
2.08333333333333 0.48
0 1.05
3.1055900621118 0.322
2.03252032520325 0.492
2.57731958762886 0.344
1.35562777967841 0.448
0.311235605353251 1.204
1.5015015015015 0.666
1.45348837209302 0.688
1.99203187250996 0.502
1.92307692307692 0.52
3.03030303030303 0.302
1.61812297734627 0.474
0 0.756
1.53877551020406 0.251989389920424
1.85873605947955 0.174
1.38750138750139 0.582
2.11864406779661 0.472
2.52525252525253 0.318
1.38888888888889 0.72
0 0.76
1.98412698412698 0.522
0 0.63
2.57731958762887 0.388
1.14155251141552 0.876
0 0.364
1.79856115107914 0.556
2.57731958762887 0.344
1.0593220338983 0.944
1.82312925170068 0.264925373134328
2.13675213675214 0.3
1.16822429906542 0.856
1.98412698412698 0.512
2.12314225053078 0.56
1.57728706624606 0.490666666666667
1.59235668789809 0.274
1.23456790123456 0.81
1.31578947368421 0.76
2.73224043715847 0.28
2.94117647058823 0.208
0.84175084175084 1.188
1.5625 0.488
2.08333333333333 0.524
2.11016949152542 0.331325301204819
1.6025641025641 0.493333333333333
2.03252032520325 0.194
2.27272727272727 0.364
1.87265917602996 0.228
2.17391304347826 0.46
1.7921146953405 0.184
1.98974358974359 0.502577319587629
1.54798761609907 0.36
2.03252032520325 0.354
1.88679245283019 0.342
2.4891304347826 0.40174672489083
1.96511913534758 0.5
1.75438596491228 0.486
2.68817204301075 0.441
2.13675213675213 0.396
1.24378109452736 0.804
0 0.534
1.71232876712329 0.442
2.82485875706215 0.354
1.88679245283019 0.52
0.837703962703963 0.832
2.0242914979757 0.298
1.6025641025641 0.624
3.40136054421769 0.264
0 0.725
1.92307692307692 0.668
2.06611570247934 0.484
1.19904076738609 0.834
0 0.608
2.33644859813079 0.428
1.60944206008584 0.45
1.51515151515151 0.66
2.25225225225225 0.444
2.57731958762886 0.388
1.6025641025641 0.354
1.85603112840467 0.159329140461216
1.87265917602996 0.444
1.13115392682708 0.768
1.8999848001216 0.546
2.87356321839059 0.348
2.05761316872428 0.428
2.04918032786885 0.514666666666667
1.78997613365151 0.496
1.41242937853107 0.164
1.30890052356021 0.764
1.38888888888885 0.726
1.4792899408284 0.676
2 0.4
1.27551020408163 0.805
0 0.9
0 0.6
1.51975683890577 0.2
1.97628458498024 0.506
1.94552529182879 0.202
1.52439024390244 0.156
2.65957446808511 0.352
1.7603305785124 0.417840375586854
1.53374233128834 0.652
1.41242937853107 0.708
2.35082304526747 0.422319474835886
2.23214285714286 0.416
1.953125 0.548
2.82285714285714 0.325910931174089
1.7825311942959 0.516
1.61812297734628 0.358
2.74725274725274 0.364
1.73611111111111 0.576
2.04081632653059 0.49
2.83815028901734 0.29938900203666
1.01190476190476 0.984
2.11666666666667 0.338582677165354
3.09558823529412 0.323040380047506
2.59067357512953 0.386
2.60335195530726 0.38412017167382
1.40056022408964 0.77
2.06611570247934 0.518
1.5625 0.64
3.28947368421053 0.298
1.34408602150538 0.744
1.85873605947955 0.244
2 0.5
1.83031869078381 0.528
0.308641975308642 0.444
1.45348837209302 0.688
1.38121546961326 0.724
2.02429149797571 0.42
2.38095238095238 0.42
2.1551724137931 0.532
2.04918032786885 0.541333333333333
1.6025641025641 0.414
0 0.544
2.28310502283105 0.258
1.60771704180064 0.192
1.85185185185185 0.468
1.76056338028169 0.252
1.02459016393442 0.976
1.8450184501845 0.344
2.56410256410256 0.39
0.99009900990099 1.01
2.67379679144384 0.374
2.33644859813084 0.428
2.0625 0.26010101010101
2.46305418719212 0.308
1.4367816091954 0.696
1.57232704402516 0.16
2.23214285714286 0.218
1.29198966408268 0.774
1.65837479270315 0.438
1.44092219020173 0.398
1.54954954954955 0.447674418604651
1.76056338028169 0.568
1.36612021857923 0.732
1.14942528735632 0.87
1.21654501216545 0.822
0 1.188
0 0.7
1.49700598802395 0.595
0.757575757575758 1.32
1.5527950310559 0.272
1.55763239875389 0.642
0 0.384
1.46198830409357 0.684
2.08333333333333 0.48
1.7003745318352 0.209251101321586
1.71821305841924 0.348
0 1.812
0.0959385992964505 1.37
0.34134802527173 1.68
0.769230769230769 1.3
0 0.998666666666667
0.915750915750916 1.092
1.56249999999996 0.970666666666667
0 1.392
1.80722891566263 0.683333333333333
0 0.8
0 1.43
0 0.684
1.56711387092793 0.9075
0 1.428
2.11864406779661 0.472
0.709219858156027 1.41
1.02040816326531 0.98
1.38888888888889 0.976
1.70940170940171 0.531
0 1.60333333333333
0.215517241379308 1.26
0 1.274
0 1.77066666666667
0 1
0 1.166
0.758504317428561 1.197
0.809716599190283 1.81133333333333
0 1.092
1.60256410256409 0.804
0 1.199
0 1.272
1.60256410256409 0.871
0 0.96
0 0.765
1.36986301369863 0.506
0.210514701185271 1.158
0 1.846
1.52439024390244 0.712
0 1.83466666666667
1.30890052356021 0.564
0 1.071
0 1.677
0 1.08
1.61141804788214 0.724
1.08225108225108 1.24666666666667
0 1.656
0 0.938666666666667
1.34408602150538 0.744
1.04166666666667 0.96
0 0.99
0 1.34333333333333
0 0.962
1.5625 0.66
1.54798761609907 0.549
1.09645064584182 0.9
0.428816466552316 2.332
0.957049486461252 1.008
0 2.057
0 1.27333333333333
0 0.936
1.54333822570124 0.872
1.31578947368421 0.76
0 1.37
1.62106570789798 0.7205
0 1.01
0.968992248062015 1.032
1.51515151515151 0.71
1.37344453269791 1.08
0 1.098
1.44974226804124 0.968
1.35076252723312 0.72
1.5015015015015 0.423
1.5015015015015 0.696
1.63265306122449 0.63
1.64041994750656 0.874666666666667
1.54320987654321 0.576
0.789265982636148 1.61
1.04540023894862 0.948
0 0.774
0 2.304
0 1.476
1.46842878120411 0.916
1.4367816091954 0.916
1.02459016393443 1.36533333333333
1.5527950310559 0.556
1.50364039252928 0.948
1.24999999999999 0.875
1.40056022408964 0.924
1.2531328320802 1.11066666666667
1.65289256198346 0.924
1.71232876712309 0.732
1.36239782016349 0.274
1.27551020408163 1.11533333333333
1.55038759689922 0.919333333333333
1.3550135501355 0.656666666666667
0 1.88
0 1.28666666666667
1.04913873029815 0.873
0 1.144
1.59585078795133 0.828
1.27551020408163 0.7
1.25 1.216
0 1.197
1.31926121372032 0.578666666666667
1.5547263681592 0.768
1.29870129870129 0.825
1.44300144300144 1.05
1.56033287101247 0.863333333333333
0.968992248062015 1.032
1.66666666666664 0.75
1.89393939393939 0.556
1.53846153846152 0.883333333333333
0.927643784786642 1.232
0.728508984944148 1.34
0 1.64
0.649350649350649 1.26
0.822368421052632 1.216
1.37741046831956 0.726
1.09649122807018 0.912
1.57728706624606 0.634
0.729669887278583 0.834
1.96078431372549 0.51
2.65957446808511 0.376
0 0.784
1.90839694656488 0.524
1.60771704180064 0.622
1.01626016260163 0.984
1.34408602150538 0.744
1.13636363636364 0.88
1.87969924812024 0.532
1.65562913907285 0.604
1.85873605947955 0.538
2.13675213675214 0.468
1.15740740740741 0.864
1.66666666666654 0.6
1.71232876712329 0.584
2.1551724137931 0.464
1.82481751824818 0.526
1.62337662337662 0.29
1.10619469026548 0.904
1.55763239875389 0.642
1.44508670520231 0.692
2.21238938053097 0.452
2.33644859813084 0.428
1.34408602150538 0.744
1.58730158730159 0.63
2.08333333333333 0.312
0.863557858376509 1.158
1.76056338028169 0.568
2.92397660818712 0.342
0.87719298245614 1.14
1.60697887970615 0.568
2.31481481481481 0.432
2.00803212851405 0.498
2.2 0.454545454545455
1.93798449612401 0.516
1.78571428571429 0.328
1.65016501650154 0.606
2.10084033613445 0.476
2.20361990950226 0.453798767967146
2.08333333333333 0.48
2.3148148148148 0.294
1.81818181818181 0.578
1.99999999999998 0.5
0 0.872
1.70068027210884 0.588
1.69491525423729 0.59
1.75147492625369 0.564
0.862068965517241 1.16
1.33689839572192 0.748
2.10084033613445 0.476
0.688588139281828 1.44
1.77935943060498 0.562
2.55102040816327 0.326
2.04081632653061 0.49
1.96850393700787 0.334
2.30414746543778 0.406
1.96078431372549 0.51
2.22222222222222 0.45
1.73611111111111 0.58
1.30434782608696 0.766666666666667
1.53846153846153 0.741666666666667
1.38372093023256 0.722689075630252
2.80434782608696 0.356589147286822
1.36842105263158 0.788461538461538
1.37037037037037 0.72972972972973
1.96078431372549 0.552
1.35135135135135 0.486
1.50602409638554 0.664
1.89393939393939 0.596
1.20772946859903 0.828
1.16279069767442 0.86
1.92957746478873 0.412408759124088
1.80505415162455 0.414
1.63636363636364 0.376068376068376
1.90114068441064 0.526
1.64814814814815 0.382022471910112
1.6989247311828 0.588607594936709
1.39606741573034 0.716297786720322
1.83823529411765 0.544
1.81818181818182 0.332142857142857
1.67785234899329 0.388
1.48540145985401 0.673218673218673
1.07692307692308 0.942307692307692
0.956410256410255 1.0455764075067
1.3921568627451 0.247887323943662
1.30458221024259 0.198347107438017
1.628664495114 0.382
1.38504155124654 0.722
1.61290322580645 0.62
1.3972602739726 0.715686274509804
2.04464285714286 0.489082969432314
1.84090909090909 0.308641975308642
2.51256281407034 0.322
1.23762376237603 0.31
2.04918032786885 0.488
0.979838709677417 1.02057613168724
1.40449438202247 0.712
2.47524752475245 0.342
0.825082508250825 1.212
1.39275766016713 0.386
1.30864197530864 0.344339622641509
1.85599999999999 0.538793103448276
1.63551401869159 0.194285714285714
1.68702290076336 0.592760180995475
1.72727272727273 0.342105263157895
1.58 0.278481012658228
1.07352941176471 0.931506849315068
1.87341772151899 0.459459459459459
2.2 0.454545454545455
1.53061224489796 0.186666666666667
1.30188679245283 0.36231884057971
1.75 0.585714285714286
1.46296296296296 0.227848101265823
1.54347826086957 0.253521126760563
1.77692307692308 0.61038961038961
2.05882352941176 0.528571428571429
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.125CONTPHRAGMENhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=19.95,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:6.93889390390723e-18,0) rectangle (axis cs:0.109649122807018,17);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.109649122807018,0) rectangle (axis cs:0.219298245614035,12);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.219298245614035,0) rectangle (axis cs:0.328947368421053,17);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.328947368421053,0) rectangle (axis cs:0.43859649122807,19);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.43859649122807,0) rectangle (axis cs:0.548245614035088,7);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.548245614035088,0) rectangle (axis cs:0.657894736842105,11);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.657894736842105,0) rectangle (axis cs:0.767543859649123,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.767543859649123,0) rectangle (axis cs:0.87719298245614,4);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.125CONTPHRAGMENscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.146070375252132, xmax=1.94768327325679,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.259260606060606, ymax=1.4288,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
2.48251575155797e-16 1.32
1.02968449134753 0.708
0.530782509097201 0.795
0 2.457
0.533615617195695 1.11
0.61779576616448 0.95
0.374688247156557 1.456
1.56862348178138 0.402116402116402
0.296580472120634 0.788732394366197
0.656084096973457 0.534246575342466
0.210585003561181 1.092
0.583738036914663 1.15
0.6186782245594 0.852
0.148312233012891 1.992
1.34183160013418 0.438
1.80505415162455 0.526
0.2550127165223 1.288
0.726261620185923 0.556
0.479386385426654 1.113
1.21951219512195 0.492
0.295159386068477 1.19933333333333
0.480769230769231 0.645333333333333
0.903992687108865 0.508
0.506072874493927 0.892
0.826953695279167 0.792
0.876212126522117 1.008
1.45042194092827 0.406
0.32237914501056 0.858
0.925819141711196 0.594
1.11358574610245 0.654
1.95092024539877 0.289308176100629
0.985695947185035 0.47
0.96448374341131 0.644
1.08892305784482 0.382075471698113
0.503524672708963 0.714
0.816993464052288 0.606
0.925925925925926 0.88
1.55763239875389 0.344
0.471357134144444 0.8512
0.627922514198585 1.376
1.40260332044302 0.436
0.795927065012518 0.6916
0.805351144743708 0.84
1.21403378493502 0.484
0.597647286599859 0.816
0.845067910230534 0.852
1.95348837209302 0.416666666666667
0 2.52
1.23152709359606 0.42
1.13636363636364 0.796
0 3.88
0.816993464052288 1.152
0.988142292490119 0.72
1.55793966981054 0.496
1.52607975893492e-15 1.17
0 2.856
1.18229633827109 0.54
1.12612612612613 0.654
1.53374233128834 0.464
1.31578947368421 0.684
1.03281736929351 0.348
1.29198966408269 0.702
1.72413793103448 0.456
1.04602510460251 0.624
1.93798449612403 0.4
0 2.8
1.23762376237624 0.608
1.11111111111111 0.84
1.0351966873706 0.876
1.38121546961326 0.476
1.40056022408964 0.654
1.27226463104326 0.648
0.618811881188119 1.464
1.24378109452736 0.72
0.849916944784854 0.516
0.957529898949413 0.496
0.87631481561999 0.62
1.10619469026549 0.636
0.72992700729927 0.85
1.69491525423729 0.324
0.936329588014981 0.558
1.48809523809524 0.672
1.97111977321049 0.284
2.16666666666667 0.321862348178138
1.67224080267559 0.326
2.51256281407035 0.194
0.61799854165363 0.352
2.41545893719807 0.398
1.25 0.368
0.494368308519044 0.91
0.657123052880765 0.516
0.328910061652093 0.552
0.337193965513193 0.338
2.08520179372197 0.247311827956989
1.11383887979633 0.426
2.04918032786885 0.3
1.50303364589079 0.434
1.40056022408964 0.69
0.752185209558537 0.642
0.320937688343504 0.613333333333333
0.629542529516302 0.71
1.14155251141552 0.636
0.980392156862745 0.561
0.178040385306715 1.164
0.769230769230769 0.515
1.09649122807018 0.696
0.659630606860158 0.732
0.460431675552795 0.48
0.87719298245614 1.05
2.79329608938547 0.322
1.20772946859903 0.492
0.766591036993782 0.344
1.42857142857143 0.448
0.341630241265658 1.204
0.952380952380952 0.666
1.20772946859903 0.688
1.49700598802395 0.502
1.8796992481203 0.52
0.485735961626069 0.302
0.829187396351575 0.474
0.812581913499345 0.756
1.24013157894737 0.251989389920424
1.75438596491228 0.174
0.958138513255022 0.582
0.510701494587606 0.472
1.38121546961326 0.318
0.427159945738838 0.72
0.507642719419554 0.76
0.854700854700855 0.522
0.89936247723133 0.63
1.20596427718408 0.388
1.00806451612903 0.876
1.79856115107914 0.364
1.44508670520231 0.556
1.98118797215227 0.344
0.504427212913614 0.944
1.82312925170068 0.264925373134328
2.01612903225807 0.3
0.980392156862745 0.856
1.00845238457345 0.512
0.632508992237883 0.56
1.04538358608385 0.490666666666667
0.865051903114187 0.274
1.23456790123457 0.81
0.625 0.76
2.10970464135021 0.28
2.41542714229301 0.208
0.333181058245105 1.188
1.34048257372654 0.488
0.725525135113935 0.524
1.84444444444444 0.331325301204819
0.932439977666108 0.493333333333333
2.03252032520325 0.194
2.20475460122699 0.364
1.64473684210526 0.228
1.65562913907285 0.46
1.68350168350168 0.184
0.739242645416639 0.502577319587629
1.24248942956754 0.36
1.72159370388588 0.354
1.31926121372032 0.342
1.1484905194287 0.40174672489083
1.35135135135135 0.5
0.952380952380952 0.486
1.18280877884533 0.441
1.45772594752187 0.396
1.03305785123967 0.804
1.00401606425703 0.534
1.20676157636843 0.442
1.73010380622837 0.354
0.794600435798428 0.52
0.37520283924115 0.832
1.46198830409357 0.298
0.762090730688298 0.624
2.77777777777778 0.264
0.363449872164903 0.725
0.811688311688312 0.668
0.822754732009704 0.484
1.10976787964389 0.834
1.12612612612613 0.608
1.76056338028169 0.428
0.997899159663866 0.45
1.33689839572192 0.66
1.30346535575294 0.444
2.12765957446809 0.388
1.23206487835309 0.354
1.68551236749117 0.159329140461216
0.600517450025181 0.444
0.655374920677333 0.768
1.0066988676672 0.546
2.4390243902439 0.348
1.7825311942959 0.428
0.789337474120083 0.514666666666667
1.23136315228967 0.496
1.58669713125159 0.164
0.865051903114187 0.764
0.370006947415701 0.726
0.617242114222683 0.676
1.16491548652353 0.4
0.628436534318838 0.805
0.484377001138528 0.9
0.973863506340338 0.6
1.51975683890577 0.2
1.14678899082569 0.506
1.94552529182879 0.202
1.52439024390244 0.156
1.70068027210884 0.352
0.771739130434783 0.417840375586854
0.950570342205323 0.652
0.905797101449275 0.708
1.34755577660935 0.422319474835886
0.919117647058823 0.416
0.426270484685055 0.548
2.05833333333333 0.325910931174089
0.863557858376511 0.516
0.972762645914397 0.358
2.11864406779661 0.364
0.727470856043257 0.576
1.79856115107914 0.49
2.29439252336449 0.29938900203666
0.46675359305134 0.984
0 0.338582677165354
1.02830887986098 0.323040380047506
2.19298245614035 0.386
2.08035714285714 0.38412017167382
0.579805503347092 0.77
0.573241051180601 0.518
1.14524147727273 0.64
0.290814995014613 0.298
0.17554936555042 0.744
1.64473684210526 0.244
1.28865979381443 0.5
1.22351285629336 0.528
1.19563958167743 0.444
0.77639751552795 0.688
0.99601593625498 0.724
1.09703593310151 0.42
1.77935943060498 0.42
0.879334330787201 0.532
0.879267791032497 0.541333333333333
1.23269520383535 0.414
0.821491032456583 0.544
1.64473684210526 0.258
1.27226463104326 0.192
0.716047161633271 0.468
1.58730158730159 0.252
0.93984962406015 0.976
0.912408759124088 0.344
1.38504155124654 0.39
0.644727881134408 1.01
0.994020916569664 0.374
1.38121546961326 0.428
1.48314606741573 0.26010101010101
1.47492625368732 0.308
1.00806451612903 0.696
1.44092219020173 0.16
2.23214285714286 0.218
0.687426482195359 0.774
1.35206437145495 0.438
0.759107835963548 0.398
0.0320163804737319 0.447674418604651
1.05485232067511 0.568
0.607589507077443 0.732
0.974658869395711 0.87
0.26525824832108 0.822
0.0560703759564711 1.188
0.422428975650442 0.7
0.502602443522297 0.595
0.530785562632696 1.32
1.70233463035019 0.272
0.974658869395711 0.642
1.74566768603466 0.384
0.915750915750916 0.684
1.62202380952381 0.48
1.56551724137931 0.209251101321586
1.15207373271889 0.348
0.182338236873298 1.812
0.261807688213793 1.37
0.33436313558196 1.68
0.434401166582706 1.3
0.146483803641037 0.998666666666667
0.706745392735731 1.092
0.562571665830512 0.970666666666667
0.0675244131360607 1.392
0.754961540036439 0.683333333333333
0.451066826410507 0.8
0.265281681392583 1.43
0.489478684116419 0.684
0.453270487984431 0.9075
0.251353597087898 1.428
1.26262626262626 0.472
0.330167769625437 1.41
0.107272715901696 0.98
0.429130331570704 0.976
1.21321914800176 0.531
0.258010468361044 1.60333333333333
0.211957043235586 1.26
0.300339827725047 1.274
0.204418011745465 1.77066666666667
0.280276141722346 1
0.346563942990663 1.166
0.449236298292902 1.197
0.255738930283579 1.81133333333333
0.553732919786466 1.092
0.743159422325211 0.804
0.23455720440859 1.199
0.431223524179374 1.272
0.634512439207663 0.871
0.380723210222823 0.96
0.525388550806726 0.765
0.687994496044032 0.506
0.352195307614524 1.158
2.31991805184217e-18 1.846
0.68839253532088 0.712
0.0840561472125442 1.83466666666667
1.00657455705507 0.564
0.332169936767952 1.071
0.101253727312739 1.677
0.369870586783345 1.08
0.440730526141448 0.724
0.335317170093297 1.24666666666667
0.319460293204733 1.656
0.500395661685984 0.938666666666667
0.71840207340229 0.744
0.410940903780109 0.96
0.591774642301663 0.99
0.408191032425082 1.34333333333333
0.306641088731752 0.962
0.956218837511099 0.66
0.685871056241427 0.549
0.229547169417006 0.9
0.269685005428344 2.332
0.637755102040816 1.008
0 2.057
0.234736808768483 1.27333333333333
0.583176210651672 0.936
0.382884850802171 0.872
0.697648965859374 0.76
0.363030009030397 1.37
0.471582799259419 0.7205
0.288929018645836 1.01
0.164917114795749 1.032
0.466236923616132 0.71
0.425166260132064 1.08
0.4883619816827 1.098
0.321253427839808 0.968
0.892465022899806 0.72
1.20475476547441 0.423
0.593988804076842 0.696
0.120430024185358 0.63
0.61258372580964 0.874666666666667
0.925925925925926 0.576
0 1.61
0.454346222035066 0.948
0.653391234803383 0.774
0.145450232668775 2.304
0.0641476944351265 1.476
0.531268973891925 0.916
0.287629816155324 0.916
0.214128436498796 1.36533333333333
0.46134175357989 0.556
0.586854460093897 0.948
0.661436359905158 0.875
0.426677411567306 0.924
0.428750944176029 1.11066666666667
0.339175975939846 0.924
0.582748553042774 0.732
1.25337920865077 0.274
0.261862700013735 1.11533333333333
0.46583850931677 0.919333333333333
0.749987785215224 0.656666666666667
0.109349111491692 1.88
0.0259841731995217 1.28666666666667
0.694733842793037 0.873
0.272134451374442 1.144
0.731455963656709 0.828
0.606864492103112 0.7
0.265556613801402 1.216
0.121370804788904 1.197
0.751879699248119 0.578666666666667
0.743013740929443 0.768
0.443499788240724 0.825
0.58587465614281 1.05
0.487920121247808 0.863333333333333
0.470780070464059 1.032
0.613144786376232 0.75
0.524255426499688 0.556
0.51890999360396 0.883333333333333
0.418461822335299 1.232
0.149357762690062 1.34
0.421256216813704 1.64
0.2206048855927 1.26
0.639027065080061 1.216
0.788373860658794 0.726
0.790883769424199 0.912
0.475778829356272 0.634
0.89126559714795 0.834
1.285098902263 0.51
1.89393939393939 0.376
1.02459016393443 0.784
1.34408602150538 0.524
1.44508670520231 0.622
0.744047619047619 0.984
0.714901740894491 0.744
0.634385338088735 0.88
1.19617224880383 0.532
1.31578947368421 0.604
1.52439024390244 0.538
1.82481751824818 0.468
0.946969696969697 0.864
0.868055555555555 0.6
1.51515151515152 0.584
1.6025641025641 0.464
1.0539896342941 0.526
1.32275132275132 0.29
1.03305785123967 0.904
0.823981362336358 0.642
0.604076128944064 0.692
1.45772594752187 0.452
1.41299510458389 0.428
0.868055555555555 0.744
0.973572618014003 0.63
1.5527950310559 0.312
0.578223741364876 1.158
1.26262626262626 0.568
1.83965147303789 0.342
0.516905773555021 1.14
1.17370892018779 0.568
1.32663848187376 0.432
1.22141992819294 0.498
1.65591397849462 0.454545454545455
1.85185185185185 0.516
1.48367952522255 0.328
0.980392156862745 0.606
1.67785234899329 0.476
1.85289648068619 0.453798767967146
0.964976599819106 0.48
1.73010380622837 0.294
0.797406239046617 0.578
1.04667892542529 0.5
0.864845448262788 0.872
1.27945818393552 0.588
1.28865979381443 0.59
1.15792142903973 0.564
0.584092597608024 1.16
0.638194230752611 0.748
1.18269579865997 0.476
0.554794498579731 1.44
0.94568980930799 0.562
1.88679245283019 0.326
1.21593269031537 0.49
1.50602409638554 0.334
1.49253731343284 0.406
1.62866449511401 0.51
1.4445713074938 0.45
0.880281690140845 0.58
0.731407687562039 0.766666666666667
0.412804093940068 0.741666666666667
1.09174311926606 0.722689075630252
2.1864406779661 0.356589147286822
0.666666666666667 0.788461538461538
0.189246136963005 0.72972972972973
0.718261141607634 0.552
0.841747924147467 0.486
1.04602510460251 0.664
0.865051903114187 0.596
0.862068965517241 0.828
0.850958949724452 0.86
0.44829459146903 0.412408759124088
1.06837606837607 0.414
1.0353982300885 0.376068376068376
0.471786822379581 0.526
0.432374226829941 0.382022471910112
1.05333333333333 0.588607594936709
0.110395613387376 0.716297786720322
0.91295785162578 0.544
1.31455399061033 0.332142857142857
1.72647527910686 0.388
0.823886639676113 0.673218673218673
0.069430340651247 0.942307692307692
0.388403585063327 1.0455764075067
1.0790273556231 0.247887323943662
1.03862660944206 0.198347107438017
1.04166666666667 0.382
0.532406825313005 0.722
1.04166666666667 0.62
0.359331219961141 0.715686274509804
1.20534578081576 0.489082969432314
1.51401869158878 0.308641975308642
1.90839694656489 0.322
1.47002352037633 0.31
1.26903553299492 0.488
0.791530944625407 1.02057613168724
0.733156386913367 0.712
1.969238626542 0.342
0.209381820446855 1.212
0.499360952483266 0.386
0.542127748274608 0.344339622641509
0.234281775827524 0.538793103448276
1.41129032258065 0.194285714285714
1.48322147651007 0.592760180995475
1.0973924380704 0.342105263157895
1.54901960784314 0.278481012658228
0.319226953964769 0.931506849315068
0.478357819217739 0.459459459459459
0.091458333333333 0.454545454545455
1.53061224489796 0.186666666666667
1.13715040769105 0.36231884057971
0.897435897435897 0.585714285714286
1.36206896551724 0.227848101265823
1.54347826086957 0.253521126760563
0.855555555555556 0.61038961038961
0.921052631578947 0.528571428571429
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.125EQUALSPLIThist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=21,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:6.93889390390723e-18,0) rectangle (axis cs:0.101661951909477,12);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.101661951909477,0) rectangle (axis cs:0.203323903818953,10);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.203323903818953,0) rectangle (axis cs:0.30498585572843,17);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.30498585572843,0) rectangle (axis cs:0.406647807637907,20);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.406647807637907,0) rectangle (axis cs:0.508309759547383,17);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.508309759547383,0) rectangle (axis cs:0.60997171145686,8);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.60997171145686,0) rectangle (axis cs:0.711633663366336,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.711633663366337,0) rectangle (axis cs:0.813295615275813,1);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.125EQUALSPLITscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.133625494944835, xmax=1.52832316695109,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.259260606060606, ymax=1.4288,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 1.32
0.99684203866223 0.708
0.546820483126216 0.795
0 2.457
0.511754357908204 1.11
0.459329362813087 0.95
0.343406593406593 1.456
1.56862348178138 0.402116402116402
0.352712137486574 0.788732394366197
0.482804232804233 0.534246575342466
0.435346552414069 1.092
0.516006476664972 1.15
0.543024227234754 0.852
0.301204819277108 1.992
1.23015675819145 0.438
0.661886376172091 0.526
0.243506493506494 1.288
0.487231182795698 0.556
0.46971169420149 1.113
0.948818043808285 0.492
0.213602187286398 1.19933333333333
0.36994877632328 0.645333333333333
0.805879695112368 0.508
0.295055821371611 0.892
0.752202879862454 0.792
0.44471811713191 1.008
1.44272053083528 0.406
0.388500388500389 0.858
0.72738592042899 0.594
0.309807919090164 0.654
1.90327462850853 0.289308176100629
0.985695947185035 0.47
0.734655713617845 0.644
0.56735057983943 0.382075471698113
0.165555082541034 0.714
0.724363819601915 0.606
0.750469043151971 0.88
1.02529049897471 0.344
0.336530818981401 0.8512
0.498338870431894 1.376
1.24725415822573 0.436
0.568777655605291 0.6916
0.649350649350649 0.84
1.24335655122196 0.484
0.531537916371368 0.816
0.652060511215441 0.852
1.50383631713555 0.416666666666667
0 2.52
1.04387592788971 0.42
0.837520938023451 0.796
0 3.88
0.694444444444444 1.152
0.699168556311414 0.72
1.12007168458781 0.496
0 1.17
0 2.856
0.740740740740741 0.54
1.0519877675841 0.654
1.4089121887287 0.464
1.13537389573224 0.684
1.73611111111111 0.348
0.968013468013468 0.702
1.37061403508772 0.456
0.72747975708502 0.624
1.37091467427067 0.4
0 2.8
1.19288606130711 0.608
1.01010101010101 0.84
0.570776255707762 0.876
0.948166877370417 0.476
1.25382262996942 0.654
0.981179199000981 0.648
0.44752214056906 1.464
0.816993464052288 0.72
0.903251706142112 0.516
0.946112710818593 0.496
0.747445721583653 0.62
0.806852035749752 0.636
0.26890756302521 0.85
1.03950103950104 0.324
0.809342120476355 0.558
1.10975049747436 0.672
1.97111977321049 0.284
1.48431924882629 0.321862348178138
1.14652602614079 0.326
1.47297098247165 0.194
0.522138680033417 0.352
1.46627565982405 0.398
1.20461676378306 0.368
0.438047559449312 0.91
0.886524822695036 0.516
0.211059518784298 0.552
0.306615684294062 0.338
1.34375 0.247311827956989
1.11383887979633 0.426
1.45708582834331 0.3
1.32635064607854 0.434
1.16144018583043 0.69
0.582990397805213 0.642
0.218253968253968 0.613333333333333
0.636574074074074 0.71
0.428816466552316 0.636
0.393415793283606 0.561
0.214776632302405 1.164
0.607681088964511 0.515
0.904159132007233 0.696
0.226717823508894 0.732
0.7383100902379 0.48
0.582010582010582 1.05
1.7683465959328 0.322
0.434824620736303 0.492
0.597639324667563 0.344
0.552398989898989 0.448
0.355956336022781 1.204
0.720232427549501 0.666
0.726744186046512 0.688
0.417378106621135 0.502
0.727272727272727 0.52
0.365355684504621 0.302
0.735294117647058 0.474
0.709431643625192 0.756
0.583114930182599 0.251989389920424
1.45466300307096 0.174
0.349813432835821 0.582
0.823917137476459 0.472
0.913450559488466 0.318
0.382447665056361 0.72
0.412698412698413 0.76
0.538793103448276 0.522
0.724019121520943 0.63
0.46875 0.388
0.403551251008878 0.876
1.19318181818182 0.364
0.932647711232103 0.556
1.98118797215227 0.344
0.706613906161673 0.944
1.82312925170068 0.264925373134328
1.84056867225184 0.3
0.577549091672792 0.856
1.06701940035273 0.512
0.822759105988726 0.56
0.644067796610169 0.490666666666667
0.527533864270641 0.274
0.621600621600621 0.81
0.385964912280702 0.76
1.50273224043716 0.28
1.89889336016097 0.208
0.384304207119742 1.188
1.08147080028839 0.488
0.579896907216495 0.524
1.67534668721109 0.331325301204819
0.720319358865934 0.493333333333333
2.03252032520325 0.194
1.97220933828077 0.364
1.2648662855641 0.228
1.52761457109283 0.46
1.4213323445804 0.184
0.53856831251239 0.502577319587629
1.22085061762784 0.36
0.74882327770646 0.354
0.628930817610063 0.342
0.939037725533079 0.40174672489083
1.13114174620007 0.5
0.694104197288911 0.486
0.733137829912023 0.441
0.960459293792627 0.396
0.434336255231778 0.804
0.595488300406333 0.534
0.89653935807782 0.442
0.548713571515669 0.354
0.674249530956848 0.52
0.170765027322405 0.832
0.578368999421632 0.298
0.692281066112842 0.624
2.55102040816327 0.264
0.275862068965517 0.725
0.496794871794872 0.668
0.861079219288174 0.484
1.19904076738609 0.834
0.755152807391613 0.608
0.761124121779859 0.428
0.896035550356413 0.45
0.874125874125874 0.66
1.13113142398132 0.444
1.56126090404441 0.388
1.18776896598434 0.354
1.22107311079255 0.159329140461216
0.994325127944473 0.444
0.671174306453217 0.768
0.647109577221743 0.546
1.29198966408269 0.348
1.27093301435407 0.428
0.742099406930349 0.514666666666667
0.990559852691122 0.496
1.48658409797024 0.164
0.418121000581733 0.764
0.793282253695534 0.726
0.438169425511199 0.676
0.906370061717109 0.4
0.425170068027211 0.805
0.58690788833771 0.9
0.968992248062016 0.6
1.51975683890577 0.2
0.245853584734384 0.506
1.94552529182879 0.202
1.52439024390244 0.156
1.14845261121857 0.352
0.226306842328942 0.417840375586854
0.54259359739555 0.652
0.4136400322841 0.708
1.08276191604344 0.422319474835886
0.0695313586427485 0.416
0.718749999999999 0.548
1.68319432120674 0.325910931174089
0.759734093067426 0.516
0.950312245452077 0.358
1.66165532520968 0.364
0.473532893624218 0.576
0.845360824742268 0.49
2.04655735126421 0.29938900203666
0.188253012048193 0.984
0 0.338582677165354
0.686711613745107 0.323040380047506
1.17389896373057 0.386
0.782419753086421 0.38412017167382
0.651192871329805 0.77
0.17474879860201 0.518
0.92737398739874 0.64
0.212987504733056 0.298
0.538329026701119 0.744
1.32549210798952 0.244
0.909804481233053 0.5
0.488945578231293 0.528
1.08900108900109 0.444
0.329657156557181 0.688
0.41294070741015 0.724
0.715228873239437 0.42
1.13658504903553 0.42
0.868494337418288 0.532
0.631637747279458 0.541333333333333
0.749405921819714 0.414
0.803112507138778 0.544
0.778733496159428 0.258
0.28197983014862 0.192
0.768693221523411 0.468
1.0867675186924 0.252
0.446428571428572 0.976
0.213148920045472 0.344
0.176853423882285 0.39
0.813295615275813 1.01
0.767543859649123 0.374
0.91796875 0.428
0.560679611650486 0.26010101010101
0.287889450451026 0.308
0.357407603515832 0.696
1.11538461538462 0.16
2.23214285714286 0.218
1.03359173126615 0.774
0.781593158153115 0.438
0.615530303030302 0.398
0.128935532233883 0.447674418604651
0.574628325508607 0.568
0.279942667741647 0.732
0.492789708475983 0.87
0.26542800265428 0.822
0.259425804219993 1.188
0.428849902534113 0.7
0.518826135105205 0.595
0.412457912457912 1.32
1.48606300511298 0.272
0.65137354856981 0.642
0.930293501048218 0.384
0.640490114174325 0.684
1.41432641432641 0.48
1.17187974491345 0.209251101321586
1.09670036238795 0.348
0.237649690426879 1.812
0.145985401459854 1.37
0.386100386100386 1.68
0.571033904367238 1.3
0.210084033613445 0.998666666666667
0.612841568542963 1.092
0.449447185672514 0.970666666666667
0.077543424317618 1.392
0.585468968530434 0.683333333333333
0.362903225806451 0.8
0.185680332739156 1.43
0.427350427350427 0.684
0.565697537778832 0.9075
0.424740159955178 1.428
0.645057248830834 0.472
0.124424536518601 1.41
0.433447715369334 0.98
0.553887470155832 0.976
0.944385850122234 0.531
0.338263871085201 1.60333333333333
0.1598651319614 1.26
0.381458486793644 1.274
0.208333333333333 1.77066666666667
0.361573789451685 1
0.486302199608881 1.166
0.343068261787474 1.197
0.231388291771426 1.81133333333333
0.513698630136986 1.092
0.706922544106263 0.804
0.334224598930481 1.199
0.24386845039019 1.272
0.658577390682942 0.871
0.516176105315449 0.96
0.501307759372276 0.765
0.620275430773143 0.506
0.277500277500277 1.158
0 1.846
0.53544990735138 0.712
0.299326742911522 1.83466666666667
0.72953653510036 0.564
0.496826110861199 1.071
0.174825174825175 1.677
0.465995998632699 1.08
0.579797610226033 0.724
0.227339591858568 1.24666666666667
0.322612666269605 1.656
0.374034749034749 0.938666666666667
0.396825396825396 0.744
0.252525252525253 0.96
0.540097022910772 0.99
0.391951448296284 1.34333333333333
0.644755092985052 0.962
0.777964676198486 0.66
0.573419787393587 0.549
0.457561198810341 0.9
0.344470073897727 2.332
0.238095238095238 1.008
0 2.057
0.325133226550616 1.27333333333333
0.579824679400951 0.936
0.511494171033644 0.872
0.751390667419889 0.76
0.316265060240964 1.37
0.781124447329416 0.7205
0.348352249285407 1.01
0.263183079720547 1.032
0.374531835205992 0.71
0.609129622593718 1.08
0.43859649122807 1.098
0.463464747325804 0.968
0.789755557877652 0.72
0.976111484509649 0.423
0.515776699029126 0.696
0.534372792228973 0.63
0.588979281833127 0.874666666666667
0.709464641816229 0.576
0 1.61
0.537649270174899 0.948
0.680884771793863 0.774
0.257703993055556 2.304
0.136752136752137 1.476
0.512492609576755 0.916
0.369188965680194 0.916
0.108486017357763 1.36533333333333
0.648436342077961 0.556
0.586854460093896 0.948
0.544132719936492 0.875
0.442002750960241 0.924
0.325332562174668 1.11066666666667
0.589748232086564 0.924
0.569259181436372 0.732
1.04942688406369 0.274
0.331982107911657 1.11533333333333
0.445877425044092 0.919333333333333
0.586094918090937 0.656666666666667
0.265957446808511 1.88
0.198412698412698 1.28666666666667
0.484303453942923 0.873
0.481528224065306 1.144
0.636933743535313 0.828
0.624504208929245 0.7
0.448253833805048 1.216
0.35135582010582 1.197
0.725371120107962 0.578666666666667
0.505940723332028 0.768
0.582175309424784 0.825
0.398739678400695 1.05
0.569106952085675 0.863333333333333
0.640799529688419 1.032
0.676527921109965 0.75
0.204918032786885 0.556
0.532945736434109 0.883333333333333
0.202588872539611 1.232
0.144165535956581 1.34
0.454338936846888 1.64
0.307742144476838 1.26
0.295138888888889 1.216
0.834794223223975 0.726
0.554016620498615 0.912
0.332060434999169 0.634
0.567966679288148 0.834
0.984528832630099 0.51
1.29384703852789 0.376
0.804552590266876 0.784
1.21328547596178 0.524
0.504381817035496 0.622
0.42995622263915 0.984
0.683060109289617 0.744
0.422494172494173 0.88
1.12781954887218 0.532
0.946023132943024 0.604
0.824156554674897 0.538
1.21336996336996 0.468
0.617283950617284 0.864
0.177210703526494 0.6
0.98122210250885 0.584
1.23317352019178 0.464
0.599520383693046 0.526
0.828716737807647 0.29
0.873311597578016 0.904
0.651558650459145 0.642
0.670840787119857 0.692
0.741653258246178 0.452
1.34987857099949 0.428
0.494149272612271 0.744
0.602772754671489 0.63
0.988247863247864 0.312
0.468788551690106 1.158
1.03562551781276 0.568
1.31135920609605 0.342
0.505050505050505 1.14
0.692187311905622 0.568
0.992613111726685 0.432
1.19449707554164 0.498
0.756214833759591 0.454545454545455
1.18779694923731 0.516
1.16506968641115 0.328
0.852272727272727 0.606
1.10262934690416 0.476
1.32217194570136 0.453798767967146
1.51593901593902 0.48
1.1163645915419 0.294
0.797406239046617 0.578
0.64074665119203 0.5
0.655345338500114 0.872
1.23154976864197 0.588
0.413393964448118 0.59
0.893397108142284 0.564
0.445396764252696 1.16
0.627760985817252 0.748
1.37721755368814 0.476
0.520833333333333 1.44
0.657589354788797 0.562
1.47114060348066 0.326
0.620137557785545 0.49
1.04908293648923 0.334
0.964790810651291 0.406
0.887311446317658 0.51
1.57245066436041 0.45
0.544662309368192 0.58
0.72463768115942 0.766666666666667
0.311688311688312 0.741666666666667
0.304887662593615 0.722689075630252
1.699604743083 0.356589147286822
0.390977443609022 0.788461538461538
0.224242424242424 0.72972972972973
0.911407923603045 0.552
0.606986215538847 0.486
0.863101528922709 0.664
0.817527795945063 0.596
0.561009817671809 0.828
0.366063738156762 0.86
0.187834974448461 0.412408759124088
0.139521093845376 0.414
0.0929752066115703 0.376068376068376
0.0618976036784862 0.526
0.0484749455337687 0.382022471910112
0.0849462365591399 0.588607594936709
0.0658522365910538 0.716297786720322
1.12163509471585 0.544
0.442890442890442 0.332142857142857
1.60703379391215 0.388
0.470530897220837 0.673218673218673
0.0242914979757086 0.942307692307692
0.0822718500137853 1.0455764075067
0.221479500891266 0.247887323943662
0.196428571428571 0.198347107438017
0.153486706345822 0.382
0.0852333262305561 0.722
0.0810956929176428 0.62
0.369565217391304 0.715686274509804
1.02232142857143 0.489082969432314
1.14136363636364 0.308641975308642
1.52938606073847 0.322
1.40200590863122 0.31
1.06082036775106 0.488
0.383854339873628 1.02057613168724
0.576581904198699 0.712
1.85085076554993 0.342
0.560735685219007 1.212
0.692733990147785 0.386
0.760104302477183 0.344339622641509
0.254385964912281 0.538793103448276
0.785046728971963 0.194285714285714
0.42175572519084 0.592760180995475
0.730769230769231 0.342105263157895
1.5047619047619 0.278481012658228
0.292780748663102 0.931506849315068
1.17460317460317 0.459459459459459
0.0733333333333333 0.454545454545455
1.53061224489796 0.186666666666667
0.631868131868132 0.36231884057971
0.668402777777778 0.585714285714286
1.13786008230453 0.227848101265823
1.54347826086957 0.253521126760563
0.379934210526316 0.61038961038961
0.735294117647059 0.528571428571429
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.25APPROXPRICEABILITYhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.93020401353735,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=51.45,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.182149362477229,49);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.182149362477229,0) rectangle (axis cs:0.364298724954458,8);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.364298724954458,0) rectangle (axis cs:0.546448087431687,16);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.546448087431687,0) rectangle (axis cs:0.728597449908916,12);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.728597449908916,0) rectangle (axis cs:0.910746812386145,32);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.910746812386145,0) rectangle (axis cs:1.09289617486337,25);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.09289617486337,0) rectangle (axis cs:1.2750455373406,26);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.2750455373406,0) rectangle (axis cs:1.45719489981783,23);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.45719489981783,0) rectangle (axis cs:1.63934426229506,10);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.25APPROXPRICEABILITYscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.93020401353735,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.3408, ymax=1.9112,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 1.89
0.368763453259533 2.256
0.409836065573771 2.76
0 2.924
0.632440476190476 1.16
1.47058823529412 1.07
0 1.89
1.78301886792453 0.597883597883598
1.21367521367521 0.823943661971831
1.57716049382714 0.641095890410959
1.15207373271889 1.211
1.03734439834025 1.20225
1.66770898478216 0.78
0 1.752
1.45348837209301 0.88
1.69204737732652 0.588
0 1.44
1.07991360691145 0.641666666666667
1.27551020408163 1.064
0 0.96
1.35968092820885 1.2936
1.15682048681542 1.312
1.72699640784747 0.7805
1.04384133611691 0.7848
0 1.224
0 0.91
1.37362637362637 0.648
1.00603621730382 1.316
1.06382978723403 0.81
1.42045454545454 0.818
1.55882352941176 0.726415094339623
1.11607142857143 0.648
1.17647058823529 0.78
1.50354609929078 0.693396226415094
1.1037527593819 0.74
1.30208333333333 0.882
0 1.3
1.69491525423729 0.558
1.0482180293501 1.22142857142857
0 2.336
0 1.016
1.33193609136747 1.07
0 0.99
1.02880658436214 1.359
0.36548546003496 1.13
1.50602409638546 0.832
1 1
0 3.108
0.544346058934533 1.152
1.5 0.381333333333333
0.204918032786885 3.76
0.444444444444444 2.25
0.502512562814069 1.99
1.5748031496063 0.635
0.285388127853881 3.504
0 2.822
0 0.896
0.299760191846523 1.176
2.20959595959596 0.52
0.735294117647059 1.36
2.24618149146451 0.477
1.51515151515152 0.69
0.700700700700701 0.74
2.2609819121447 0.408
0 0.632
0 2.32
0 1.098
0.47666714333381 1.596
0.632111251580278 1.582
0.655549166187464 1.4
1.14155251141552 0.876
0 1.08
1.78571428571429 0.664
0.925925925925926 1.08
0.702247191011236 1.424
1.00806451612903 0.992
1.68350168350167 0.627
0.925925925925925 1.08
0 1.782
1.86567164179104 0.33
1.28534704370179 0.602
0.744047619047618 1.344
0 0.67
1.91919191919191 0.646761133603239
1.42450142450142 0.418666666666667
1.96078431372549 0.51
1.40056022408964 0.714
1.81159420289854 0.567
1.57232704402516 0.464
1.25944584382872 0.785
0 0.828
1.66666666666667 0.237037037037037
1.52905198776758 0.512
1.30208333333333 0.454
2.11363636363636 0.473118279569892
0 0.6
1.47945205479452 0.222222222222222
1.87265917602995 0.492
1.53374233128834 0.856
0 1.554
1.22249388753056 0.5124
1.94552529182879 0.28
1.37362637362634 1.11466666666667
0 1.16
1.17808219178082 0.0658914728682171
1.67410714285714 0.448
1.92901234567901 0.688
0 1.196
1.47058823529412 0.68
1.01010101010101 0.99
1.09409190371991 0.404
1.01010101010101 0.99
0 1.914
1.59489633173844 0.358
1.34408602150538 0.772
0 0.825
2.19298245614035 0.504
0.636030636030636 1.4
1.93050193050193 0.4795
1.31578947368421 0.85
1.81818181818182 0.828
1.48809523809524 0.672
1.28865979381443 0.548
1.48809523809514 0.856
0 1.86
1.26086956521739 0.575596816976127
1.31926121372032 0.336
0 0.735
1.20481927710843 0.83
1.5625 0.64
1.48809523809524 0.544
1.51515151515151 0.781
1.40449438202247 0.4536
1.06837606837607 0.936
1.28700128700129 0.552
0.819672131147541 1.22
0 0.75
2.04918032786885 0.488
1.28441778187971 0.77
2.27272727272726 0.52
2.06153846153846 0.485074626865672
2.01409869083585 0.627
1.20481927710843 1.065
0.786163522012579 1.272
1.48809523809524 0.876
1.48809523809519 0.672
1.37362637362637 0.47
1.74216027874564 0.574
2 0.61
1.66666666666666 0.6
0.403225806451611 2.48
0.580720092915215 1.722
1.45348837209287 0.688
0 1.11
1.85820895522387 0.508032128514056
1.32275132275132 0.778666666666667
1.36239782016349 0.476
1.7361111111111 0.688
1.30548302872063 0.224
1.53846153846154 0.536
1.31926121372031 0.352
0.743295019157087 1.34536082474227
1.30890052356021 0.5
1.61290322580644 0.65
1.52905198776758 0.5
0.978632478632478 1.02183406113537
1.85185185185178 0.543333333333333
1.19047619047619 0.98
1.06837606837607 0.936
1.83150183150183 0.468
0 0.796666666666667
1.50421179302046 0.468
1.5432098765432 0.832
1.92307692307692 0.504
1.42045454545454 0.544
1.54320987654321 1.26933333333333
1.86567164179104 0.536
1.18483412322275 0.6055
1.63398692810458 0.612
1.40845070422535 0.91
1.32275132275132 0.756
1.26262626262626 0.792
0.599520383693045 1.668
1.42450142450128 0.702
1.47492625368709 0.6
1.24069478908189 0.7992
0 0.688
1.67847817978358 0.914666666666667
1.53846153846154 0.642
1.23456790123456 0.498
2.78551532033425 0.338
2.00420168067227 0.429769392033543
0.771103896103897 1.134
1.15740740740741 0.864
1.30890052356021 0.653333333333333
1.52905198776758 0.654
1.22549019607843 0.816
1.25628140703518 0.612
0.791139240506328 1.264
1.40845070422535 0.408
1.30718954248366 1.085
1.4367816091954 0.792
0.714285714285714 1.4
1.28865979381443 0.596
1.0752688172043 0.93
0.816993464052288 1.224
0.836120401337793 1.196
1.12107623318385 0.441
1.17370892018779 0.852
0.84175084175084 1.188
1.93798449612401 0.408
1.63934426229508 0.61
1.34810126582278 0.741784037558685
1.17370892018779 0.47
0.717266562336984 1.288
1.36553784860558 0.507658643326039
1.54798761609906 0.206
1.57728706624606 0.448
1.35869565217391 0.736
1.94488188976378 0.449392712550607
1.23762376237624 0.555
1.2987012987013 0.488
1.6025641025641 0.624
1.21654501216545 0.616
1.90839694656488 0.492
1.69896193771626 0.415478615071283
1.99999999999999 0.338
0.196850393700789 1.776
2.38663484486874 0.374
1.45977011494253 0.68503937007874
1.38486842105263 0.520190023752969
1.96850393700787 0.508
1.56375838926174 0.639484978540773
1.69421487603306 0.307317073170732
1.31344895495839 0.825
1.58227848101266 0.54
0.856164383561644 1.168
0.915750915750914 1.092
1.13378684807256 0.7728
1.55038759689922 0.642
2 0.5
1.34048257372654 0.646666666666667
2.16071428571429 0.334710743801653
1.51975683890577 0.496
0.184202770409661 0.736
1.27118644067797 1.236
1.50375939849624 0.6125
0 0.972
1.2987012987013 0.558
1.64473684210524 0.91
1.35869565217391 0.6592
0 0.876
1.73611111111111 0.576
1.93798449612403 0.578
1.28205128205128 0.388
1.30208333333333 0.693333333333333
1.3262599469496 0.274
0 1.552
1.3550135501355 0.46
1.14155251141548 0.234
0.5 2
1.43729903536977 0.1834451901566
1.76678445229682 0.548
1.40056022408964 0.528
1.69230769230769 0.366161616161616
1.40056022408963 0.714
1.59235668789809 0.744
1.28865979381443 0.256
1.34048257372654 0.326
0.925925925925926 1.08
1.41242937853107 0.708
1.42045454545455 0.672
1.04242424242424 0.38953488372093
1.25 0.885
1.5527950310559 0.5516
0.980392156862745 1.02
1.57828282828283 0.616
0 0.864
0 1.56
1.21654501216545 0.7175
0 1.968
1.01626016260163 0.984
1.27087872185911 0.768
0.487329434697856 2.052
0.468104338842975 1.032
0 0.936
1.48852459016393 0.511013215859031
1.68020304568528 0.18429003021148
1.35869565217368 0.458666666666667
0 1.6625
0 1.397
0.324675324675325 3.08
0.402576489533011 2.484
0.749625187406297 1.334
1.70940170940171 0.7824
1.47058823529411 1.224
0.512568171566817 1.2276
0 0.95
1.20772946859903 0.837
0.0123383673872261 1.694
1.21065375302663 0.826
1.19047619047619 1.9
0 1.972
0 0.78
0.961538461538461 1.33
0.733137829912023 1.364
1.22549019607843 1.2
1.15740740740741 0.864
0 2.197
1.21832358674464 1.296
0.881834215167548 1.134
0.841750841750842 1.188
0 1.4976
1.08225108225108 1.2936
1.11111111111111 1.211
0 2.2984
0.582750582750583 1.716
1.36932707355243 0.864
1.44300144300144 1.3024
0 1.1392
1.45427396231255 1.17
1.17647058823529 1.04166666666667
1.42857142857143 0.95
1.15207373271889 0.5808
0.905797101449275 1.1664
1.53846153846154 1.3728
1.35869565217391 1.07733333333333
0.705980066445189 2.1376
1.10864745011086 0.882
1.1441647597254 1.1476
0.881834215167548 1.134
1.38888888888888 1.272
1.37532011761358 1.0608
1.45047318266657 1.48133333333333
1.22549019607843 1.496
0.892857142857143 1.13066666666667
0.992063492063492 1.008
0 1.47
1.57232704402515 1.08
1.45333748572615 1.4456
1.02880658436214 1.242
1.74981687962887 0.594
1.60256410256403 0.672
0.961538461538461 1.1245
0.213128729752771 4.692
1.42045454545454 0.7168
0 2.652
0 1.48
1.54858691444057 1.134
0.992063492063492 1.3056
0 1.32
1.19047619047618 1.44
1.50958279499677 1.1704
1 1.18
1.53394691209817 0.918
0 1.0725
0.833333333333333 1.2
1.02880658436214 1.287
1.11607142857143 1.43466666666667
0.822368421052632 1.216
1.22448979591836 0.574
1.59438775510203 0.836
0.778314546430487 0.985
1.15207373271889 0.858666666666667
1.17096018735363 0.854
0 2.3055
1.41083521444695 1.164
1.26582278481013 1.1375
1.11111111111111 1.47
0.822368421052631 1.2464
1.17370892018779 0.708
1.42450142450142 1.3156
0 1.7152
1.25944584382872 0.774
0.750460405156538 1.296
1.42939150401837 1.48
1.13895216400911 1.2012
1.11111111111111 1.47
0.966183574879227 1.15
1.15740740740741 0.736
1.20481927710842 0.488
1.42857142857142 1.07333333333333
1.28205128205128 0.936
1.2987012987013 0.792
1.28257860216623 1.2495
0 1.63
1.57470395565634 1.116
0.874125874125874 1.6536
1.16822429906542 1.197
1.11607142857143 1.111
1.40386343216532 1.07733333333333
0 1.4212
1.20772946859903 0.725333333333333
1.59822111041623 0.9048
1.47978632847679 1.1528
1.06837606837607 0.936
1.06382978723404 1.218
0 2.106
1.2285012285012 0.634857142857143
1.17647058823529 0.462
1.13636363636361 1.0824
1.44999448671298 1.1775
1.28299120234604 1.1605
0 1.8
0 1.49
0 1.76
1.29087779690189 0.84
1.26262626262626 1.134
1.17785630153121 1.035
1.34408602150538 0.108
0.061842918985776 1.442
1.14155251141552 0.636
0.896057347670251 1.116
0.472589792060493 1.04
0.632141988815951 0.915
1.17370892018779 0.852
1.54320987654321 0.988
1.31578947368421 0.9
1.53940886699507 0.848
1.29533678756477 0.565333333333333
1.63934426229508 0.32
0.838323353293416 0.76
1.68350168350167 0.663
0.841750841750841 1.188
1.57331655129012 0.938
1.18813503769256 0.846
0.859106529209622 1.164
2.37341772151899 0.484
1.32978723404255 0.956
1.87566988210075 0.564
1.32978723404255 0.812
0.35929864903708 1.113
1.31147540983607 1.02
1.14942528735632 0.87
1.49253731343284 0.83
1.87969924812029 0.332
1.14678899082569 1.032
0.789889415481832 1.266
1.01626016260163 0.984
1.14155251141549 1.044
1.69100691775557 0.74
1.60697887970615 0.69
0 2.02
1.04529616724739 1.145
0.83333333333333 1.2
1.82080924855491 0.377777777777778
1.18203309692651 0.57
2.38095238095238 0.28
1.2520325203252 0.337662337662338
1.63398692810458 0.518
1.24378109452736 0.378
0.76530612244898 0.96
1.26903553299492 0.474
0.922348484848484 1.08418891170431
1.36239782016349 0.687
1.65837479270314 0.582
1.50602409638554 0.856
1.10864745011086 0.362
0 1.278
1.53374233128822 0.708
1.37741046831956 0.831
1.02766798418972 0.92
0.482043865991806 1.449
1.7361111111111 0.528
1.23762376237624 0.51
0 1.092
0.789889415481826 1.266
1.23437720182542 0.774
1.53374233128834 0.654
1.19617224880381 0.408
1.12107623318385 0.428
1.70068027210884 0.576
1.92400192400192 0.69
1.30246020260492 1.09
0.5 1.03333333333333
1.10429447852761 0.733333333333333
1.41666666666667 0.705882352941177
1.5 0.604651162790698
2.075 0.36144578313253
1.28395061728395 0.778846153846154
1.08029197080292 0.778378378378378
1.3986013986014 1.055
1.24069478908189 0.946666666666667
1.53846153846154 0.776666666666667
1.65289256198345 0.923333333333333
1.55860349127182 0.695
0.952380952380952 1.355
1.62121212121212 0.355140186915888
1.07070707070707 0.0471698113207547
1.21777777777778 0.558394160583942
1.29198966408269 0.73
1.42682926829268 0.735042735042735
1.16550116550117 1.08
1.21917808219161 0.674157303370786
0.94047619047619 1.06329113924051
0.769349845201238 1.29979879275654
1.17370892018779 0.578
1.24444444444444 0.478571428571429
1.63934426229506 1.015
1.06163712350483 0.921375921375921
1.73239436619718 0.410569105691057
1.58730158730159 0.63
1.15492957746479 0.134146341463415
1.02247191011236 1.14285714285714
0.783613445378151 1.49597855227882
1.48367952522255 0.674
1.72413793103448 0.356
1.30996309963099 0.749295774647887
1.39884393063583 0.741735537190083
1.24688279301746 0.74
1.16009280742459 0.662
1.34048257372654 0.846
1.02893890675241 0.015625
1.88412017167382 0.298405466970387
1.78326996197719 0.356076759061834
2.28310502283104 0.438
1.09677419354839 0.705882352941177
1.80505415162453 0.554
1.41643059490084 0.228
1.95170454545455 0.528384279475983
1.3728813559322 0.728395061728395
1.81159420289855 0.464
1.73611111111111 0.586666666666667
1.38888888888889 0.84
1.24402730375427 0.868312757201646
1.14678899082569 0.698666666666667
0.686813186813187 1.456
0.36075036075036 2.772
1.2048192771083 0.735
1.12765957446809 0.566037735849057
1.87096774193548 0.525862068965517
1.59090909090909 0.645714285714286
1.01376146788991 0.986425339366516
1.40740740740741 0.605263157894737
1.11267605633803 0.455696202531646
1.05797101449275 0.936073059360731
1.29824561403509 0.844594594594595
0.855555555555555 1.16883116883117
1.48026315789472 0.64
1.11891891891892 1.13526570048309
1.33333333333333 0.738095238095238
1.09722222222222 0.468354430379747
1.12698412698413 0.422535211267606
1.08450704225352 0.698051948051948
1.53125 0.857142857142857
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.25CONTPHRAGMENhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.0861383057434067, xmax=1.34616174391688,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=31.5,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:6.93889390390723e-18,0) rectangle (axis cs:0.0857338820301783,21);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0857338820301783,0) rectangle (axis cs:0.171467764060357,20);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.171467764060357,0) rectangle (axis cs:0.257201646090535,24);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.257201646090535,0) rectangle (axis cs:0.342935528120713,26);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.342935528120713,0) rectangle (axis cs:0.428669410150892,27);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.428669410150892,0) rectangle (axis cs:0.51440329218107,30);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.51440329218107,0) rectangle (axis cs:0.600137174211248,23);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.600137174211248,0) rectangle (axis cs:0.685871056241427,17);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.685871056241427,0) rectangle (axis cs:0.771604938271605,13);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.25CONTPHRAGMENscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.0861383057434067, xmax=1.34616174391688,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.3408, ymax=1.9112,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
4.38188054910618e-32 1.89
0.338996804650388 2.256
0.150486213763411 2.76
0 2.924
0.57261208576998 1.16
0.62538401777105 1.07
0.303974303562283 1.89
1.09788972089857 0.597883597883598
0.278482989658051 0.823943661971831
0.337872496942596 0.641095890410959
0.400744028345467 1.211
0.690541031193161 1.20225
0.858424518531879 0.78
0.277903626382061 1.752
0.691852134495516 0.88
1.04056062858356 0.588
0.435038212815991 1.44
0.837481066915608 0.641666666666667
0.737722277294267 1.064
0.710227272727273 0.96
0.251418490818159 1.2936
0.424762166523504 1.312
0.757808017785427 0.7805
0.723868635031348 0.7848
0.427165293255753 1.224
0.723164616208745 0.91
1.00431297766786 0.648
0.389245257604577 1.316
0.764107696228587 0.81
0.64181115257885 0.818
0.765031166056654 0.726415094339623
0.899283054849007 0.648
0.786480499763558 0.78
0.821705426356589 0.693396226415094
0.466365093839213 0.74
0.56091353559708 0.882
0.645961111836096 1.3
0.919117647058823 0.558
0.31874749586577 1.22142857142857
0.341533187361962 2.336
0.71806500377929 1.016
0.509651924078778 1.07
0.777120047944547 0.99
0.600779348231305 1.359
0.552486187845304 1.13
0.846871129889998 0.832
0.439066339066339 1
0 3.108
0.726744186046512 1.152
1.36792564247921 0.381333333333333
0 3.76
0.234397735716224 2.25
0.446428571428571 1.99
1.00732600732601 0.635
0.171170306383393 3.504
0 2.822
0.745858679038539 0.896
0.608272506082725 1.176
1.15559838379687 0.52
0.613496932515337 1.36
1.20637879258569 0.477
0.933172787477423 0.69
0.943800943800944 0.74
1.34982586253941 0.408
0.738134919181003 0.632
0 2.32
0.679705923151616 1.098
0.562429696287964 1.596
0.471371303356659 1.582
0.606060606060606 1.4
0.770097670924117 0.876
0.690778198332884 1.08
0.653722089858266 0.664
0.666666666666667 1.08
0.654450261780105 1.424
0.601937804595034 0.992
0.783735094046267 0.627
0.553097345132743 1.08
0.204672763954554 1.782
0.984251968503937 0.33
1.07772792177384 0.602
0.744047619047619 1.344
0.954545454545454 0.67
1.09050772626932 0.646761133603239
1.31133357260049 0.418666666666667
1.04166666666667 0.51
0.89126559714795 0.714
1.37573383037265 0.567
0.857338820301782 0.464
0.375992594107813 0.785
0.883284600389863 0.828
1.23853211009174 0.237037037037037
0.93984962406015 0.512
0.622732683861057 0.454
1.21320831634733 0.473118279569892
0.39152331661145 0.6
1.35 0.222222222222222
0.81820508643691 0.492
0.82010582010582 0.856
0.155413146386867 1.554
1.05755532705573 0.5124
1.47058823529412 0.28
0.258901907247314 1.11466666666667
0.302267205280515 1.16
1.15695067264574 0.0658914728682171
1.10294117647059 0.448
0.465800095918653 0.688
0.156624142248536 1.196
1.09574874069026 0.68
0.28179562473196 0.99
1.39412354817605 0.404
0.225930779503244 0.99
0.466152334828775 1.914
1.42165151540518 0.358
0.77639751552795 0.772
0.493167230793235 0.825
1.23324646314222 0.504
0.0801673268997866 1.4
1.08617852016557 0.4795
0.520833333333333 0.85
0.712250712250712 0.828
1.09649122807018 0.672
0.674252355891567 0.548
0.507442991473232 0.856
0.0518637200054315 1.86
0.687956204379562 0.575596816976127
1.2949835955303 0.336
0.42188359132813 0.735
1.02392836171462 0.83
1.00281491907108 0.64
0.82864038616251 0.544
0.469412853038887 0.781
1.01110544280949 0.4536
0.334960265402288 0.936
0.992063492063492 0.552
0.0691651440369986 1.22
0.315540940055648 0.75
0.935662905758206 0.488
0.917366946778712 0.77
1.17553842369096 0.52
0.0460870295094794 0.485074626865672
0.914312015267069 0.627
0.323851288081727 1.065
0.589622641509434 1.272
0.55201205080208 0.876
0.582510964912281 0.672
0.441292356185974 0.47
0.894938394938395 0.574
0.155387141473057 0.61
1.09673394643109 0.6
0.238314689808653 2.48
0.325679122129438 1.722
0.780111151603499 0.688
0.0851511387154401 1.11
1.07792207792208 0.508032128514056
0.649578208269138 0.778666666666667
1.02525361536801 0.476
0.817719761339529 0.688
1.45743584941 0.224
1.09893273955774 0.536
1.07574481048328 0.352
0.339494374781167 1.34536082474227
0.837948120081609 0.5
0.98500441046751 0.65
0.771604938271605 0.5
0.771043771043771 1.02183406113537
0.75584460913942 0.543333333333333
0.221950428408945 0.98
0.74226333219139 0.936
1.14890400604686 0.468
0.74668920822767 0.796666666666667
1.13665343820331 0.468
0.546905332903523 0.832
0.906244850881529 0.504
0.999395385199906 0.544
0.337837837837838 1.26933333333333
0.76219512195122 0.536
0.615379917080365 0.6055
0.834075799419063 0.612
0.306748466257669 0.91
1.08532824840519 0.756
0.87260034904014 0.792
0.599520383693046 1.668
0.499785111530803 0.702
1.04482032381203 0.6
0.837882553615896 0.7992
0.806451612903226 0.688
0.548815481465625 0.914666666666667
0.915750915750916 0.642
1.12252413738035 0.498
1.50602409638554 0.338
0.91030534351145 0.429769392033543
0.205595852723029 1.134
0.716311830698623 0.864
0.98100440773289 0.653333333333333
1.23539299673937 0.654
0.897476021327834 0.816
0.715672587365546 0.612
0.553097345132743 1.264
0.468164794007491 0.408
0.43859649122807 1.085
0.220022710985344 0.792
0.571428571428571 1.4
1.12118842953162 0.596
0.384542997544809 0.93
0.437134667945258 1.224
0.623635562705415 1.196
1.11684927797173 0.441
0.652741514360313 0.852
0.697350069735007 1.188
0.809061488673139 0.408
0.460495946486562 0.61
0.455128205128205 0.741784037558685
0.90368973225942 0.47
0.452898550724638 1.288
0.411311361215242 0.507658643326039
1.53846153846154 0.206
0.484496124031008 0.448
0.588557791537668 0.736
1.13302752293578 0.449392712550607
0.658679683345747 0.555
0.723240115718419 0.488
1.19617224880383 0.624
0.863672214955524 0.616
1.22097443996023 0.492
1.38700564971751 0.415478615071283
1.26903553299492 0.338
0.303152382357322 1.776
1.5015015015015 0.374
0 0.68503937007874
1.24156663907285 0.520190023752969
1.41242937853107 0.508
1.1042654028436 0.639484978540773
1.69421487603306 0.307317073170732
0.743454319144441 0.825
0.971395383764887 0.54
0.415534718521127 1.168
0.651041666666667 1.092
0.935619031659763 0.7728
0.559390803565377 0.642
1.10864745011086 0.5
0.874643874643875 0.646666666666667
0.0856631369347169 0.334710743801653
1.34830983523017 0.496
0.919117647058823 0.736
0.558035714285714 1.236
0.630782169890664 0.6125
0.172444142342556 0.972
1.352619901007 0.558
0.464720772029742 0.91
0.71328201368524 0.6592
0.35238546771015 0.876
0.394771077018795 0.576
0.851771685105019 0.578
0.484496124031008 0.388
0.645110534182991 0.693333333333333
1.40980779958416 0.274
0.457703709493001 1.552
0.589478635142109 0.46
1.33756937866372 0.234
0.295957163314106 2
1.43269230769231 0.1834451901566
1.05485232067511 0.548
1.16745518738553 0.528
1.21348314606742 0.366161616161616
0.293459873990024 0.714
0.321672066029703 0.744
1.06847426470588 0.256
1.26912028547683 0.326
0.771604938271605 1.08
0.609973891447599 0.708
0.581811672037236 0.672
0.886512840293144 0.38953488372093
0.45662100456621 0.885
0.928044676691339 0.5516
0.630252100840336 1.02
0.57372553729181 0.616
0.683356938584418 0.864
0.0443266432999245 1.56
0.514636067373965 0.7175
0.215856613697161 1.968
0.477887494220224 0.984
0.496031746031746 0.768
0.396825396825397 2.052
0.371122475270928 1.032
0.847000847000847 0.936
0.560493827160494 0.511013215859031
1.36213991769547 0.18429003021148
0.909213362068964 0.458666666666667
0.249368976401011 1.6625
0.151581154952159 1.397
0.0994416282479424 3.08
0.175703864178897 2.484
0.235102362208111 1.334
0.304748092841081 0.7824
0.444182240358024 1.224
0.127598380178632 1.2276
0.311185415185267 0.95
0.512903574128064 0.837
0.224552280071493 1.694
0.617359928323043 0.826
0.134268595144248 1.9
0.151092748085597 1.972
0.408330986392106 0.78
0.106842819612199 1.33
0.179301515717618 1.364
0.037856022670332 1.2
0.548598688133572 0.864
0.0844006465083 2.197
0.297063360509444 1.296
0.400893072993484 1.134
0.447960080087053 1.188
0.343048003723588 1.4976
0.30936671515078 1.2936
0.498860471101575 1.211
0.188589259726686 2.2984
0.150755416377528 1.716
0.494832098683014 0.864
0.0705558477917973 1.3024
0.107029634634186 1.1392
0.213091965680102 1.17
0.370191022132165 1.04166666666667
0.537371437124468 0.95
0.912680645573144 0.5808
0.388890908817798 1.1664
0.373583548405881 1.3728
0.255761227676912 1.07733333333333
0 2.1376
0.560677721325393 0.882
0.45531535396701 1.1476
0.447239677096658 1.134
0.52022326430069 1.272
0.330784544905423 1.0608
0.359611246255666 1.48133333333333
0.44319205506146 1.496
0.242376064245647 1.13066666666667
0.748881178867755 1.008
0.322025347877057 1.47
0.49731026340214 1.08
0.0786230045116183 1.4456
0.124251957361237 1.242
0.737467013543245 0.594
0.615714850590295 0.672
0.223189070226274 1.1245
0.0968351769132898 4.692
0.329871913990476 0.7168
0 2.652
0.131506966950866 1.48
0.361901283692154 1.134
0.550387030728992 1.3056
0.341868732745321 1.32
0.420945031634327 1.44
0.576656425089384 1.1704
0.414989845907545 1.18
0.277458641996872 0.918
0.112559588066103 1.0725
0.528760953196185 1.2
0.289659124000864 1.287
0.351357575251131 1.43466666666667
0.313915575921903 1.216
0.889547629396586 0.574
0.606800066617947 0.836
0.377819342413166 0.985
0.955242896610554 0.858666666666667
0.642974047229366 0.854
0 2.3055
0.427397211958567 1.164
0.453723230028472 1.1375
0.335772528960635 1.47
0.220388433837165 1.2464
0.7039987167343 0.708
0.486473589558236 1.3156
0.100174382732191 1.7152
0.706240620963907 0.774
0.168083361870361 1.296
0.281737020257171 1.48
0.601390886238151 1.2012
0.441760379258694 1.47
0.185518400283014 1.15
0.713808850276547 0.736
0.62629618209571 0.488
0.562051300852581 1.07333333333333
0.543543799025811 0.936
0.426523898256335 0.792
0.164917171246972 1.2495
0.284360872455619 1.63
0.536269054929542 1.116
0.181382680987634 1.6536
0.535320473166143 1.197
0.510512556183738 1.111
0.437811372351366 1.07733333333333
0.212738101784702 1.4212
0.717753923820575 0.725333333333333
0.33508657008737 0.9048
0.043501305474902 1.1528
0.74082094360159 0.936
0.66344489130442 1.218
0.288523495336218 2.106
0.549105971865781 0.634857142857143
0.848834274444431 0.462
0.607992243105505 1.0824
0.491140216844444 1.1775
0.414775777094618 1.1605
0.0827308770222211 1.8
0.265943757654977 1.49
0.185168694195443 1.76
0.731021830813988 0.84
0.718867507188675 1.134
0.384004475400916 1.035
1.18203309692671 0.108
0.492771596995511 1.442
1.06270106111578 0.636
0.712250712250712 1.116
0.726166832174776 1.04
0.666988106718097 0.915
0.595238095238095 0.852
0.723443673864214 0.988
0.730994152046784 0.9
0.56624212184874 0.848
1.09247183207285 0.565333333333333
1.2987012987013 0.32
0.794530672579453 0.76
0.787065146506554 0.663
0.57218557775081 1.188
0.740426454959763 0.938
0.870358090185676 0.846
0.595238095238095 1.164
1.43767934832917 0.484
0.563207999748666 0.956
0.530567363675627 0.564
0.286298860629686 0.812
0.596878422066439 1.113
0.669079431204048 1.02
0.636132315521628 0.87
0.851574028529267 0.83
1.61290322580645 0.332
0.561061203872156 1.032
0.346603189580382 1.266
0.202190020599947 0.984
0.515622095066922 1.044
0.792529937974194 0.74
0.883176428584851 0.69
0.423728813559322 2.02
0.4739336492891 1.145
0.423021650656939 1.2
1.21621621621622 0.377777777777778
1.03132838524258 0.57
1.28865979381443 0.28
1.37365591397849 0.337662337662338
1.11821423296833 0.518
1.35120813904197 0.378
0.63978378895506 0.96
1.14373601789709 0.474
0.58391836924958 1.08418891170431
0.771604938271605 0.687
0.71612955471114 0.582
0.728638046907146 0.856
1.21070485663413 0.362
0.514171318029696 1.278
0.816038652028067 0.708
0.547867328214875 0.831
0.698324022346369 0.92
0.490718284908635 1.449
1.133834439672 0.528
1.13589425857084 0.51
0.656737307088337 1.092
0.363029078427394 1.266
0.789889415481833 0.774
0.830564784053156 0.654
1.40101221211376 0.408
1.29739197708833 0.428
0.814332247557003 0.576
1.05088495575221 0.69
0.478468899521531 1.09
0.427245056953566 1.03333333333333
0.145832926990604 0.733333333333333
0.0691287681811862 0.705882352941177
1.14666666666667 0.604651162790698
1.62745098039216 0.36144578313253
5.59996050827362e-16 0.778846153846154
0.18716026097254 0.778378378378378
0.510204081632653 1.055
0.562773389044852 0.946666666666667
0.820609647609884 0.776666666666667
0.852149211168418 0.923333333333333
0.690207734167202 0.695
0.546448087431694 1.355
1.00618219716709 0.355140186915888
1.07070707070707 0.0471698113207547
0.606194690265487 0.558394160583942
0.656167979002625 0.73
0.0166830799640856 0.735042735042735
0.426257459505541 1.08
0.395555555555556 0.674157303370786
2.66588507432788e-17 1.06329113924051
0.468409559554546 1.29979879275654
1.17783168967718 0.578
0.120754518823095 0.478571428571429
0.0880389809781658 1.015
0.20010888058924 0.921375921375921
0.102099422490264 0.410569105691057
0.181152535502097 0.63
1.00819672131148 0.134146341463415
0.298360655737705 1.14285714285714
0.192606986108539 1.49597855227882
1.2987012987013 0.674
1.42450142450142 0.356
0.67506124723582 0.749295774647887
0.0918803160875338 0.741735537190083
0.535366331893589 0.74
0.641025641025641 0.662
0.581395348837209 0.846
1.01587301587302 0.015625
1.52430555555556 0.298405466970387
1.35942028985507 0.356076759061834
0.775757148462187 0.438
0.880512820512821 0.705882352941177
1.19047619047619 0.554
1.30208333333333 0.228
0.877743550995338 0.528384279475983
0.818181818181818 0.728395061728395
1.15740740740741 0.464
1.06379256492261 0.586666666666667
0.483432459443662 0.84
0.518429679887941 0.868312757201646
0.844671201814059 0.698666666666667
0.467548174324609 1.456
0.223485058480574 2.772
0.877862777304193 0.735
0.343316418115867 0.566037735849057
1.08411214953271 0.525862068965517
0.10617287976348 0.645714285714286
0.843511450381679 0.986425339366516
0.745098039215686 0.605263157894737
1.23921568627451 0.455696202531646
0.779947368421052 0.936073059360731
0.397566048409883 0.844594594594595
0.354884699929493 1.16883116883117
0.449088145896657 0.64
0.215482195906157 1.13526570048309
0.863322243641994 0.738095238095238
1.18550446998723 0.468354430379747
1.27504725897921 0.422535211267606
0.765811965811966 0.698051948051948
3.55354804945559e-16 0.857142857142857
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.25EQUALSPLIThist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.0701155614776658, xmax=1.0960502510534,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=40.95,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0676406926406926,15);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0676406926406926,0) rectangle (axis cs:0.135281385281385,5);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.135281385281385,0) rectangle (axis cs:0.202922077922078,14);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.202922077922078,0) rectangle (axis cs:0.270562770562771,23);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.270562770562771,0) rectangle (axis cs:0.338203463203463,34);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.338203463203463,0) rectangle (axis cs:0.405844155844156,27);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.405844155844156,0) rectangle (axis cs:0.473484848484848,39);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.473484848484848,0) rectangle (axis cs:0.541125541125541,21);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.541125541125541,0) rectangle (axis cs:0.608766233766234,18);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.608766233766234,0) rectangle (axis cs:0.676406926406926,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.676406926406926,0) rectangle (axis cs:0.744047619047619,2);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.25EQUALSPLITscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.0701155614776658, xmax=1.0960502510534,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.3408, ymax=1.9112,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 1.89
0.241779497098646 2.256
0.0843780135004822 2.76
0 2.924
0.532756470018102 1.16
0.58687068677145 1.07
0.18896447467876 1.89
1.05322398190045 0.597883597883598
0.163740058775673 0.823943661971831
0.52109677580245 0.641095890410959
0.368650612434066 1.211
0.522564808191812 1.20225
0.653424289211289 0.78
0.276846849851052 1.752
0.578882371102192 0.88
0.776826080223954 0.588
0.317460317460317 1.44
0.608337627870601 0.641666666666667
0.62452836953402 1.064
0.534420289855073 0.96
0.268692236008495 1.2936
0.271739130434783 1.312
0.391178572654476 0.7805
0.653160957013469 0.7848
0.378787878787879 1.224
0.66745646332489 0.91
0.913513188582362 0.648
0.335345405767941 1.316
0.595331961271459 0.81
0.109793588054457 0.818
0.838458110516934 0.726415094339623
0.814857309278667 0.648
0.733786296626411 0.78
0.821705426356589 0.693396226415094
0.319267554144305 0.74
0.437937937937938 0.882
0.523273976882224 1.3
0.620280474649407 0.558
0.279592097980782 1.22142857142857
0.227808747855918 2.336
0.627982536298101 1.016
0.529618414429177 1.07
0.69199485740541 0.99
0.538042204708871 1.359
0.4211018832612 1.13
0.72552580776265 0.832
0.2 1
0 3.108
0.493600217864924 1.152
1.33595556415606 0.381333333333333
0 3.76
0.333333333333333 2.25
0.328029034059185 1.99
0.917130691123485 0.635
0.0304783437513855 3.504
0 2.822
0.660532069970845 0.896
0.469153178512784 1.176
0.72122684482235 0.52
0.298713235294118 1.36
1.0312443217453 0.477
0.801660428064114 0.69
0.830251194328864 0.74
0.827623008358365 0.408
0.923463356973996 0.632
0 2.32
0.621353954687288 1.098
0.371298616912652 1.596
0.439729566316715 1.582
0.545454545454546 1.4
0.669185954967722 0.876
0.548967940272288 1.08
0.538040351742275 0.664
0.444444444444445 1.08
0.605127898637342 1.424
0.511005130321972 0.992
0.642562115304954 0.627
0.418340026773762 1.08
0.216450216450216 1.782
0.583991755410512 0.33
0.894778112846199 0.602
0.744047619047619 1.344
0.743801652892562 0.67
0.959738756613757 0.646761133603239
0.997696898750333 0.418666666666667
0.592592592592592 0.51
0.73520010228871 0.714
0.797448165869218 0.567
0.666179490464157 0.464
0.456755751776664 0.785
0.5983907052986 0.828
0.262339681305868 0.237037037037037
0.50720227226618 0.512
0.517598343685301 0.454
1.12654480946337 0.473118279569892
0.205254515599343 0.6
0.539999999999999 0.222222222222222
0.486719510499236 0.492
0.601851851851852 0.856
0.444444444444445 1.554
0.933648594129721 0.5124
0.792106725958866 0.28
0.152576127457279 1.11466666666667
0.430005378208705 1.16
1.15695067264574 0.0658914728682171
0.931008515912643 0.448
0.540611814345991 0.688
0.256410256410258 1.196
0.825788163651312 0.68
0.5404996640555 0.99
1.29606314104508 0.404
0.700085429462601 0.99
0.448312357297183 1.914
0.98749177090191 0.358
0.381679389312977 0.772
0.458565345561742 0.825
1.02372497197516 0.504
0.315348608660083 1.4
1.02243206448004 0.4795
0.496706619155599 0.85
0.37313432835821 0.828
0.924898261191269 0.672
0.921160065686349 0.548
0.448768776705872 0.856
0.163627863487611 1.86
0.420207185942826 0.575596816976127
0.787634794306403 0.336
0.309512346103583 0.735
0.77507548437781 0.83
0.714701522837673 0.64
0.704792746645652 0.544
0.556344363564371 0.781
0.676901975527812 0.4536
0.388224269093471 0.936
0.738306510875955 0.552
0.376242945444773 1.22
0.647609753718478 0.75
0.690484675694939 0.488
0.779220779220779 0.77
1.05796030188033 0.52
0.0985294117647063 0.485074626865672
0.83785053892336 0.627
0.4720166625827 1.065
0.399706161956616 1.272
0.655211541373645 0.876
0.499984977828293 0.672
0.258211113406322 0.47
0.586125586125586 0.574
0.518648950054394 0.61
0.852645837341589 0.6
0.274417562724014 2.48
0.377101745090801 1.722
0.376506024096385 0.688
0.118800118800119 1.11
1.01730879058121 0.508032128514056
0.399709802087775 0.778666666666667
0.761367183316071 0.476
0.367254273504274 0.688
1.25042720437457 0.224
0.991452761944264 0.536
0.777814418448242 0.352
0.263749845507354 1.34536082474227
0.42608980662078 0.5
0.648842777334397 0.65
0.368903386144765 0.5
0.468041620215533 1.02183406113537
0.838340551327904 0.543333333333333
0.238095238095238 0.98
0.717757020679285 0.936
1.17287573829925 0.468
0.454643395819867 0.796666666666667
1.02759024106252 0.468
0.383812331122574 0.832
0.156936597614564 0.504
0.853103243495034 0.544
0.194931773879142 1.26933333333333
0.235363855085603 0.536
0.820314035398091 0.6055
1.16825867660128 0.612
0.271739130434783 0.91
0.518277424307569 0.756
0.393081761006289 0.792
0.599520383693046 1.668
0.617422485465769 0.702
0.803723978297737 0.6
0.477683193056576 0.7992
0.801008202323992 0.688
0.707135260280136 0.914666666666667
0.530748817353179 0.642
0.865354137646913 0.498
1.15914510288793 0.338
0.450382400151072 0.429769392033543
0.211416490486258 1.134
0.627283324294194 0.864
0.738625617519643 0.653333333333333
1.2273884274801 0.654
0.739918608953015 0.816
0.531601528983332 0.612
0.134471861762927 1.264
0.270962656419351 0.408
0.295381310418904 1.085
0.273000273000273 0.792
0.56091148115688 1.4
0.810277733058094 0.596
0.425273370572986 0.93
0.505966207392501 1.224
0.608476108093087 1.196
0.726431888544892 0.441
0.145201103528387 0.852
0.570004507012381 1.188
0.217328310634598 0.408
0.719712115153938 0.61
0.192585895117541 0.741784037558685
0.687295463269583 0.47
0.277594642423401 1.288
0.690122530430901 0.507658643326039
1.53846153846154 0.206
0.206367924528302 0.448
0.558465407919961 0.736
1.0967934759404 0.449392712550607
0.654853246463661 0.555
0.683095561929105 0.488
0.416666666666667 0.624
0.745423859394253 0.616
1.04073396335197 0.492
0.944159565643617 0.415478615071283
0.30646644192461 0.338
0.129087779690189 1.776
1.12469230116289 0.374
0 0.68503937007874
1.146591133576 0.520190023752969
0.492831541218638 0.508
1.06141113468025 0.639484978540773
1.69421487603306 0.307317073170732
0.659230999754501 0.825
0.883167021517866 0.54
0.432694972785801 1.168
0.321107463964607 1.092
0.737549769028985 0.7728
0.503769586214085 0.642
0.180995475113122 0.5
0.770858848221855 0.646666666666667
0.0887964774951092 0.334710743801653
1.26841897878344 0.496
0.564851001465559 0.736
0.383115073836723 1.236
0.452752898162318 0.6125
0.166666666666667 0.972
1.36591795464394 0.558
0.426051113991764 0.91
0.505173155149948 0.6592
0.189659197012139 0.876
0.541415373417676 0.576
0.377928949357521 0.578
0.133824021411843 0.388
0.540587283351246 0.693333333333333
1.03066386298929 0.274
0.494595303315518 1.552
0.318725099601595 0.46
1.13881002280072 0.234
0.409638554216867 2
1.43269230769231 0.1834451901566
1.03141859727071 0.548
0.751686382294558 0.528
0.276923076923078 0.366161616161616
0.12047829884642 0.714
0.218531468531469 0.744
0.217917675544796 0.256
1.19790518017162 0.326
0.561453654552879 1.08
0.396870109546166 0.708
0.391236306729264 0.672
0.628771636602046 0.38953488372093
0.368020304568528 0.885
0.655733680299518 0.5516
0.562742903429178 1.02
0.497679497679498 0.616
0.466478737330387 0.864
0.280507012675317 1.56
0.436647640620139 0.7175
0.232534105002067 1.968
0.174572297870218 0.984
0.428427419354838 0.768
0.32213301615621 2.052
0.418196654426764 1.032
0.712250712250712 0.936
0.354529228023204 0.511013215859031
0.403248730964466 0.18429003021148
0.873091005120491 0.458666666666667
0.271881278244891 1.6625
0.236742424242424 1.397
0.201298701298701 3.08
0.235993114553834 2.484
0.3171353934814 1.334
0.446404451730604 0.7824
0.338888979696918 1.224
0.428616061866097 1.2276
0.295799568755277 0.95
0.469891660367851 0.837
0.168145246100286 1.694
0.498202690166976 0.826
0.409867422250226 1.9
0.294334204466149 1.972
0.452380952380953 0.78
0.0882145377558223 1.33
0.180628160992818 1.364
0.219390984961919 1.2
0.398680841846408 0.864
0.250606990762158 2.197
0.342703926095687 1.296
0.384273030302144 1.134
0.489234740000403 1.188
0.346765742555561 1.4976
0.449890837655433 1.2936
0.46136435168009 1.211
0.208928449976196 2.2984
0.262458741305571 1.716
0.527739047265253 0.864
0.386513532610405 1.3024
0.341122138045095 1.1392
0.411163817673127 1.17
0.392800674830017 1.04166666666667
0.418365429100162 0.95
0.603164655358376 0.5808
0.276462334473384 1.1664
0.319308552201446 1.3728
0.383913724305079 1.07733333333333
0 2.1376
0.478130226947328 0.882
0.544926640706169 1.1476
0.379669306067484 1.134
0.416380322193349 1.272
0.491760768542893 1.0608
0.406724507109128 1.48133333333333
0.343690641953367 1.496
0.295293056256361 1.13066666666667
0.677809827660401 1.008
0.334245479876548 1.47
0.581745027715585 1.08
0.203617427119731 1.4456
0.146972369194591 1.242
0.681725443905683 0.594
0.413862786150698 0.672
0.353833830796076 1.1245
0.145824920357159 4.692
0.563144105935719 0.7168
0 2.652
0.306241075453988 1.48
0.362342310547667 1.134
0.565798668214415 1.3056
0.361710979527071 1.32
0.429812561942267 1.44
0.455277264383592 1.1704
0.425551578332085 1.18
0.362929762515684 0.918
0.300939680024647 1.0725
0.478203903805153 1.2
0.360277150980479 1.287
0.333572096506614 1.43466666666667
0.49545688086509 1.216
0.660378744856106 0.574
0.592573098958218 0.836
0.0689519306540586 0.985
0.748313304930159 0.858666666666667
0.497043467326009 0.854
0 2.3055
0.257638196201088 1.164
0.492682351520487 1.1375
0.459033953609686 1.47
0.315296595653137 1.2464
0.62274245485394 0.708
0.431725834128783 1.3156
0.149923239301478 1.7152
0.54808712301596 0.774
0.297132324138027 1.296
0.391401532026532 1.48
0.498210760528363 1.2012
0.35248109919296 1.47
0.542555457689227 1.15
0.633759933557597 0.736
0.566855674671012 0.488
0.478619017793048 1.07333333333333
0.528049271066665 0.936
0.46847458596585 0.792
0.485778249420198 1.2495
0.328088684750459 1.63
0.461764807092143 1.116
0.413389376769859 1.6536
0.546474104273403 1.197
0.408110367404261 1.111
0.454858678947823 1.07733333333333
0.348074958015727 1.4212
0.592088468408907 0.725333333333333
0.480923959513647 0.9048
0.189430090174508 1.1528
0.613257643572598 0.936
0.507754833277642 1.218
0.299793666051387 2.106
0.777912880192404 0.634857142857143
0.473898904569351 0.462
0.417603159055628 1.0824
0.483580722685089 1.1775
0.330082908160067 1.1605
0.152439024390244 1.8
0.223214285714286 1.49
0.194063926940639 1.76
0.705462073634164 0.84
0.420875420875421 1.134
0.228111650284103 1.035
1.18203309692671 0.108
0.262561164816804 1.442
1.00102207510598 0.636
0.437675070028011 1.116
0.547082228116711 1.04
0.666988106718097 0.915
0.368222406333425 0.852
0.583177690784997 0.988
0.60882800608828 0.9
0.551470588235294 0.848
1.01347562799043 0.565333333333333
0.819672131147541 0.32
0.720838532700806 0.76
0.742383995202031 0.663
0.306513409961686 1.188
0.683784514448991 0.938
0.763905290505432 0.846
0.436481543066179 1.164
0.925704730052556 0.484
0.526733904393479 0.956
0.752378901603708 0.564
0.0386787344318096 0.812
0.571899133859071 1.113
0.49813200498132 1.02
0.385318704284221 0.87
0.726468624833111 0.83
0.950409732195657 0.332
0.42895160725541 1.032
0.233082122601196 1.266
0.191307009488828 0.984
0.430946444669822 1.044
0.772391143908172 0.74
0.852705133527051 0.69
0.344017452592717 2.02
0.337552742616034 1.145
0.210873399279196 1.2
0.50493029581775 0.377777777777778
1.0216213008614 0.57
0.485316077650573 0.28
1.09753086419753 0.337662337662338
1.03366733483693 0.518
1.17239011337309 0.378
0.471524458501004 0.96
1.0730797912006 0.474
0.60153162055336 1.08418891170431
0.663452194064439 0.687
0.777070814186402 0.582
0.684064997324144 0.856
1.06691561364318 0.362
0.335345405767941 1.278
0.761920833424606 0.708
0.2687478500172 0.831
0.495049504950495 0.92
0.499299032767887 1.449
0.994945950788342 0.528
1.00697807003842 0.51
0.455186052326506 1.092
0.212662534937416 1.266
0.580961795258658 0.774
0.560224089635855 0.654
1.27403786926848 0.408
1.39819952275101 0.428
0.814332247557003 0.576
0.84617491952606 0.69
0.424328147100424 1.09
0.494745191354353 1.03333333333333
0.387169597277368 0.733333333333333
0.15374677002584 0.705882352941177
1.01874551971326 0.604651162790698
1.31416666666667 0.36144578313253
0 0.778846153846154
0.473926823046541 0.778378378378378
0.441628264208909 1.055
0.414733866454177 0.946666666666667
0.637182211772889 0.776666666666667
0.602513592784925 0.923333333333333
0.752669744591821 0.695
0.285714285714286 1.355
0.12799043062201 0.355140186915888
1.07070707070707 0.0471698113207547
0.275882492300403 0.558394160583942
0.10372965746162 0.73
0.0169860627177703 0.735042735042735
0.0580812080891285 1.08
0.0397321428571427 0.674157303370786
1.04413832077842e-16 1.06329113924051
0.0628040689960195 1.29979879275654
0.918823793317721 0.578
0.28556858745538 0.478571428571429
0.446428571428571 1.015
0.121130952380952 0.921375921375921
0.0171524194672991 0.410569105691057
0.0354704265318787 0.63
0.069995731967564 0.134146341463415
0.0338289962825285 1.14285714285714
0.047976333390499 1.49597855227882
0.420744939988485 0.674
1.13328167376986 0.356
0.0817721130221121 0.749295774647887
0.0261466155259035 0.741735537190083
0.0613226059654637 0.74
0.0705948795180732 0.662
0.0473484848484848 0.846
1.01587301587302 0.015625
1.09307735150542 0.298405466970387
0.723645781671903 0.356076759061834
0.664328231292517 0.438
0.793884754017644 0.705882352941177
0.304340525564604 0.554
0.933508024893547 0.228
1.0813248720809 0.528384279475983
0.588377723970944 0.728395061728395
0.993788819875776 0.464
0.873759020617931 0.586666666666667
0.437105390966489 0.84
0.535537190082645 0.868312757201646
0.73694646397885 0.698666666666667
0.377184291118717 1.456
0.218065516572979 2.772
0.802701329329318 0.735
0.47218119609381 0.566037735849057
0.635964912280702 0.525862068965517
0.331439393939394 0.645714285714286
0.253440366972477 0.986425339366516
0.527777777777778 0.605263157894737
1.31807486631016 0.455696202531646
0.628077485380117 0.936073059360731
0.526385442514475 0.844594594594595
0.18780487804878 1.16883116883117
0.552825552825553 0.64
0.369393939393939 1.13526570048309
0.60927960927961 0.738095238095238
0.890499194847021 0.468354430379747
1.34744826784469 0.422535211267606
0.584225997327734 0.698051948051948
6.21724893790088e-16 0.857142857142857
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.5APPROXPRICEABILITYhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=60.9,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0,0) rectangle (axis cs:0.185528756957328,22);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.185528756957328,0) rectangle (axis cs:0.371057513914657,11);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.371057513914657,0) rectangle (axis cs:0.556586270871985,29);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.556586270871985,0) rectangle (axis cs:0.742115027829313,27);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.742115027829314,0) rectangle (axis cs:0.927643784786642,23);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.927643784786642,0) rectangle (axis cs:1.11317254174397,58);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.11317254174397,0) rectangle (axis cs:1.2987012987013,38);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.2987012987013,0) rectangle (axis cs:1.48423005565863,29);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.48423005565863,0) rectangle (axis cs:1.66975881261596,12);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.66975881261596,0) rectangle (axis cs:1.85528756957328,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.85528756957328,0) rectangle (axis cs:2.04081632653061,2);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.5APPROXPRICEABILITYscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.246935422722103, xmax=1.58650793650794,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.4336, ymax=2.35173333333333,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 2.639
0.946969696969697 1.83466666666667
1.42733564013841 1.05
0 5.394
1.3358778625954 1.8
1.56058751529988 1.13333333333333
0 1.96333333333333
1.09883720930233 1.31922398589065
1.05707196029777 0.900234741784038
1.03301886792453 0.60882800608828
1.02249488752556 1.1368
1.02880658436214 1.512
1.44230769230768 1.46466666666667
1.46873965013699 2.304
1.58730158730159 0.8568
1.56128024980484 0.882
1.56803926915735 1.539
1.06382978723404 0.812
1.01010101010101 1.392
1.14043662430759 1.467
1.43864192202561 0.9352
1.07991360691145 1.04975
1.13122171945701 0.9835
1.01626016260163 1.1438
1.43264182353694 1.416
1.96078431372548 0.645
1.00806451612903 0.657
1.3265306122449 1.848
1.00603621730382 0.845333333333333
1.0183299389002 0.44
1.1080139372822 0.968553459119497
1.02249488752556 0.655714285714286
1.02459016393443 0.728
1.08717948717949 0.767688679245283
1.02249488752556 0.855272727272727
1.0482180293501 0.868
0.384355465450245 2.28
1.12612612612594 0.728
1.00806451612895 1.16625
0.712121212121216 1.9965
1.63398692810457 1.105
1.00806451612903 1.1935
1.52403956751769 1.512
1.52492157546183 1.1875
1.23220153340633 1.64266666666667
1.13378684807252 1.206
0.666666666666667 1.5
0 4.3
1.73611111111111 0.592
0.868055555555555 1.152
0 5.06666666666667
1.22549019607843 1.062
1.72413793103448 0.76
1.07913669064748 0.575
0.295508274231678 3.408
0 2.5185
1.70068027210884 0.84
1.4367816091954 0.904
1.13378684807256 1.089
2.17391304347825 0.666666666666667
1.51975683890574 0.616
0.886524822695035 1.128
1.89393939393939 0.894666666666667
1.22549019607841 1.09866666666667
2.0833333333333 0.612
0 3.564
0 1.19066666666667
0.472411186696901 2.1
0.446428571428571 2.24
1.06382978723404 0.94
1.16593028964164 0.816
2.03252032520322 0.72
2.04081632653061 1.03133333333333
1.62337662337662 0.586666666666667
1.47306397306397 0.232
0.762195121951219 1.312
0 1.30533333333333
1.27551020408163 0.784
0.334224598930481 2.992
1.26582278481013 0.79
1.14638447971781 0.5376
0.372023809523809 2.688
0.980392156862745 1.02
1.58333333333333 0.631578947368421
1.12359550561798 0.522
1.48809523809519 0.672
1.2987012987013 0.77
1.71086398631309 0.476
1.17647058823529 0.4
0.757575757575757 1.32
0.631313131313131 1.584
1.11570247933884 0.133333333333333
1.19904076738609 0.522
1.24378109452726 0.576
1.18471337579618 0.440860215053763
1.4367816091954 0.672
1.125 0.240740740740741
1.16009280742459 0.546
1.1441647597254 0.6624
1.11111111111111 0.9
1.32275132275132 0.8904
1.37741046831956 0.432
1.1574074074074 0.952
0.737614930698504 1.134
0.977272727272727 1.02325581395349
1.15740740740741 0.864
1.25170687300864 0.849333333333333
0.0612444879960817 2.964
0.78125 1.28
0.526315789473684 1.9
1.19209809264305 0.64
0 1.932
0.555736748146114 1.584
0.499500499500499 2.002
1.64473684210526 0.7
1.21654501216545 0.55
1.30208333333333 0.52
0 2.576
0 0.896
1.20481927710843 0.66
1.40056022408958 0.5628
0.315208825847123 1.422
1.01419878296146 0.6496
1.07991360691145 0.546
0 2.294
1.23606557377049 0.835543766578249
1.12359550561798 0.568
1.11111111111111 0.75
1.16279069767442 0.86
0.811688311688312 1.232
1.17647058823529 0.72
0.905797101449275 1.104
1.19331742243437 0.624
1.11111111111111 0.966666666666667
1.33792048929663 0.75
1.11408199643494 0.876333333333333
0 1.42
0.474833808167141 2.106
1.1595547309833 0.498666666666667
0.259067357512953 3.86
1.39583333333333 0.67910447761194
0.545079395467067 1.392
1.51515151515151 0.6468
1.21359223300971 0.912
0.946969696969697 1.056
0.865051903114187 1.156
1.0989010989011 0.598
0.264550264550265 3.78
0 1.554
1.2135922330097 0.574
0.204248366013072 4.896
0.383141762452107 2.61
0.932835820895522 1.072
0.554323725055432 1.804
1.72916666666667 0.666666666666667
1.06157112526539 0.854857142857143
1.11607142857143 0.896
1.13378684807256 0.882
1.23152709359606 0.608
1.14253070551271 0.4896
1.16279069767442 0.416
1.75724637681159 0.327319587628866
1.16252034410602 0.726
1.46627565982404 1.07066666666667
1.0989010989011 0.414
0.605820105820106 1.65065502183406
1.57497619222035 0.8536
0.980392156862745 1.026
0.915750915750916 1.092
0.778816199376947 1.284
1.52354570637119 1.024
1.25 0.8736
1.11482720178372 0.71825
1.21654501216545 0.686
1.11607142857143 0.896
1.11358574610245 1.428
1.14942528735632 0.365
1.05042016806722 0.728
0.821018062397373 1.218
1.9031141868512 1.15333333333333
0 1.406
1.19047619047619 0.84
1.30208333333333 0.768
0.907441016333938 1.102
1.26262626262626 1.098
1.32275132275132 0.86
1.24378109452736 0.738
1.08225108225108 1.0275
1.09553023663453 0.567
1.13378684807256 0.542222222222222
1.24378109452736 0.804
1.29972752043597 0.385744234800839
1.178390137781 0.784
1.64473684210526 0.6976
1.10864745011086 0.7224
1.21065375302663 0.679
0.669344042838019 1.494
1.07991360691145 0.80325
1.27551020408161 1.176
1.22549019607838 0.464
1.04166666666667 1.34
0.986193293885602 1.014
0.4 2.5
0.919117647058823 1.088
1.14661366763492 0.842166666666667
0.473484848484848 2.112
0.402576489533011 2.484
1.07758620689655 0.454
1.19047619047619 0.872
1.48279952550415 0.336
1.19047619047619 0.44
1.01010101010101 0.99
1.08396946564885 0.316901408450704
0.0840689365279522 1.36
0.810142414508656 1.256
1.12009803921564 0.62727935813275
1.2987012987013 0.324
1.32575757575758 0.72
1.13122171945701 0.748
1.20194647201946 0.748987854251012
1.07991360691145 0.8112
1.09649122807018 0.912
0.680272108843537 1.47
1.15207373271889 0.868
1.29757785467128 0.556
1.27947882736156 0.621181262729124
1.30208333333331 0.36
0.726744186046511 1.6
1.19904076738609 0.296
1.22115384615385 0.661417322834646
1.06313131313131 0.94061757719715
1.5625 0.696666666666667
1.37058823529412 0.600858369098712
1.43356643356643 0.585365853658537
1.04166666666667 1.27
1.16550116550116 0.761142857142857
0.600240096038415 1.666
1.21065375302663 0.486
1.17647058823529 0.86875
1.01626016260163 0.984
1.32978723404255 0.384
1.10132158590308 0.5475
1.16908212560386 0.421487603305785
1.13378684807256 0.882
1.15740740740741 0.864
1.20192307692303 0.684
1.13636363636364 0.88
0.630517023959647 1.586
1.11856823266219 0.588
1.12107623318386 0.96
1.11358574610245 0.646
0.651890482398957 1.534
1.19617224880383 0.836
1.12866817155756 0.695333333333333
1.10619469026549 0.388
1.06157112526539 0.722857142857143
1.18764845605699 0.516
1.24494242141301 0.731
1.05882352941176 0.37
1.14155251141552 0.56
1 1
1.37962962962959 0.429530201342282
1.27118644067796 0.716
1.11607142857143 0.896
1.24921135646687 0.474747474747475
1.16144018583043 0.609
1.56249999999998 0.7648
1.12612612612612 0.266666666666667
1.18203309692671 0.492
0.534188034188034 1.872
1.0904044409199 0.65
1.08292079207921 0.616
1.04878048780485 0.511627906976744
1.12044817927171 0.42
1.08987256874581 0.500888888888889
0.499500499500499 2.002
0.938086303939962 1.066
0 0.8625
1.45180023228804 0.864
1.09409190371991 0.624615384615385
0.425170068027211 2.352
1.31118881118881 0.853333333333333
1.04166666666667 0.96
1.12612612612613 0.888
1.18343195266272 0.741
0.61050061050061 1.638
1.08095238095238 0.5
1.27307692307692 0.430513595166163
1.18885869565217 0.773333333333333
1.26543209876542 2.17142857142857
1.08225108225108 0.924
1.13712938005391 1.10755555555556
0.220458553791887 4.536
1.05932203389831 1.38977777777778
0.24390243902439 4.1
1.08225108225108 1.53377777777778
0.829187396351575 1.25472727272727
0 1.52
1.12612612612613 0.9595
0.378787878787879 2.64
0 1.38
0.595238095238095 1.92
0.668449197860963 1.99466666666667
1.18243243243243 0.66
1.1037527593819 1.533
1.07980255039078 0.9944
0.927643784786642 1.862
0.46692341774309 2.054
1.22935485595168 2.66514285714286
1.1574074074074 1.1712
1.13636363636364 1.85625
1.46276595744681 1.6896
0.463821892393321 2.156
1.06744298884037 1.494
1.07758620689655 1.46933333333333
0.725689404934688 1.57072727272727
0.447227191413238 2.236
1.06837606837607 1
1.38159174936758 1.55
0.710227272727273 1.408
1.20192307692308 1.4872
1.07221006564551 1.05
1.21293800539084 1
1.08932461873638 0.777111111111111
0.868055555555555 1.152
1.41247889559259 1.43688888888889
0.473484848484848 2.112
1.21604258443465 3.62057142857143
0.631313131313131 1.584
1.28205128205128 1.49933333333333
0.51440329218107 1.944
0.306372549019608 3.264
0.685871056241427 1.458
1.01010101010101 1.701
0.868055555555555 2.136
0.432900432900433 2.31
1.01010101010101 0.99
0.664451827242525 1.591
0.965250965250965 1.28575
1.0482180293501 1.8868
1.01010101010101 1.33222222222222
1.08695652173913 0.748
1.10132158590308 0.888
1.15740740740741 1.323
0.322372662798195 4.606
1.12410071942446 1.12457142857143
1.20111177288068 2.05028571428571
1.10864745011086 1.6318
1.03950103950104 1.136
1.13378684807256 0.926545454545455
0.78125 1.36
1.32693102023957 1.46666666666667
1.38761061946903 1.3
1.25 1.216
1.02459016393442 0.855
0.805152979066023 1.242
0.992063492063492 1.344
0 1.512
1.02249488752556 1.6064
0.596302921884317 1.677
1.04785190359762 0.637777777777778
1.12612612612613 0.96475
1.05485232067511 0.7854
1.08225108225107 1.408
0.694444444444444 1.44
1.25251146257277 2.55175
0.900900900900901 1.4208
1.11196646993413 0.7938
0.714285714285714 1.79
1.09649122807017 1.3224
1.07066381156317 0.912
1.02040816326531 1.0348
1.12233445566779 1.2144
1.05042016806723 0.864
0.444444444444444 2.25
0.495147947820554 1.52
1.0183299389002 1.35
1.02040816326528 1.27090909090909
0.409165302782324 2.444
1.07991360691145 0.956
1.03950103950104 0.588
1.3138842709283 1.4384
1.0752688172043 1.19333333333333
0.701262272089762 1.426
1.26390293225479 1.66625
0.717360114777618 1.48345454545455
1.10132158590308 1.2432
0.565610859728507 1.768
1.05708245243129 1.2744
1.07296137339056 1.32977777777778
1.03734439834025 1.5936
0.773993808049536 1.292
1.01419878296146 0.663
1.10864745011086 0.7852
1.13636363636364 1.496
1.02669404517454 1.768
1.04384133611691 1.43977777777778
0.303582270795386 3.294
1.05042016806722 1.09022222222222
1.07296137339054 0.64575
1.02040816326531 0.9768
1.07991360691145 1.07090909090909
1.07233378826282 1.08866666666667
0 2.35066666666667
1.28205128205128 1.90666666666667
1.3014055179594 1.462
1.19225037257824 1.51
1.52322924600152 1.001
1.54320987654321 0.825
1.21359223300971 0.244
1.62337662337662 0.91
1.59517901453385 0.8505
1.25313283208009 1.05933333333333
1.65700082850041 1.173
1.51515151515151 1.01
1.39275766016713 1.29266666666667
0 1.736
1.51515151515151 1.075
1.49601063829787 1.196
1.20192307692307 0.832
1.22249388753056 0.612
1.56739811912226 0.99
1.24378109452727 0.681
1.08695652173912 0.732
0.392156862745098 1.85
1.53846153846154 0.892666666666667
1.32275132275132 0.6
1.16279069767442 0.94
1.38888888888889 1.028
1.15740740740718 0.8
1.16459627329193 0.62
1.6118086189345 0.924
1.64765525982256 0.735
1.33868808567604 0.594
1.46156094709149 1.0505
1.0989010989011 0.384
1.07296137339056 1.377
1.36612021857923 0.765
1.35234816818294 1.27866666666667
1.40692640692641 1.212
1.36612021857923 1.34
1.5527950310559 0.8715
0.490196078431373 2.04
0 0.875
1.04602510460251 0.77
1.22568093385214 0.66031746031746
1.39508928571428 1.05933333333333
1.23762376237623 0.64
1.57142857142854 0.74025974025974
1.67144221585482 0.816
1.07991360691145 0.82
1.0482180293501 0.846
1.40056022408964 1.015
1.26493506493504 0.535420944558522
1.08225108225106 0.804
1.4367816091954 0.609
1.26811594202899 1.296
1.06382978723404 0.850666666666667
0.603864734299517 1.656
1.69141914191419 0.696
1.62337662337662 0.8575
1.70357751277683 0.912
1.26742712294043 1.782
0.943732193732194 1.449
1.04602510460251 0.798
0.78125 1.744
1.49328023892484 1.288
1.05042016806723 0.7875
1.05042016806723 0.576
1.07066381156316 0.7
1.35135135135135 1.344
1.48809523809524 0.477
1.12359550561798 1.008
0.709219858156028 1.99
1.27659574468085 1.35555555555556
0.999999999999997 0.822222222222222
1.0625 0.941176470588235
1.19444444444444 0.775193798449612
1.09210526315789 0.659638554216867
1.05615292712067 0.778846153846154
1.00680272108843 0.927364864864865
1.15074798619102 1.408
1.35529608006672 1.05233333333333
1.08695652173913 1.2
1.03305785123967 1.275
1.38358778625954 1.52
1.35467980295566 1.69333333333333
1.03883495145631 0.448598130841121
1 0.462264150943396
1.00735294117638 0.675182481751825
1.02249488752555 0.582
1.01298701298701 0.542735042735043
0.999999999999998 0.747
1.03891050583658 0.813483146067416
1 0.616033755274262
1.24665551839465 1.21797451374916
1.47492625368732 0.76
1.02189781021898 0.760714285714286
1.3015618742491 1.628
1.15625 0.772200772200772
1.21481481481481 0.821138211382114
1.00603621730382 0.308
1.00819672131147 0.296747967479675
1.03409090909091 1.6043956043956
1.00268817204301 1.19678284182306
1.37741046831954 0.924
1.02459016393443 0.58
1.13418530351437 1.38028169014085
1.00414937759336 0.518595041322314
1.00806451612903 0.714
1.01010101010101 0.56
1.43312101910828 0.92
1.27490039840637 0.734375
1.31437125748503 0.485193621867882
1.12740384615385 0.59275053304904
1.17785630153121 0.568
0.971428571428571 1.28104575163399
1.11856823266219 0.705
1.20192307692308 0.374
1.09047619047617 0.778748180494905
1.19117647058823 0.691358024691358
1.04166666666667 0.713333333333333
1.00401606425703 1.3635
1.04602510460251 0.9284
1.01039501039501 1.14444444444444
1.24722838137472 1.104
1.32275132275131 1.626
1.6260162601626 0.471818181818182
1.02669404517454 0.72
1.01923076923077 0.795990566037736
1.04504504504505 0.490301724137931
1.41414141414141 0.885714285714286
1.38125 0.701357466063348
1 0.756578947368421
1.05333333333333 0.743670886075949
1.58166666666666 0.787671232876712
1.41702127659574 1.03603603603604
1.29684210526316 1.25541125541126
1.52173913043478 0.866666666666667
1.27630057803468 1.21739130434783
1.5 0.971428571428571
1.01282051282051 0.712025316455696
1.02898550724638 0.633802816901408
1.35882352941176 0.995670995670996
1.06060606060606 1.08571428571429
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.5CONTPHRAGMENhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=40.95,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0875488507784432,23);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0875488507784432,0) rectangle (axis cs:0.175097701556886,14);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.175097701556886,0) rectangle (axis cs:0.26264655233533,33);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.26264655233533,0) rectangle (axis cs:0.350195403113773,34);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.350195403113773,0) rectangle (axis cs:0.437744253892216,36);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.437744253892216,0) rectangle (axis cs:0.525293104670659,33);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.525293104670659,0) rectangle (axis cs:0.612841955449103,39);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.612841955449103,0) rectangle (axis cs:0.700390806227546,26);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.700390806227546,0) rectangle (axis cs:0.787939657005989,11);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.787939657005989,0) rectangle (axis cs:0.875488507784432,2);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.5CONTPHRAGMENscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.095746252381018, xmax=1.03728298017772,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.4336, ymax=2.35173333333333,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 2.639
0.448255190643449 1.83466666666667
0.662703883855788 1.05
0 5.394
0.400699917131251 1.8
0.58462122439739 1.13333333333333
0 1.96333333333333
0.535999876022812 1.31922398589065
0.359739334840515 0.900234741784038
0.905759617213331 0.60882800608828
0.571423715206037 1.1368
0.444247139752595 1.512
0.318969655680918 1.46466666666667
0.456553424605877 2.304
0.8492955726051 0.8568
0.750774187447711 0.882
0.599957619811484 1.539
0.429484071954605 0.812
0.673556514240448 1.392
0.611363661678127 1.467
0.584952759407213 0.9352
0.732548505882698 1.04975
0.30309153364316 0.9835
0.731576920363439 1.1438
0.580601357611441 1.416
0.939892191976682 0.645
1.04567674126125 0.657
0.47005755621107 1.848
0.763644813458673 0.845333333333333
1.26830860387917 0.44
0.714332412000051 0.968553459119497
0.986377694898887 0.655714285714286
0.979442613311305 0.728
0.856916222676966 0.767688679245283
0.415715902103287 0.855272727272727
0.662376479790656 0.868
0.284466273866272 2.28
0.844067569976823 0.728
0.578363801654565 1.16625
0.209593329936676 1.9965
0.603585594221016 1.105
0.543917466421128 1.1935
0.594781658817992 1.512
0.757275244005808 1.1875
0.534567326918525 1.64266666666667
0.686899692102944 1.206
0.461538461538462 1.5
0 4.3
0.956044345673967 0.592
0.467848124098124 1.152
0 5.06666666666667
0.625599403127972 1.062
0.714807684410374 0.76
1.02621474922977 0.575
0.216296326534315 3.408
0.204204668596299 2.5185
0.807807349283886 0.84
0.548743608326601 0.904
0.622528980060741 1.089
0.948942947586564 0.666666666666667
0.942703410171327 0.616
0.686218312239625 1.128
0.622334384534917 0.894666666666667
0.550372825415048 1.09866666666667
1.07071721822819 0.612
1.43932722664285e-16 3.564
0.591466157140684 1.19066666666667
0.360750360750361 2.1
0.252593602764197 2.24
0.633017515639803 0.94
0.818140720077066 0.816
0.870575475234105 0.72
0.696418792049344 1.03133333333333
1.18009779112161 0.586666666666667
1.334239945926 0.232
0.376172685274519 1.312
0.380685127336263 1.30533333333333
0.700479916646629 0.784
0.312187812187812 2.992
0.445789763346175 0.79
0.70828716624425 0.5376
0.37202380952381 2.688
0.820394268324391 1.02
0.957916771912099 0.631578947368421
0.951149891142527 0.522
0.685649753972735 0.672
1.2987012987013 0.77
0.781863494514643 0.476
0.934052977628581 0.4
0.285632104311186 1.32
0.335346329591066 1.584
1.16329417817028 0.133333333333333
1.07821632997701 0.522
0.0286736130635522 0.576
0.920841243474134 0.440860215053763
0.596102894611192 0.672
1.15348101265823 0.240740740740741
0.971618864130043 0.546
0.672774576622879 0.6624
0.430725686221915 0.9
0.491427443627521 0.8904
0.653946071844486 0.432
0.235643177583155 0.952
0.436168193177539 1.134
0.398148148148148 1.02325581395349
0.787717826268897 0.864
0.552171846401027 0.849333333333333
0.0859973094421745 2.964
0.307275194086582 1.28
0.119945007657566 1.9
0.73915052007523 0.64
0.423190690144044 1.932
0.269072245120148 1.584
0.460433421327276 2.002
0.927700264190895 0.7
0.894943334626916 0.55
0.894005906833132 0.52
0.0646946050802826 2.576
0.512898687984197 0.896
0.806002339734368 0.66
0.881853903587728 0.5628
0.516795865633075 1.422
0.975617898846246 0.6496
0.872650190694161 0.546
0.189886320414818 2.294
0.0513076923076924 0.835543766578249
0.746298456374548 0.568
0.844329055139277 0.75
0.400411597310562 0.86
0.668342175341166 1.232
0.556686440601178 0.72
0.248028315505454 1.104
0.606147002634888 0.624
0.324530789206088 0.966666666666667
0.511056327679464 0.75
0.765284715748045 0.876333333333333
0.494359815626401 1.42
0.37037037037037 2.106
0.472334962376994 0.498666666666667
0.21962334540274 3.86
0.607709750566894 0.67910447761194
0.275987176662881 1.392
0.919089546753011 0.6468
0.563598802708446 0.912
0.639889966777924 1.056
0.555260702708296 1.156
0.369325649580427 0.598
0.264550264550265 3.78
0.0563930788483461 1.554
0.886309780794203 0.574
0.155369835246095 4.896
0.218458022450763 2.61
0.495339951927381 1.072
0.223914017017465 1.804
1.02491332225872 0.666666666666667
0.435540810378067 0.854857142857143
0.806292961371085 0.896
0.746811869729982 0.882
0.508930916732336 0.608
0.962029930503813 0.4896
0.932476341390956 0.416
1.01144097509759 0.327319587628866
0.657820881763789 0.726
0.572464745249501 1.07066666666667
1.02626360143502 0.414
0.382091664800587 1.65065502183406
0.648758666371137 0.8536
0.306651195147696 1.026
0.487512364303037 1.092
0.341530054644809 1.284
0.404472084130522 1.024
0.699739165329053 0.8736
0.749792608717982 0.71825
0.464707048676514 0.686
0.767445703996255 0.896
0.424318666642293 1.428
0.596399667196127 0.365
0.638511016315381 0.728
0.606381867977415 1.218
0 1.15333333333333
0.27262118214063 1.406
0.468164794007491 0.84
0.516988369381059 0.768
0.543481981420072 1.102
0.554174661317518 1.098
0.692023239995244 0.86
0.502221090456385 0.738
0.55191663902641 1.0275
1.44280972959692 0.567
1.20854841377181 0.542222222222222
0.561167227833894 0.804
1.02330895867752 0.385744234800839
0.276335386045439 0.784
0.609533400387471 0.6976
0.396517621130277 0.7224
0.875675406655589 0.679
0.551653833836272 1.494
0.612605118181284 0.80325
0.356837036807853 1.176
0.416993720565149 0.464
0.25393864013267 1.34
0.615708628629056 1.014
0.26221984181187 2.5
0.579584274689771 1.088
0.449304948235841 0.842166666666667
0.263213458158269 2.112
0.318404720903543 2.484
0.637641187286577 0.454
0.378787878787879 0.872
1.33990452953197 0.336
0.59719778859862 0.44
0.167119648731002 0.99
0.549498018830664 0.316901408450704
0.21695300232067 1.36
0.26889263000374 1.256
0.615490610860137 0.62727935813275
0.890075656430797 0.324
0.413026433691756 0.72
0.694711285084677 0.748
0.542857142857143 0.748987854251012
0.569035387581702 0.8112
0.371538350007249 0.912
0.515463917525773 1.47
0.33158361875096 0.868
0.687503808885368 0.556
0.996844825358542 0.621181262729124
0.664893617021277 0.36
0.371697569857313 1.6
1.02093243686164 0.296
0.226785714285714 0.661417322834646
0.73550186495392 0.94061757719715
1.0085251016883 0.696666666666667
0.996549072997074 0.600858369098712
0.868175868175868 0.585365853658537
0.339366614136589 1.27
0.644575951668076 0.761142857142857
0.332714832144887 1.666
0.751577226635334 0.486
0.394020252128839 0.86875
0.328678937346994 0.984
0.566893424036281 0.384
0.896699867730097 0.5475
0.560547295841414 0.421487603305785
0.802395771833755 0.882
0.536700686155798 0.864
0.572796254340147 0.684
0.470475885189192 0.88
0.279679599051325 1.586
0.94620934966891 0.588
0.444166463663495 0.96
0.676824362268747 0.646
0.304720528049049 1.534
0.441964326439831 0.836
0.636848109772297 0.695333333333333
0.579908041089879 0.388
0.7556620246506 0.722857142857143
0.934867847807144 0.516
0.404953198716346 0.731
0.720712532861061 0.37
0.227203660871377 0.56
0.502839212758114 1
0.141885363624398 0.429530201342282
0.788247865742146 0.716
0.956007729005771 0.896
0.710016734401147 0.474747474747475
0.907502111942395 0.609
0.789477440417917 0.7648
0.914026329439782 0.266666666666667
1.06790703330882 0.492
0.406437014246682 1.872
0.461481567279996 0.65
0.649494408999256 0.616
0.562973756945301 0.511627906976744
1.18937754456333 0.42
0.829676026643868 0.500888888888889
0.346794364289927 2.002
0.533981650291375 1.066
0.241045874643344 0.8625
0.388411304744239 0.864
0.549277680877209 0.624615384615385
0.190804887549059 2.352
0.559597314429763 0.853333333333333
0.593298167000415 0.96
0.556546601457484 0.888
0.696724765482848 0.741
0.471321490270958 1.638
0.790492490384304 0.5
0.467514124293785 0.430513595166163
0.630896410914325 0.773333333333333
0.144209729219001 2.17142857142857
0.563875400962059 0.924
0.514273305224132 1.10755555555556
0.136783284061985 4.536
0.210091030948327 1.38977777777778
0.196826159143631 4.1
0.566633060803799 1.53377777777778
0.0900991322884388 1.25472727272727
0.221519599034671 1.52
0.338421916564075 0.9595
0.209372995290496 2.64
0.261037788037631 1.38
0.0652071832161094 1.92
0.213761743114323 1.99466666666667
0.493758660105452 0.66
0.132426038440611 1.533
0.495118087498024 0.9944
0 1.862
0.24333791714061 2.054
0.0885747626064379 2.66514285714286
0.516499133124364 1.1712
0.25930871614763 1.85625
0 1.6896
0.3071882825193 2.156
0.374150696709374 1.494
0.55914811801713 1.46933333333333
0.319158376455812 1.57072727272727
0.245454682187285 2.236
0.434673283161857 1
0.244016229898028 1.55
0.451968807357146 1.408
0 1.4872
0.390343873055105 1.05
0.20869457186233 1
0.388716363628873 0.777111111111111
0.416651381569376 1.152
4.07158336334029e-16 1.43688888888889
0.306798597944787 2.112
0 3.62057142857143
0.337285353037026 1.584
0.612547144755133 1.49933333333333
0.291024810220923 1.944
0.135844835459549 3.264
0.391046337763371 1.458
0.504152765939543 1.701
0.149058035504042 2.136
0.275585811342045 2.31
0.486165181224005 0.99
0.322675326527218 1.591
0.411712657967665 1.28575
0.139386703963706 1.8868
0.456773940917972 1.33222222222222
0.722990659019608 0.748
0.397820995018164 0.888
0.147639954212354 1.323
0.042705476661136 4.606
0.345259206365638 1.12457142857143
1.37823434253176e-16 2.05028571428571
0.374421305329104 1.6318
0.477783323958542 1.136
0.430108339518072 0.926545454545455
0.555584637453928 1.36
0.373143609602547 1.46666666666667
0.569453863158383 1.3
0.236843733652416 1.216
0.662933596279875 0.855
0.363400259011258 1.242
0.344810321802392 1.344
0.383616055136569 1.512
0.517507544971095 1.6064
0.239782797678088 1.677
0.647314483137539 0.637777777777778
0.392448658287253 0.96475
0.643593459038052 0.7854
0.250596159105803 1.408
0.467203185097495 1.44
3.5627561442264e-31 2.55175
0.50012378395185 1.4208
0.67415112752447 0.7938
0.485932915070094 1.79
0.355231583165737 1.3224
0.670657463372056 0.912
0.740695333560068 1.0348
0.605406364305326 1.2144
0.666051031339403 0.864
0.22629662004662 2.25
0.221504057512909 1.52
0.63597063699573 1.35
0.549038760639522 1.27090909090909
0.204960912410504 2.444
0.589671395737028 0.956
0.634537480688976 0.588
0.418949081814111 1.4384
0.703804791053332 1.19333333333333
0.416386028032941 1.426
0.123699333491534 1.66625
0.472217212292864 1.48345454545455
0.386059822505212 1.2432
0.0358728955384754 1.768
0.660709741192816 1.2744
0.328554920380452 1.32977777777778
0.380046951072446 1.5936
0.574112670510572 1.292
0.833869961507614 0.663
0.649839004682263 0.7852
0.360800722988896 1.496
0.320049151516929 1.768
0.516813605393114 1.43977777777778
0.201303516339626 3.294
0.421769395153839 1.09022222222222
0.574666182604145 0.64575
0.754276090464814 0.9768
0.658997273030808 1.07090909090909
0.505668980688044 1.08866666666667
0.0849692978724573 2.35066666666667
0.291592127939568 1.90666666666667
0.422099712951084 1.462
0.494241356430755 1.51
0.6083088811851 1.001
0.834544275495286 0.825
0.654450261780105 0.244
0.790765912594358 0.91
0.767241611583835 0.8505
0.699317347236357 1.05933333333333
0.783402486127137 1.173
0.646714757129015 1.01
0.519858598461219 1.29266666666667
0.280704392712312 1.736
0.774972336589799 1.075
0.579822133200377 1.196
0.70513014918317 0.832
0.658008658008657 0.612
0.921660445530337 0.99
1.05024345870207 0.681
0.682445066843832 0.732
0.344885613859805 1.85
0.835343373129282 0.892666666666667
1.14753689269623 0.6
0.569940895018294 0.94
0.875488507784432 1.028
0.738712473406351 0.8
1.01597479092971 0.62
0.839564096749018 0.924
0.648542471576336 0.735
1.01286644559639 0.594
0.699473870252909 1.0505
1.22321122101118 0.384
0.621317189012063 1.377
0.761617528963817 0.765
0.572251773049645 1.27866666666667
0.695271450214968 1.212
0.484720274379928 1.34
0.793436035018998 0.8715
0.258212511136561 2.04
0.669416749900668 0.875
0.789059751015606 0.77
0.544041450777202 0.66031746031746
0.623194271357537 1.05933333333333
0.529100529100529 0.64
0.571428571428572 0.74025974025974
0.841187994381607 0.816
0.641094741885256 0.82
0.785756022880738 0.846
0.697619747501226 1.015
0.89722745483781 0.535420944558522
0.869546490670059 0.804
0.977355663988317 0.609
0.460140507096593 1.296
0.860252808988764 0.850666666666667
0.440953692499073 1.656
0.889853252468374 0.696
0.816490263501541 0.8575
0.784040261744438 0.912
0.587865098450713 1.782
0.358743928217295 1.449
1.00655634806711 0.798
0.50211159084575 1.744
0.663932134833012 1.288
0.895389069548416 0.7875
1.02796637713981 0.576
0.837382963054674 0.7
0.681395943886349 1.344
1.00100820085093 0.477
0.669977148616462 1.008
0.25356194156001 1.99
0.55564291625697 1.35555555555556
0.728253748545418 0.822222222222222
0.325136612021858 0.941176470588235
0.998190836114565 0.775193798449612
1.03797277284119 0.659638554216867
0.241207403866767 0.778846153846154
0.656600757274146 0.927364864864865
0.678810016962049 1.408
0.701835360046713 1.05233333333333
0.691722367426613 1.2
0.633853446454307 1.275
0.5498447025461 1.52
0.540337549195505 1.69333333333333
1.16034354056781 0.448598130841121
1.24122534025703 0.462264150943396
0.924834973729975 0.675182481751825
0.978827758681331 0.582
0.884402654867257 0.542735042735043
0.966521813211385 0.747
0.237967914438503 0.813483146067416
1.03452380952381 0.616033755274262
0.352641271708729 1.21797451374916
0.733863480154992 0.76
0.78166451217039 0.760714285714286
0.498733773671265 1.628
0.763774597552925 0.772200772200772
0.069953304597701 0.821138211382114
1.18334707811096 0.308
1.18196081485953 0.296747967479675
0.234536082474227 1.6043956043956
0.601390295894449 1.19678284182306
0.599520383693046 0.924
1.22952138154215 0.58
0.171995121412413 1.38028169014085
1.14081524211537 0.518595041322314
0.921768707482994 0.714
1.12656292507059 0.56
0.565257352941176 0.92
0.627450980392157 0.734375
1.05637919896641 0.485193621867882
0.946913336405732 0.59275053304904
0.998596581231768 0.568
0.118334732751334 1.28104575163399
0.791676656277471 0.705
0.692520775623269 0.374
0.914391640509085 0.778748180494905
0.910306747098941 0.691358024691358
1.0967690127572 0.713333333333333
0.745377145521983 1.3635
0.857670013495008 0.9284
0.746278386977 1.14444444444444
0.787070342769352 1.104
0.570648174949151 1.626
0.855456044258403 0.471818181818182
0.805114197083015 0.72
0.493924007749999 0.795990566037736
1.19815820485502 0.490301724137931
0.78876380628717 0.885714285714286
0.971092974654993 0.701357466063348
0.938913091868859 0.756578947368421
0.736203316299194 0.743670886075949
0.897872705198425 0.787671232876712
0.397480443365151 1.03603603603604
0.398806800705843 1.25541125541126
0.91350803846524 0.866666666666667
0 1.21739130434783
0.88097793679189 0.971428571428571
0.812101312394286 0.712025316455696
0.980412203747584 0.633802816901408
0.241201880687246 0.995670995670996
6.53835959733092e-17 1.08571428571429
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.5EQUALSPLIThist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=48.3,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0,0) rectangle (axis cs:0.0750839158178314,17);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0750839158178314,0) rectangle (axis cs:0.150167831635663,15);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.150167831635663,0) rectangle (axis cs:0.225251747453494,25);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.225251747453494,0) rectangle (axis cs:0.300335663271326,32);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.300335663271326,0) rectangle (axis cs:0.375419579089157,38);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.375419579089157,0) rectangle (axis cs:0.450503494906988,46);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.450503494906988,0) rectangle (axis cs:0.52558741072482,33);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.52558741072482,0) rectangle (axis cs:0.600671326542651,26);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.600671326542651,0) rectangle (axis cs:0.675755242360482,11);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.675755242360482,0) rectangle (axis cs:0.750839158178314,7);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.750839158178314,0) rectangle (axis cs:0.825923073996145,1);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/PABULIBwithk=m0.5EQUALSPLITscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.105972730972731, xmax=0.925616026555299,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.4336, ymax=2.35173333333333,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 2.639
0.435564635029922 1.83466666666667
0.579203157293857 1.05
0 5.394
0.469827679659302 1.8
0.650770124561389 1.13333333333333
0 1.96333333333333
0.420725153422779 1.31922398589065
0.281028226096104 0.900234741784038
0.685558283405325 0.60882800608828
0.429547829125525 1.1368
0.375770570735704 1.512
0.408376965504496 1.46466666666667
0.441986524003507 2.304
0.667100048699432 0.8568
0.6956074004689 0.882
0.473911541604737 1.539
0.397824930225918 0.812
0.567593512133471 1.392
0.360255880127418 1.467
0.475236634559625 0.9352
0.416773227801344 1.04975
0.172950536146662 0.9835
0.553074663734629 1.1438
0.52964237122404 1.416
0.876040568450088 0.645
0.885753194528328 0.657
0.42362638161189 1.848
0.567651100753815 0.845333333333333
1.20752219450574 0.44
0.677871512148162 0.968553459119497
0.861273219178977 0.655714285714286
0.827742750631966 0.728
0.725698174872314 0.767688679245283
0.311455505776983 0.855272727272727
0.555648207224522 0.868
0.326151340155733 2.28
0.773807150955032 0.728
0.336591408765174 1.16625
0.388483926000539 1.9965
0.607416274983516 1.105
0.454073510730886 1.1935
0.548206778286151 1.512
0.703624910436098 1.1875
0.475782834163732 1.64266666666667
0.665951732972227 1.206
0.133333333333333 1.5
0 4.3
0.729466173082921 0.592
0.406408690766738 1.152
0 5.06666666666667
0.587271080059542 1.062
0.603608672226681 0.76
0.800670896280393 0.575
0.120673726451979 3.408
0.241545893719808 2.5185
0.684315431684972 0.84
0.689549819441987 0.904
0.591653589213029 1.089
0.896388590024962 0.666666666666667
0.916534423969666 0.616
0.624611660166675 1.128
0.624872246902718 0.894666666666667
0.508544003111893 1.09866666666667
0.816697824453857 0.612
0 3.564
0.573314891790098 1.19066666666667
0.277185501066098 2.1
0.223214285714286 2.24
0.555008953180281 0.94
0.51074083402572 0.816
0.82232681777631 0.72
0.529424764869906 1.03133333333333
0.911060763264688 0.586666666666667
1.56130154122949 0.232
0.592472833728916 1.312
0.312435358442677 1.30533333333333
0.626622944434714 0.784
0.302253687670354 2.992
0.209941339919728 0.79
0.654544264930002 0.5376
0.372023809523809 2.688
0.825923073996145 1.02
0.876898330284 0.631578947368421
0.580772085416896 0.522
0.578421578421578 0.672
1.2987012987013 0.77
0.931588852635838 0.476
0.587500272634801 0.4
0.289076450997135 1.32
0.328670977405155 1.584
1.2501071765412 0.133333333333333
1.03856714500967 0.522
0.148544266191325 0.576
0.593948657086586 0.440860215053763
0.533070188923377 0.672
0.359999999999999 0.240740740740741
0.720108118426569 0.546
0.538990165148984 0.6624
0.501193088912387 0.9
0.444204232774753 0.8904
0.428359729554506 0.432
0.230693913304558 0.952
0.376066303199085 1.134
0.0837662337662336 1.02325581395349
0.674962972890963 0.864
0.44621973323038 0.849333333333333
0.0924556213017751 2.964
0.603764478764479 1.28
0.246252490472855 1.9
0.483244572459892 0.64
0.379572118702554 1.932
0.190396023729357 1.584
0.460433421327276 2.002
0.736243849428182 0.7
0.857219366854386 0.55
0.808605943983268 0.52
0.0773036487322202 2.576
0.472126652854508 0.896
0.722719205622792 0.66
0.745297966425091 0.5628
0.504955068447132 1.422
0.606653683890728 0.6496
0.735076513142774 0.546
0.262527733835901 2.294
0.21710704607046 0.835543766578249
0.499562774381457 0.568
0.647723374247263 0.75
0.367981280322075 0.86
0.548678145825853 1.232
0.332087665933437 0.72
0.374810665070195 1.104
0.471769049529052 0.624
0.370973668394115 0.966666666666667
0.605176489425871 0.75
0.594596857134922 0.876333333333333
0.50222110346423 1.42
0.330319170898881 2.106
0.619176335863039 0.498666666666667
0.184010459541911 3.86
0.227118644067797 0.67910447761194
0.18836648583484 1.392
0.736236471164902 0.6468
0.495900420939165 0.912
0.638971857316848 1.056
0.337547299621603 1.156
0.260341700616201 0.598
0.264550264550265 3.78
0.10989010989011 1.554
0.775184487592576 0.574
0.110778774786751 4.896
0.218070575568093 2.61
0.283067286743758 1.072
0.138159712627798 1.804
0.908489538373001 0.666666666666667
0.415877331449979 0.854857142857143
0.651530240748735 0.896
0.723780767772642 0.882
0.492702288979099 0.608
0.8167265775442 0.4896
0.640642757542051 0.416
0.408912978018667 0.327319587628866
0.438947688667525 0.726
0.488881668478917 1.07066666666667
0.861023693346571 0.414
0.289740050609616 1.65065502183406
0.620828802648505 0.8536
0.302465397760839 1.026
0.432471846043278 1.092
0.279198260154 1.284
0.356724254890449 1.024
0.653565336953495 0.8736
0.495234481349367 0.71825
0.178846577151662 0.686
0.638585973105131 0.896
0.347248479465102 1.428
0.320705405836131 0.365
0.675879984368118 0.728
0.634192656640247 1.218
0 1.15333333333333
0.461574542215989 1.406
0.350140056022409 0.84
0.487724994303942 0.768
0.389994305328989 1.102
0.429182830334529 1.098
0.514183096089616 0.86
0.567912507121967 0.738
0.462514315415296 1.0275
1.31335684705875 0.567
0.848719767899877 0.542222222222222
0.157181127330381 0.804
0.6361440595032 0.385744234800839
0.55830556628889 0.784
0.700907424773193 0.6976
0.524911326716602 0.7224
0.734279452179011 0.679
0.532352077769473 1.494
0.455546249616851 0.80325
0.479337014813592 1.176
0.162450181944204 0.464
0.236344537815126 1.34
0.484142195300792 1.014
0.302777777777778 2.5
0.477412901442298 1.088
0.329836658301339 0.842166666666667
0.306813478974498 2.112
0.227543233214311 2.484
0.375414153052868 0.454
0.220003060912152 0.872
1.07411443407299 0.336
0.188584360070405 0.44
0.457493349002203 0.99
0.174320056061099 0.316901408450704
0.19988577955454 1.36
0.26889263000374 1.256
0.502711135383117 0.62727935813275
0.595014271923213 0.324
0.0985027580772265 0.72
0.53589642767628 0.748
0.578068647924826 0.748987854251012
0.562948370824519 0.8112
0.293622026609369 0.912
0.233735878457343 1.47
0.426898606068327 0.868
0.504771356212824 0.556
0.886159073717346 0.621181262729124
0.427350427350427 0.36
0.268689788168005 1.6
0.888916104433346 0.296
0.104993386243386 0.661417322834646
0.575134386210575 0.94061757719715
0.807386101628565 0.696666666666667
0.794312935235806 0.600858369098712
0.553306342780027 0.585365853658537
0.29123540481088 1.27
0.342321236352089 0.761142857142857
0.293170776666953 1.666
0.589042600858422 0.486
0.421498776821689 0.86875
0.25801423817347 0.984
0.0921828908554574 0.384
0.579024353167704 0.5475
0.300522875816994 0.421487603305785
0.744012256263155 0.882
0.606322156299092 0.864
0.486901426793319 0.684
0.337966283603093 0.88
0.151324085750315 1.586
0.811672005649562 0.588
0.336903688659149 0.96
0.450206916404772 0.646
0.291730568547178 1.534
0.399189776983638 0.836
0.387090170219021 0.695333333333333
0.265567265085908 0.388
0.488271009782672 0.722857142857143
0.52923114120213 0.516
0.467735152603696 0.731
0.269370487995135 0.37
0.245826533530848 0.56
0.504598209368889 1
0.11521806371791 0.429530201342282
0.81471705097388 0.716
0.888384999534313 0.896
0.469240269961685 0.474747474747475
0.654997117213765 0.609
0.321140467538634 0.7648
0.523964141910836 0.266666666666667
0.602183774469957 0.492
0.427931864704778 1.872
0.379815740585805 0.65
0.529213087038804 0.616
0.150877192982455 0.511627906976744
0.940342194560817 0.42
0.597357370201292 0.500888888888889
0.285779752214296 2.002
0.50691541185859 1.066
0.556338240371936 0.8625
0.50202829761583 0.864
0.324676327749675 0.624615384615385
0.192734222213168 2.352
0.544009627205256 0.853333333333333
0.560182461258636 0.96
0.221978326214206 0.888
0.639691672163725 0.741
0.404152736394962 1.638
0.377877873643821 0.5
0.139591767881242 0.430513595166163
0.528287884312966 0.773333333333333
0.242153034358231 2.17142857142857
0.425984786878295 0.924
0.404433057494282 1.10755555555556
0.126781788542372 4.536
0.359288498619506 1.38977777777778
0.169553711054974 4.1
0.507774773851658 1.53377777777778
0.192865121983927 1.25472727272727
0.182086363458996 1.52
0.232834232830229 0.9595
0.126980027548209 2.64
0.27458756782065 1.38
0.403833488343832 1.92
0.302016449945764 1.99466666666667
0.366742758715866 0.66
0.0909828952156993 1.533
0.447639261189322 0.9944
0 1.862
0.176025347650062 2.054
0.257949119344408 2.66514285714286
0.341878901207036 1.1712
0.37073858584156 1.85625
0 1.6896
0.331225601765119 2.156
0.31445516457123 1.494
0.422625546106227 1.46933333333333
0.323935001926868 1.57072727272727
0.199998675535787 2.236
0.55125563733395 1
0.232862296310997 1.55
0.338019371236855 1.408
0 1.4872
0.217334636689475 1.05
0.322017611691666 1
0.320288118984779 0.777111111111111
0.270456972340266 1.152
0 1.43688888888889
0.232776843247689 2.112
0 3.62057142857143
0.292645070363369 1.584
0.443774348593833 1.49933333333333
0.334978461804879 1.944
0.161067160829002 3.264
0.362823874895044 1.458
0.409737258755507 1.701
0.219930931137828 2.136
0.157417574342194 2.31
0.373636614914888 0.99
0.239438132570631 1.591
0.3180870626862 1.28575
0.32129719698988 1.8868
0.486848222389547 1.33222222222222
0.557259542156419 0.748
0.356269227993928 0.888
0.112950987436584 1.323
0.156812516834913 4.606
0.302584236375386 1.12457142857143
0 2.05028571428571
0.249859080454054 1.6318
0.450347581022487 1.136
0.604069524641207 0.926545454545455
0.471456869695447 1.36
0.410253484914805 1.46666666666667
0.423080714620091 1.3
0.219226935510137 1.216
0.428310013017907 0.855
0.380197380381121 1.242
0.404287515199199 1.344
0.333040094167861 1.512
0.373250424126317 1.6064
0.323386531034423 1.677
0.520564079311086 0.637777777777778
0.278948555356279 0.96475
0.397288009169981 0.7854
0.15559636771758 1.408
0.371264075960906 1.44
0 2.55175
0.441751644458309 1.4208
0.531034641670085 0.7938
0.39047986918282 1.79
0.437807817575123 1.3224
0.647369765457673 0.912
0.557561417588199 1.0348
0.59048482554175 1.2144
0.461071061208252 0.864
0.182763251241512 2.25
0.3921881652832 1.52
0.433985765537499 1.35
0.455133563872038 1.27090909090909
0.20419455724469 2.444
0.406805768727315 0.956
0.424362808607419 0.588
0.401966529655294 1.4384
0.456585383503132 1.19333333333333
0.401508859259247 1.426
0.324093041748904 1.66625
0.348712837584422 1.48345454545455
0.424613779157704 1.2432
0.175084525897219 1.768
0.559848049935585 1.2744
0.268663988419526 1.32977777777778
0.384197742837726 1.5936
0.52477628156311 1.292
0.63101188749158 0.663
0.575187462938986 0.7852
0.143783496814643 1.496
0.363522509636271 1.768
0.455376657647238 1.43977777777778
0.188230961171711 3.294
0.422851611319825 1.09022222222222
0.424350569325784 0.64575
0.600702020439237 0.9768
0.570077023074682 1.07090909090909
0.432027909386262 1.08866666666667
0.214421714085831 2.35066666666667
0.291121693432618 1.90666666666667
0.444151213094129 1.462
0.436380717197899 1.51
0.660096009093237 1.001
0.70265318682347 0.825
0.407407407407407 0.244
0.748639565419604 0.91
0.734081830611698 0.8505
0.503383171450398 1.05933333333333
0.732631825426047 1.173
0.590687183157608 1.01
0.427256335296407 1.29266666666667
0.374194372042163 1.736
0.706755249361288 1.075
0.484993672881197 1.196
0.671786747404363 0.832
0.504682392437494 0.612
0.770015858067725 0.99
0.974466940470502 0.681
0.640279386507962 0.732
0.399419026870007 1.85
0.727213408447351 0.892666666666667
1.16678267284466 0.6
0.384136212624585 0.94
0.733774083039425 1.028
0.495451192525203 0.8
0.996743222417067 0.62
0.754713344016593 0.924
0.707526879204682 0.735
0.867093171590814 0.594
0.625023051179866 1.0505
1.1345941379681 0.384
0.52579973926239 1.377
0.679131626990059 0.765
0.528090446222648 1.27866666666667
0.616808089968733 1.212
0.492370586473985 1.34
0.787758614620772 0.8715
0.279248721286405 2.04
0.635105061931003 0.875
0.771007557808932 0.77
0.364161849710983 0.66031746031746
0.521050502486072 1.05933333333333
0.404430064708811 0.64
0.550588235294117 0.74025974025974
0.726270940047908 0.816
0.643868854385105 0.82
0.75024481377765 0.846
0.679935956322711 1.015
0.93614858635997 0.535420944558522
0.838874313112089 0.804
0.953852224063883 0.609
0.469116563961538 1.296
0.755083519047628 0.850666666666667
0.27345438110809 1.656
0.809928941465332 0.696
0.774036161304472 0.8575
0.709384756287777 0.912
0.547134924366095 1.782
0.411092530657748 1.449
0.869551205927459 0.798
0.44333378073036 1.744
0.36638041252348 1.288
0.8478630767798 0.7875
0.908776111646925 0.576
0.741234090099992 0.7
0.571431832083648 1.344
0.93285138479172 0.477
0.491791121144227 1.008
0.25356194156001 1.99
0.512697574181034 1.35555555555556
0.529844994714727 0.822222222222222
0.118881118881119 0.941176470588235
0.903876097488168 0.775193798449612
1.0218919002868 0.659638554216867
0.363487035150539 0.778846153846154
0.479147552651605 0.927364864864865
0.538658316472145 1.408
0.545602313151189 1.05233333333333
0.574369897090639 1.2
0.563519554897136 1.275
0.458159170748911 1.52
0.511712902383932 1.69333333333333
1.21906984847997 0.448598130841121
1.18821457156596 0.462264150943396
0.845387101050361 0.675182481751825
0.927886427201708 0.582
0.763061922274944 0.542735042735043
0.854821136822707 0.747
0.0523529411764709 0.813483146067416
0.916388700692563 0.616033755274262
0.0958719135802473 1.21797451374916
0.732583016865351 0.76
0.506008930048524 0.760714285714286
0.383180110887298 1.628
0.642109942493562 0.772200772200772
0.0563186813186821 0.821138211382114
1.19046051352118 0.308
1.04871545418028 0.296747967479675
0.0447174447174452 1.6043956043956
0.506623405610079 1.19678284182306
0.534873769790329 0.924
1.12666674524359 0.58
0.111215538847118 1.38028169014085
1.11132403665858 0.518595041322314
0.770584357358911 0.714
1.02607390649964 0.56
0.505925925925926 0.92
0.0612745098039212 0.734375
0.876094974827469 0.485193621867882
0.660940492650174 0.59275053304904
0.960636978874061 0.568
0.331730438873296 1.28104575163399
0.578963773214726 0.705
0.420777034924494 0.374
0.830300362409764 0.778748180494905
0.876197398332912 0.691358024691358
1.01547207889686 0.713333333333333
0.703700154269578 1.3635
0.871982724552428 0.9284
0.677450027303546 1.14444444444444
0.630845710839126 1.104
0.470009854795266 1.626
0.745203065326244 0.471818181818182
0.545272757038216 0.72
0.522361011408167 0.795990566037736
1.06708766779071 0.490301724137931
0.612967914438502 0.885714285714286
0.756244980801467 0.701357466063348
0.905055283549243 0.756578947368421
0.752819689893891 0.743670886075949
0.77687874820981 0.787671232876712
0.579689009661836 1.03603603603604
0.43375 1.25541125541126
0.89631279006279 0.866666666666667
0 1.21739130434783
0.759463146672449 0.971428571428571
0.595512102567086 0.712025316455696
0.893905491821716 0.633802816901408
0.336239316239316 0.995670995670996
7.7715611723761e-16 1.08571428571429
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.125APPROXPRICEABILITYhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.365302933673469, xmax=1.70338491295938,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=102.9,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:6.93889390390723e-18,0) rectangle (axis cs:0.115837104072398,16);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.115837104072398,0) rectangle (axis cs:0.231674208144796,13);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.231674208144796,0) rectangle (axis cs:0.347511312217194,12);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.347511312217194,0) rectangle (axis cs:0.463348416289593,23);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.463348416289593,0) rectangle (axis cs:0.579185520361991,33);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.579185520361991,0) rectangle (axis cs:0.695022624434389,42);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.695022624434389,0) rectangle (axis cs:0.810859728506787,43);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.810859728506787,0) rectangle (axis cs:0.926696832579185,37);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.926696832579185,0) rectangle (axis cs:1.04253393665158,98);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.04253393665158,0) rectangle (axis cs:1.15837104072398,40);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.15837104072398,0) rectangle (axis cs:1.27420814479638,6);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.27420814479638,0) rectangle (axis cs:1.39004524886878,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.39004524886878,0) rectangle (axis cs:1.50588235294118,1);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.125APPROXPRICEABILITYscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.365302933673469, xmax=1.70338491295938,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.0369708994708995, ymax=2.23418253079507,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1 0.0240963855421687
1 1.09803921568627
1.0952380952381 0.934782608695652
2 0.5
0.866666666666666 1.92307692307692
1.02127659574468 0.458333333333333
1.02380952380952 0.962790697674419
1 0.807692307692308
0.5390625 2.31884057971015
1.11111111111111 0.865384615384615
1.30188679245283 0.782608695652174
1 1.035
1.09090909090909 0.875
1.03846153846154 1.03703703703704
1 1.3
0.91 1.21794871794872
0.96 1.2202380952381
1.04761904761905 0.409090909090909
1.20779220779221 0.849462365591398
0 2.27173913043478
1 1.2
1 0
0.999999999999998 0.0212765957446809
1 1.28787878787879
0.999999999999999 0.942307692307692
1 0.0677966101694915
2.32352941176471 0.430379746835443
0.818713450292397 1.22142857142857
1 0.883333333333333
1 0.28125
0.675 1.65079365079365
1 0.969387755102041
0.728632478632479 1.29032258064516
1 0.238095238095238
0.999999999999997 0.770833333333333
1.06276524458343 1.46838407494145
0.999999999999997 0.0357142857142857
0.336 2.97619047619048
1 0.910973084886128
0.501792114695339 2.43571428571429
1 0.946969696969697
0 1.30909090909091
1 0.805970149253731
0.999999999999999 0.912087912087912
1 0.5
0.660714285714286 1.13513513513514
0.469576719576719 2.23098591549296
1 0.785714285714286
1.0962962962963 1.5
1.05 1.01190476190476
1.8 0.148148148148148
1.12667478684531 1.6
0.358974358974359 2.78571428571429
1.08333333333333 0.923076923076923
0.432098765432099 2.31428571428571
1.19624060150376 1.13953488372093
1 1.11111111111111
0.906976744186047 1.11057692307692
0.867768595041322 1.30625
2.16901408450704 0.467532467532468
1.35294117647059 0.673913043478261
2.22222222222222 0.05
0.230352303523035 4.34117647058823
1 0.821596244131455
1.66666666666667 0.7
1.07272727272727 0.779661016949153
0.683563748079877 1.33707865168539
0.999999999999999 0.857142857142857
1 0
1 0.962264150943396
1 0
0.999999999999998 1.13877551020408
1 0.714285714285714
0.555555555555555 1.89
1.2112676056338 0.872093023255814
1.13333333333333 0.882352941176471
0.52027027027027 1.92207792207792
0.896882785440846 1.23958333333333
1.32857142857143 0.67741935483871
1.05813953488372 0.805860805860806
1.03571428571428 0.241379310344828
1.03225806451613 0.802083333333333
0.841095380029806 1.43255813953488
1 0.0645161290322581
6 0
0.328445747800586 3.24107142857143
1 0.836065573770492
1.02857142857143 1.32407407407407
1 0.367647058823529
1.03636363636364 0.0350877192982456
1.06122448979592 1.30128205128205
1 1.1
1.11111111111111 0.075
1.0506329113924 0.301204819277108
0.855555555555555 1.13636363636364
0.576923076923077 1.73333333333333
1.2 0.833333333333333
0.787878787878787 1.32692307692308
0.999999999999997 0.413793103448276
1 0.0588235294117647
0.901408450704224 1.15625
1.09090909090909 0.916666666666667
1 0.729411764705882
1 0.764705882352941
1 1
1.58139534883721 0.661764705882353
1.01612903225806 0.111111111111111
0.682 1.51515151515152
1.2 0.888888888888889
1 0.0526315789473684
1 0
0.999999999999995 0.0357142857142857
0.833333333333333 1.27058823529412
1 0.916666666666667
1 1.13181818181818
1 0.978678038379531
1.06410256410256 0.939759036144578
2.75 0.363636363636364
1 0.45360824742268
0.625336927223719 1.59913793103448
0.625 1.6
0.999999999999997 1.13684210526316
0.703703703703704 1.42105263157895
1 0.846153846153846
1.03333333333333 0.725806451612903
0.999999999999999 0.72
1 0.763157894736842
1 0.862847222222222
0.730769230769231 1.36842105263158
0.776470588235294 1.66666666666667
1.02352941176471 1.09913793103448
0.999999999999999 1
1 0.848484848484849
0.702479338842974 1.42352941176471
1.22352941176471 0.961538461538462
0.852272727272727 1.06666666666667
1 0.857142857142857
1 0.883720930232558
1.34615384615385 0.742857142857143
1.07272727272727 0.932203389830508
1.08333333333333 0.6
11 0.0909090909090909
1 0.466666666666667
1.45588235294118 0.262626262626263
0.999999999999999 0.0303030303030303
1 0.825
1.44444444444444 0.846153846153846
1.21080423963834 1.30952380952381
1 0.416666666666667
1 0.958333333333333
1 1.07441860465116
1 1.06373626373626
0.368303571428571 2.78787878787879
4.25 0.235294117647059
0.984848484848485 1.02857142857143
1.07368421052632 1.32352941176471
1 0.8
0.642857142857142 1.54761904761905
0.833333333333332 1.54666666666667
1 0
0.234146341463415 4.27083333333333
1 0.142857142857143
1.64285714285714 0.608695652173913
1 0.2
1.07017543859649 0.508196721311475
1.06521739130435 0.841836734693878
0.292857142857142 3.5609756097561
0.113354037267083 1.19178082191781
0.722222222222222 1.38461538461538
1.16666666666667 0.857142857142857
1 0.578125
1.19047619047619 0.92
1.825 0.547945205479452
1.33898305084746 0.227848101265823
1 0.7
1 0
1.17021276595745 0.581818181818182
0.999999999999997 0.133333333333333
0.999999999999996 0.793984962406015
1 0.25
1.33333333333333 0.642857142857143
1 0.621621621621622
1.03703703703704 0.723809523809524
1.55 0.645161290322581
1 1.03383458646617
1 0.950080515297907
1.02222222222222 1.14130434782609
0.2 5
0.999999999999999 0.920634920634921
0.999999999999999 1
0.999999999999999 0.166666666666667
0.189542483660131 5.27586206896552
1.19047619047619 0.626666666666667
1.07499999999997 0.581395348837209
0.999999999999999 0.767676767676768
1 1.09375
1.31034482758621 0.776315789473684
1.03703703703704 0
0.754385964912281 1.32558139534884
1.046875 0.835820895522388
1 0.7425431711146
1 0
1 1
0.797101449275362 1.43181818181818
1.3 0.769230769230769
1.01754385964912 0.982758620689655
1 1.2952380952381
0.999999999999999 0
0.638888888888888 1.60869565217391
0.999999999999999 0.272727272727273
0.636363636363636 1.57142857142857
0.599444444444444 1.32530120481928
0.428571428571429 2.33333333333333
1.06122448979592 0.737179487179487
0.46078431372549 2.17021276595745
1 0.925
1.11764705882353 0.894736842105263
1.16049382716049 0.737588652482269
1.075 1.25581395348837
1.6578947368421 0.714285714285714
1.14285714285714 1.3125
1.04166666666667 0.96
0.565083043646195 1.92857142857143
1 1.1156462585034
1.19793966151582 0.837837837837838
1 0.595238095238095
1.02247191011236 0.934065934065934
1 0.789473684210526
0.551724137931034 1.9375
1 0.74
1.36734693877551 0.73134328358209
1 0.263157894736842
1 0
0.999999999999999 0.585365853658537
1.01923076923077 0.849056603773585
0.999999999999993 0.689655172413793
1.01020408163265 0.98989898989899
0.644278606965174 1.62162162162162
1 0.226666666666667
1.11904761904762 0.893617021276596
1.5018315018315 0.823170731707317
1.04651162790698 0.644444444444444
1.1875 0.842105263157895
1 0.990990990990991
0.330357142857142 3.18918918918919
1 0.382352941176471
1 0.914285714285714
2.16666666666667 0.461538461538462
1.01612903225806 0.984126984126984
0.265454545454545 3.76712328767123
1 0.920099875156055
0.69047619047619 1.44827586206897
0.208333333333333 4.8
25.3333333333333 0.0131578947368421
1.02777777777778 0.972972972972973
0.846153846153846 1.47727272727273
1.17021276595745 0.854545454545454
1 0.872011251758087
0.999999999999999 0.0404040404040404
0.461538461538462 2.16666666666667
1 0.0425531914893617
0 2.05333333333333
1 0.756756756756757
1.0625 1.61764705882353
1.02822580645161 1.4640522875817
0.620689655172414 1.61111111111111
1 1.35483870967742
2.21052631578947 0.452380952380952
1.00588235294118 1.11842105263158
1.06818181818182 0.51063829787234
0.999999999999999 0.941176470588235
1.01724137931034 0.542372881355932
1 0.931034482758621
0.641975308641975 1.55769230769231
1.5 0.666666666666667
0.720588235294118 1.5
0.571631205673759 1.7741935483871
1 0.52
1.17857142857143 0.848484848484849
1.03529411764706 0.965909090909091
0 1.66279069767442
0.426567096628196 2.4
1 0.478260869565217
1 0.765432098765432
0.913621262458472 1.17090909090909
0.777777777777778 1.28571428571429
1.0677760579034 1.1292270531401
0.999999999999999 1.00434782608696
1.12676056338028 0.875
1.09090909090909 0.916666666666667
0 1.3125
0.956521739130435 1.04545454545455
1 0.682926829268293
0 1.86153846153846
0.905830983128 1.43283582089552
1.46417445482866 0.74468085106383
1.04545454545455 0.956521739130435
1.12299465240642 1.46666666666667
0.799870466321243 1.66315789473684
1.05882352941176 0.944444444444444
1.42372881355932 0.5
1 0.0263157894736842
1.13636363636364 1.28
27 0.037037037037037
1 0
0.15034965034965 6.65116279069767
1 0.883838383838384
0.678571428571429 1.47368421052632
1 0.864705882352941
0.999999999999999 0.829081632653061
0 0.986301369863014
1 1.45283018867925
0 0.421052631578947
1 0.0434782608695652
1.08333333333332 0.758241758241758
1 0.375
0.725925925925925 2.14285714285714
1.03846153846154 0.962962962962963
1.08620689655172 0.714285714285714
0.809523809523809 1.33333333333333
1 0.0843373493975904
1.63636363636364 0.611111111111111
1 0.311111111111111
1.05 1.01190476190476
1.3 0.230769230769231
1.12690743498683 0.970695970695971
1 1.25252525252525
0.8 1.25
1.05263157894737 1.09090909090909
1.03785103785104 1.30392156862745
1 0.92
1.02197802197802 0.0967741935483871
0.777777777777777 1.42857142857143
0.454545454545454 2.38333333333333
1.46511627906977 0.682539682539683
0.680555555555555 1.46938775510204
1 0.0588235294117647
1 0.915254237288136
0.402597402597403 2.48387096774194
0.999999999999999 1.15322580645161
0.758579169175195 1.61333333333333
0 1.12
1.09090909090909 0.416666666666667
1 0.864197530864197
0.518518518518518 2.14285714285714
1 1.04513888888889
5.06666666666667 0.197368421052632
1 0.693333333333333
1.01111111111111 0.351648351648352
1 0.844298245614035
1.11111111111111 0
2 0.5
1.07407407407407 0.931034482758621
0.158695652173913 6.3013698630137
0.999999999999999 0.973076923076923
1.19047619047619 0.466666666666667
0.999999999999999 1.02484472049689
1.15584415584415 0.887640449438202
1.15555555555555 0.884615384615385
1.01408450704225 0.680555555555556
0.690021231422504 1.52
1 0.822510822510823
1 0.84375
1.16363636363636 0.0625
1.30769230769231 0.686274509803922
0.807692307692308 1.42857142857143
1.06666666666667 0.984375
1 0.517241379310345
1.0625 1.01960784313725
1 0.782608695652174
0.829411764705882 1.38297872340426
1.12 0.535714285714286
0.657142857142857 1.52173913043478
1.02 0.980392156862745
1.0708095540055 1.125
1.23529411764706 0.80952380952381
1 0.704184704184704
1 0.837209302325581
0.688888888888889 1.59677419354839
1.03225806451613 0.890625
0.335714285714286 2.97872340425532
1 0.75
1.39130434782609 0.71875
1.7962962962963 0.556701030927835
0.591133004926108 1.925
0.571428571428571 1.75
1 1.1
1.06024096385542 0.943181818181818
0.988990825688073 1.27551020408163
1.15555555555556 0.75
0.877777777777775 1.13924050632911
0.999999999999999 0.41304347826087
1 0.769230769230769
1 0.882352941176471
0 0.617647058823529
0.999999999999999 0.413333333333333
0.603389830508475 1.79775280898876
1.18181818181818 1.26923076923077
1.21052631578947 0.5
0.571987480438185 1.84883720930233
0.999999999999999 1.01315789473684
1.15555555555556 1.15384615384615
1 0.315789473684211
1.11111111111111 0.9
1 0.072463768115942
1.07547169811321 0.736842105263158
1 0.25
1 0.857379767827529
1 0.172043010752688
1.02631578947368 0.608974358974359
1.07352941176471 0.342465753424658
1.66666666666667 0.6
1.18181818181818 0.153846153846154
0.642857142857143 1.55555555555556
0.488888888888888 2.07386363636364
1.03846153846154 1.1358024691358
1 0.722222222222222
1.24615384615385 1.11111111111111
0.999999999999999 0.96
1 0.92
1.23287671232877 0.844444444444444
1.56862745098039 0.6375
1 0.428571428571429
0.999999999999997 0.810344827586207
1.2 0
0.579999999999999 1.89655172413793
0.563636363636364 2.14193548387097
1 0.180851063829787
1.26666666666667 0.789473684210526
1.64516129032258 0.313725490196078
1.36764705882353 0.881720430107527
1.30086956521739 0.814393939393939
0.872448979591837 1.05263157894737
0.326446280991734 3.10970464135021
1.12 1.22448979591837
10.8888888888889 0
1.40909090909091 0.709677419354839
1 0.113636363636364
3.16666666666667 0.263157894736842
0.466666666666665 2.14285714285714
1 1.03448275862069
1 0.952941176470588
1 0.821428571428571
0.647058823529412 1.63636363636364
0.81203007518797 1.49074074074074
0.494117647058824 2.42063492063492
1 0.796296296296296
1 0.952380952380952
1 0.869565217391304
1.17391304347826 1.11111111111111
1 0.972602739726027
0.581395348837209 1.72
1 0
1 0.15625
1 0.90625
1.01470588235294 0.815217391304348
1.07865168539326 0.807291666666667
1.02173913043478 0.808510638297872
0.314814814814815 3.17647058823529
1.47368421052632 0.75
13 0.0769230769230769
1 0.952380952380952
1.36170212765957 0.21875
0.666666666666667 2.0625
1 0.21505376344086
1 0.948837209302326
1.01282051282051 0.858649789029536
1.38888888888889 0.72
1.11290322580645 0.101449275362319
1 0.103448275862069
0.999999999999997 0.943548387096774
1.32692307692308 0.550724637681159
0.541104294478527 1.19047619047619
0.851851851851852 1.17391304347826
1 0.947368421052632
1 0.116279069767442
0.999999999999999 0.909090909090909
1.01408450704225 0.987654320987654
0.977777777777778 1.13636363636364
1 0.9375
1 0.125
0.592592592592592 1.875
1 0.848484848484849
1.09090909090909 0.0714285714285714
0.679012345679012 1.47272727272727
1.02857142857143 0
0.541666666666667 1.84615384615385
1 0.72
0.751020408163265 1.44565217391304
1.6875 0.592592592592593
1 0.96551724137931
1.15116279069767 0.606060606060606
1 0.898467432950192
1.43859649122807 0.536585365853659
1.04081632653061 1.02941176470588
0.838983050847458 1.18181818181818
1.01111111111111 0.192307692307692
1 0.465116279069767
1 0.8
1 0.482758620689655
0.175 5.71428571428571
1.04054054054054 0.70995670995671
1.24444444444444 0.803571428571429
0.999999999999999 0.909090909090909
0.893081761006289 1.33098591549296
1 0.968992248062015
1.08450704225352 0.623376623376623
1.47887323943662 0.666666666666667
1 1.11111111111111
1 0.8
0 0.905660377358491
1.07894736842105 0.768292682926829
0.575757575757575 1.73684210526316
0.999999999999999 0.6
1.92857142857143 0.518518518518518
1 0.129411764705882
0.510869565217391 1.95744680851064
1 1.23809523809524
1 1.36054421768707
5.7 0.175438596491228
1 1.14583333333333
0.855263157894737 1.41025641025641
1 0.772727272727273
1 0.125
1.01639344262295 0.580645161290323
0.999999999999998 0.481481481481481
1 0.949152542372881
1 0.683333333333333
0.59090909090909 1.84615384615385
1.83333333333333 0.545454545454545
1 0.0338983050847458
1 0.671232876712329
0.979885057471264 1.02052785923754
1 0.4
0.999999999999999 0.869565217391304
1 1.05
0.784090909090909 1.11594202898551
1.05714285714286 0.817567567567568
0.942982456140351 1.11627906976744
1.01098901098901 0.206521739130435
1.4 0.584415584415584
0.217261904761905 4.6027397260274
0.924444444444445 1.08173076923077
1 0.826086956521739
1.22368421052632 0.903225806451613
1 0.719101123595506
0.703125 1.54074074074074
1.16161616161616 0.91304347826087
1.04545454545455 0.956521739130435
1.05479452054794 0.051948051948052
1 0.896551724137931
3.27272727272727 0.305555555555556
1 0.921658986175115
1.01219512195122 0.36144578313253
1.06666666666667 0.9375
0.835820895522388 1.19642857142857
1 0.846153846153846
1.69230769230769 0.590909090909091
1 0
1.06666666666667 0.791666666666667
1.03529411764706 0.0340909090909091
1.04166666666667 0.16
1 0.646341463414634
1 0.921367521367521
1 0.827586206896552
1.18055555555555 0.935294117647059
1 1
0.204761904761905 4.88372093023256
1 1.43255813953488
0.715909090909076 1.49206349206349
1 0.608695652173913
0.733333333333333 1.36363636363636
1 0.157894736842105
1 0.0294117647058824
0.158301158301158 6.31707317073171
1.1025641025641 0.372093023255814
1.04166666666667 0.72
1.04878048780488 0.744186046511628
0.235294117647059 4.25
1 0.714285714285714
1 0.923076923076923
0.838842975206612 1.40886699507389
0.639999999999999 1.5625
1.02777777777778 1.17567567567568
1.01612903225806 0.833333333333333
0.444444444444444 2.5
0.611111111111111 1.63636363636364
1 0.172413793103448
1 0.945454545454545
1 0.75
1.63636363636364 0.611111111111111
1.05 0.952380952380952
1 0
2.07692307692308 0.481481481481481
1.42424242424242 0.702127659574468
1 0.175824175824176
0.666666666666667 1.5
0.714285714285714 1.4
7.83333333333333 0.127659574468085
1.04347826086957 0.625
1 0.916666666666667
1 0.777777777777778
1 0.188235294117647
1.1 0.909090909090909
0.999999999999996 0.528571428571429
1 0.155172413793103
1 0.292682926829268
0.945454545454545 1.69230769230769
0.467532467532467 1.68055555555556
0.705882352941177 1.41666666666667
1 1.06944444444444
1.06944444444444 1.42857142857143
1 0
0.999999999999998 1
1.22222222222222 0.75
0.999999999999996 0.782608695652174
1.12745098039216 1
0.888888888888889 1.5
0.999999999999999 0.833333333333333
1 0.82
1.04761904761905 0.954545454545455
0.375 3.07692307692308
1 1.2375
0.851954969132066 2.07246376811594
0.75 1.33333333333333
0 1.31578947368421
7.625 0.131147540983607
0.71957671957672 1.49264705882353
1.68421052631579 0.59375
0.999999999999998 0.771929824561403
0.232323232323232 2.15217391304348
1 0.266666666666667
3.63636363636364 0.275
1 1.12
0.774545454545454 1.45539906103286
2.27272727272727 0.306666666666667
0 1.11340206185567
0.940917107583774 1.48453608247423
1 0.222222222222222
0.443243243243243 2.25609756097561
1.04761904761905 0.568181818181818
1 0.862745098039216
2.05882352941176 0.485714285714286
1.01587301587301 1
2.34615384615385 0.426229508196721
1 0.785714285714286
1 0.791666666666667
1.02597402597403 0.683544303797468
1 1.41842105263158
1 0.9
1 0.532608695652174
0.999999999999998 1.03703703703704
1.50588235294118 1.09375
1.02083333333333 0.979591836734694
0.715909090909091 1.64285714285714
1 0.693333333333333
1.15625 0.864864864864865
1 0.830769230769231
0.999999999999996 0.925925925925926
1.3125 0.619047619047619
0.999999999999999 0.921052631578947
1 0.789029535864979
0.704347826086957 1.48148148148148
2.19230769230769 0.315789473684211
1.025 0.873983739837398
5.25 0.0952380952380952
1.05555555555556 1.26315789473684
1 0.103448275862069
0.272727272727273 3.66666666666667
1 0.852631578947368
1.01960784313725 0.865384615384615
0.837418300653595 1.31707317073171
1.01694915254237 0.683333333333333
1 0.839080459770115
0.858823529411762 1.16438356164384
0.220454545454545 4.5360824742268
1.06951871657754 0.975
0.999999999999999 0.850909090909091
0.148148148148148 6.75
1 0.2
1.1865234375 0.911111111111111
1 0.990147783251232
0.999999999999996 0.888888888888889
0.811594202898548 1.25
0.999999999999999 1.26923076923077
0.999999999999994 0.0119047619047619
0.880952380952381 1.13513513513514
1.13157894736842 0.883720930232558
7 0.142857142857143
0.628571428571429 1.59090909090909
0.81 1.38888888888889
1 0.928571428571429
1 1.07169117647059
1.03703703703704 1.44
1 0.28
1.2093023255814 0.173076923076923
1 1.11571428571429
1 0.631578947368421
0 2.68604651162791
1.01515151515152 1.04477611940298
1 0.687719298245614
0.0595238095238097 1.8
1 0.133333333333333
0.467948717948718 2.13698630136986
0.625 1.6
1 0.727272727272727
1.01694915254237 1.28333333333333
1 0.704081632653061
1 0.515625
1.21428571428571 0.490196078431373
1.15 0.855072463768116
1 0.549019607843137
1 0.946428571428571
1.37142857142857 0.729166666666667
14 0
1.55555555555556 0.553571428571429
0 1.1156462585034
2.63636363636364 0.379310344827586
1 0
1.86538461538461 0.515463917525773
0.358490566037735 1.31578947368421
0.999999999999999 0
0.9375 1.06666666666667
0.824380165289256 1.375
1 0.952380952380952
1.57627118644068 0.67741935483871
0.999999999999999 1.04
1 0.64
1 0.823754789272031
0.879629629629629 1.42105263157895
1.01282051282051 0.729113924050633
16 0.0625
1.88888888888888 0.544117647058823
1.07034878561074 0.950171821305842
1.11764705882353 0.105263157894737
1 0.701754385964912
1 0.0909090909090909
0.761904761904762 1.89583333333333
1 0.769230769230769
1 0.914835164835165
0.554054054054054 1.82926829268293
1 0.925925925925926
1.14814814814815 0.903225806451613
1 0.730769230769231
1 0
0.999999999999998 0.133333333333333
1 1.12987012987013
1.0126582278481 0.0125
1 0.44578313253012
1 0.793814432989691
1 0.134831460674157
1 0.875925925925926
1 0
1.35483870967742 0.595238095238095
1 1.1
1.03488372093023 0.97752808988764
0.5 2
0.663063063063063 1.63125
1 0
1.13793103448276 0.878787878787879
1 0.0294117647058824
0.644927536231884 1.55056179775281
1.5 0.555555555555556
0.447058823529412 2.23684210526316
1.12444444444444 1.30909090909091
1 0.919354838709677
0.47 2.23404255319149
1.04 0.961538461538462
1.1430006965203 1.17333333333333
1.1551724137931 0.611940298507463
0.950819672131148 1.08620689655172
1 0
1.04166666666666 1.07412587412587
1.05 1.01587301587302
1 1.06481481481481
1 0.983193277310924
1.72727272727272 0.539473684210526
1 0.632911392405063
29 0.0344827586206897
1.09090909090909 1
0.17688679245283 5.65333333333333
0.78974358974359 1.4
0.96 1.25
1 0.813953488372093
0.633384379785605 1.85606060606061
10.5 0.0952380952380952
1 0.916666666666667
0.421052631578947 2.375
1.03333333333333 0.741935483870968
1.14 1.13486842105263
1.11688311688312 0.744186046511628
0.766666666666666 2
1.04545454545454 0.739130434782609
1 1.40074906367041
1.11111111111111 0.9
0.999999999999998 0.766304347826087
1.02222222222222 1.25217391304348
0.349137931034483 3.06172839506173
1 0.914285714285714
0.690789473684211 1.44761904761905
1.11764705882353 0.105263157894737
1.6 0.625
1 0.130434782608696
0 0.888888888888889
0.738095238095238 1.37903225806452
0.6723044397463 1.57142857142857
0 1.45054945054945
0.533333333333333 2.125
1.08695652173913 0.92
0.732142857142857 1.51219512195122
1 0.966386554621849
1 1.33333333333333
0.999999999999999 1.0952380952381
1 0.56
1.075 1.26666666666667
1.18181818181818 0.826923076923077
1 0.790322580645161
1.06322624743677 1.61764705882353
1.02941176470588 0.971428571428571
1.54098360655738 0.276595744680851
1.06601686713673 1.37142857142857
0.9375 1.06666666666667
0.999999999999998 1.04285714285714
1.26315789473684 0.8125
2 0.5
1 0.954545454545455
1 1.07142857142857
3.52941176470588 0.133333333333333
1 0.205128205128205
1.05426829268293 1.65413533834586
1.09090909090909 1
0.987654320987654 1.0125
0.366666666666667 2.72727272727273
1 1.07876712328767
1.09615384615385 0.807017543859649
1.02564102564103 0.975
1 0.431818181818182
0.999999999999999 0.922480620155039
0.539130434782609 2.18817204301075
1 0.04
1.10526315789474 0.952380952380952
1.02 0.980392156862745
0.538333333333333 2.41176470588235
1 1.01818181818182
1.04301075268817 0.0206185567010309
15.3333333333333 0.0652173913043478
1 0.220588235294118
0.554778554778555 2.26470588235294
1.12727272727273 0.903225806451613
0.547619047619048 1.82608695652174
1.07575757575758 0.96830985915493
1 0.847222222222222
0.969132653061225 1.7816091954023
1 0.5
1.55555555555555 0.642857142857143
1.08393508284683 1.21848739495798
1 0.85
1.13636363636364 0.79
5.33333333333333 0
1 0.877551020408163
0.396551724137931 2.52173913043478
0.935672514619883 1.06875
1 0
1.05 0.946428571428571
1 0
0.999999999999999 0.5625
1.30508474576271 0.805194805194805
1 0.898780487804878
1.15862068965517 0.986842105263158
1.26315789473684 0.625
0.809210526315789 1.23577235772358
0.538961038961038 1.87951807228916
1 0.337349397590361
1.03225806451613 0.6875
0.896551724137931 1.11538461538462
1.06382978723404 1.12
0.505882352941175 2.00581395348837
1 1.08571428571429
1.10169491525424 0.861538461538462
1.41666666666667 0.705882352941177
0.999999999999999 0.681818181818182
0.633333333333332 1.67368421052632
1 0.684210526315789
1.04761904761905 0.852272727272727
1.11111111111111 1.4
1 1.03896103896104
1.04700854700855 1.09285714285714
0.999999999999998 0
0.818181818181818 1.22222222222222
0.999999999999999 1.09876543209877
0.999999999999998 0.857142857142857
23.75 0.0421052631578947
1.43478260869565 0.707070707070707
1 0.851612903225806
1.1005291005291 1.18681318681319
0.646153846153846 1.54761904761905
0.377049180327869 2.65217391304348
1.13048623063683 0.903225806451613
1.03225806451613 0.559895833333333
1.3 1
0.751366120218579 1.60606060606061
1.02469135802469 0.686746987951807
0.714285714285714 1.4
1.5 0.666666666666667
1.01492537313433 0.117647058823529
0.999999999999999 0.12
1 1.11556603773585
0.964285714285714 1.58024691358025
1.05882352941176 1
0.999999999999998 0.873417721518987
1 0.894736842105263
0.999999999999998 0.4625
1 0.6
0.64 1.5625
1 0.780730897009967
1.0625 0.952941176470588
1.04166666666666 1.13333333333333
0.999999999999999 0.79746835443038
1.62790697674419 0.614285714285714
1.66666666666667 0.6
1 0.822784810126582
0.999999999999999 0.051948051948052
1 0.730337078651685
0 1.36752136752137
1.25 0.977777777777778
1 0.161290322580645
1.06583072100313 1.27389705882353
1 0.731182795698925
1.16666666666667 0.142857142857143
1.125 1.25
0.957264957264957 1.04464285714286
1 0.789473684210526
0.697916666666667 1.43283582089552
1.1 0.909090909090909
1.0379746835443 0.731707317073171
1.08333333333333 0.923076923076923
1.60869565217391 0.527027027027027
1 0.214285714285714
1 0.5
1 0.873015873015873
1 0.885077186963979
0.714285714285714 1.7906976744186
1 0.148148148148148
0.999999999999999 1.08843537414966
0.999999999999999 0.830808080808081
1 0.0128205128205128
0.999999999999999 1.04677419354839
1 1.18461538461538
1 0.705128205128205
1.2 0.833333333333333
0.999999999999999 1.59076923076923
0.359183673469388 2.78409090909091
0.455882352941176 2.19354838709677
1 0.115384615384615
1 0.847222222222222
1.02985074626866 0.971014492753623
0.571428571428571 1.75
1.19734476559259 1.02307692307692
0.365625 2.82051282051282
1.12969708851805 1.58604651162791
1.01219512195122 0.848192771084337
1.5 0.666666666666667
1 1.3125
1 0.0625
1 0.0823529411764706
0.999999999999996 0.488095238095238
1.75 0.571428571428571
0.853658536585366 1.3
0.439814814814813 2.33684210526316
1 0.228070175438596
0.972222222222222 1.06666666666667
0.999999999999999 0.0384615384615385
0.999999999999999 0.82051282051282
1.08163265306122 1.0188679245283
0 2
1 0.625
1.05084745762712 0.825806451612903
1 1.13235294117647
1.08333333333333 0.884615384615385
1.1010752688172 1.4625
0.771428571428571 1.49074074074074
1 0.305084745762712
1.70212765957447 0.5875
1.07058823529412 1.16483516483516
1 1.09090909090909
1.27272727272727 0.738095238095238
1 0
1.44444444444444 0.692307692307692
1 1.10759493670886
7.44444444444444 0.134328358208955
1.04464285714286 1.00854700854701
0.728571428571429 1.47058823529412
1 0
0.999999999999998 0.04
1.02941176470588 0.571428571428571
1.8 0.611111111111111
1.01162790697674 0.747126436781609
0.999999999999999 0.888888888888889
1.46341463414634 0.8
1 0.454545454545455
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.125CONTPHRAGMENhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.04101351351352,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=189,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:6.93889390390723e-18,0) rectangle (axis cs:0.0833333333333333,180);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.166666666666667,27);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.166666666666667,0) rectangle (axis cs:0.25,32);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.25,0) rectangle (axis cs:0.333333333333333,29);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.333333333333333,0) rectangle (axis cs:0.416666666666667,36);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.416666666666667,0) rectangle (axis cs:0.5,20);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.5,0) rectangle (axis cs:0.583333333333333,19);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.583333333333333,0) rectangle (axis cs:0.666666666666667,10);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.666666666666667,0) rectangle (axis cs:0.75,8);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.75,0) rectangle (axis cs:0.833333333333333,3);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.125CONTPHRAGMENscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1.04101351351352,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.0369708994708995, ymax=2.23418253079507,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1 0.0240963855421687
0.13563829787234 1.09803921568627
0.777848832045475 0.934782608695652
1.42857142857143 0.5
0 1.92307692307692
0.59978141427065 0.458333333333333
0.460159854428576 0.962790697674419
0.843926909198147 0.807692307692308
0 2.31884057971015
2.06944024633594e-16 0.865384615384615
0 0.782608695652174
0.365296803652968 1.035
7.15477060313982e-17 0.875
0.314123376623377 1.03703703703704
0.142857142857143 1.3
0 1.21794871794872
0 1.2202380952381
0.611111111111111 0.409090909090909
2.92169773780783e-16 0.849462365591398
0.0208308084643663 2.27173913043478
0.666666666666667 1.2
0.999999999999999 0
1 0.0212765957446809
0.347794117647059 1.28787878787879
0.45044474393531 0.942307692307692
0.833333333333334 0.0677966101694915
2.07894736842105 0.430379746835443
0.555555555555556 1.22142857142857
0.693641966072314 0.883333333333333
0.904927833030878 0.28125
0.416666666666667 1.65079365079365
0.607140073153352 0.969387755102041
8.03799228878184e-32 1.29032258064516
0.525 0.238095238095238
0.528572902938025 0.770833333333333
0.363636363636364 1.46838407494145
1 0.0357142857142857
8.51806519292027e-35 2.97619047619048
0.744435969698672 0.910973084886128
0 2.43571428571429
0.542140477472454 0.946969696969697
1.09110141956866e-31 1.30909090909091
0.427935473045269 0.805970149253731
0.600704258717782 0.912087912087912
0.625 0.5
0.012534302618788 1.13513513513514
0.252415458937198 2.23098591549296
0.512762237762238 0.785714285714286
0.317460317460317 1.5
0.413114754098361 1.01190476190476
1.8 0.148148148148148
0 1.6
0 2.78571428571429
0 0.923076923076923
0 2.31428571428571
0 1.13953488372093
0.30887573964497 1.11111111111111
0 1.11057692307692
0.462657864803644 1.30625
0.649118639969851 0.467532467532468
0.141390935715317 0.673913043478261
3.11111111111111 0.05
0 4.34117647058823
0.562290864909177 0.821596244131455
0.224049576440981 0.7
1.00017789451233 0.779661016949153
0.0107590928759081 1.33707865168539
0.852759814883146 0.857142857142857
1 0
0.648098397750316 0.962264150943396
1 0
0.514182918173847 1.13877551020408
0.681451396682878 0.714285714285714
0.229314420803783 1.89
0.0227161891679802 0.872093023255814
0.666666666666667 0.882352941176471
0 1.92207792207792
0 1.23958333333333
0.792649544381527 0.67741935483871
0.0418674164188574 0.805860805860806
5.56037374166199e-31 0.241379310344828
0.866145359388629 0.802083333333333
0.213521772345302 1.43255813953488
0.800000000000001 0.0645161290322581
6 0
0 3.24107142857143
0.217857142857143 0.836065573770492
0 1.32407407407407
1 0.367647058823529
0 0.0350877192982456
0 1.30128205128205
0.565364387678437 1.1
1.02564102564103 0.075
0.38434779940952 0.301204819277108
0 1.13636363636364
1.20851562912753e-17 1.73333333333333
0.351648351648352 0.833333333333333
0.184397163120567 1.32692307692308
0.962133572446072 0.413793103448276
0.971428571428576 0.0588235294117647
0 1.15625
0.9 0.916666666666667
0.785853388850472 0.729411764705882
0.696296296296296 0.764705882352941
0.8 1
0.220604328792293 0.661764705882353
0.484671892313376 0.111111111111111
0.218103448275862 1.51515151515152
0.625 0.888888888888889
0.506666666666667 0.0526315789473684
1 0
0.917670682730924 0.0357142857142857
0 1.27058823529412
0.673339482016249 0.916666666666667
0.593955602982804 1.13181818181818
0.335839598997494 0.978678038379531
0.666666666666667 0.939759036144578
2.75 0.363636363636364
0.703146567740691 0.45360824742268
0.428571428571429 1.59913793103448
0 1.6
0.346949575507368 1.13684210526316
0 1.42105263157895
0.922865013774105 0.846153846153846
0.31 0.725806451612903
0.770547702669387 0.72
0.569409537159556 0.763157894736842
0.471959238935407 0.862847222222222
0 1.36842105263158
0 1.66666666666667
0 1.09913793103448
0.541919191919192 1
0.614285714285714 0.848484848484849
0.454545454545454 1.42352941176471
0 0.961538461538462
0 1.06666666666667
0.595238095238095 0.857142857142857
0.885057471264367 0.883720930232558
1.2962962962963 0.742857142857143
0.666666666666667 0.932203389830508
0.942010472843316 0.6
7.45161290322581 0.0909090909090909
0.702122152849798 0.466666666666667
1.03125 0.262626262626263
0.666666666666667 0.0303030303030303
0.532884112516936 0.825
0.275673964568272 0.846153846153846
0.189258697450749 1.30952380952381
0.720496894409938 0.416666666666667
0.788173913043478 0.958333333333333
0.74116552444163 1.07441860465116
0.229566839688035 1.06373626373626
0 2.78787878787879
4.25 0.235294117647059
0.337078651685393 1.02857142857143
0.300136861313869 1.32352941176471
0.724372494550405 0.8
0 1.54761904761905
0.141509433962264 1.54666666666667
1 0
0 4.27083333333333
1 0.142857142857143
1.17948717948718 0.608695652173913
0.802744425385935 0.2
0.0188468789275245 0.508196721311475
0.291415369685859 0.841836734693878
0.0899122807017544 3.5609756097561
0.126567349617034 1.19178082191781
0 1.38461538461538
0 0.857142857142857
0.715841927464223 0.578125
0.4 0.92
1.00162790697674 0.547945205479452
0.951707953063885 0.227848101265823
0.8 0.7
1 0
0.87758912099317 0.581818181818182
1 0.133333333333333
0.828382820059945 0.793984962406015
0.909130613460338 0.25
0.065267601043025 0.642857142857143
0.761875928402673 0.621621621621622
0.956954425240766 0.723809523809524
0.504732512825572 0.645161290322581
0.379768789091456 1.03383458646617
0.327475782414307 0.950080515297907
0.425143608518538 1.14130434782609
0 5
0.577523413111342 0.920634920634921
0.8043093270366 1
0.999999999999999 0.166666666666667
3.93033340612122e-48 5.27586206896552
0.786682605207493 0.626666666666667
0 0.581395348837209
0.78125 0.767676767676768
0.539784946236559 1.09375
3.25695895026423e-17 0.776315789473684
1 0
0 1.32558139534884
0.645095804120149 0.835820895522388
0.888227556796079 0.7425431711146
1 0
0.743181818181818 1
0.347909398701285 1.43181818181818
0 0.769230769230769
0.833333333333333 0.982758620689655
0.442235395462316 1.2952380952381
1 0
0.340740740740741 1.60869565217391
0.910037878787879 0.272727272727273
3.84168466726224e-32 1.57142857142857
0.038081395047405 1.32530120481928
0 2.33333333333333
0.537905497031101 0.737179487179487
4.05660846233093e-08 2.17021276595745
0.6814878788563 0.925
0 0.894736842105263
0.898213578360637 0.737588652482269
0.02979425007467 1.25581395348837
0.688772428389885 0.714285714285714
0.19047619047619 1.3125
0.720238095238095 0.96
0.127694859038143 1.92857142857143
0.277595029239766 1.1156462585034
7.59694969613112e-17 0.837837837837838
0.888888888888889 0.595238095238095
0.00897341807137649 0.934065934065934
0.916666666666666 0.789473684210526
7.00558719077815e-33 1.9375
0.796014245991944 0.74
0.148942844858607 0.73134328358209
1 0.263157894736842
0.999999999999999 0
0.765705039970487 0.585365853658537
0.333959460029706 0.849056603773585
0.579464499756621 0.689655172413793
0.875 0.98989898989899
0 1.62162162162162
0.916666666666667 0.226666666666667
0.589944554877939 0.893617021276596
0.0670063135768816 0.823170731707317
0.811552364478025 0.644444444444444
0 0.842105263157895
0.421523149382387 0.990990990990991
0 3.18918918918919
0.9 0.382352941176471
0.50364758698092 0.914285714285714
2.16666666666667 0.461538461538462
0.888888888888889 0.984126984126984
0 3.76712328767123
0.61220426622499 0.920099875156055
0 1.44827586206897
3.10019838559449e-09 4.8
25.3333333333333 0.0131578947368421
0.714285714285714 0.972972972972973
6.01328386139659e-31 1.47727272727273
0.5 0.854545454545454
0.500766701311163 0.872011251758087
0.835034013605442 0.0404040404040404
0 2.16666666666667
1 0.0425531914893617
0.0377109961649671 2.05333333333333
0.355386614506045 0.756756756756757
0.219087425983978 1.61764705882353
0 1.4640522875817
3.57135664743823e-32 1.61111111111111
0.267443096809345 1.35483870967742
0.769401709401709 0.452380952380952
0.7 1.11842105263158
0.214686611725732 0.51063829787234
0.818181818181818 0.941176470588235
0.953967439532965 0.542372881355932
0.656387116704577 0.931034482758621
0 1.55769230769231
0.251405790921722 0.666666666666667
0.335365853658536 1.5
0 1.7741935483871
0.85813492063492 0.52
0.28448275862069 0.848484848484849
0.44 0.965909090909091
0 1.66279069767442
0.126705653021442 2.4
0.763111369921042 0.478260869565217
0.986422873575979 0.765432098765432
0.299402779979917 1.17090909090909
0 1.28571428571429
0.462294587606224 1.1292270531401
0.670866912747894 1.00434782608696
0.592527805285975 0.875
0 0.916666666666667
0.509938408561747 1.3125
0.833333333333333 1.04545454545455
0.756790611814346 0.682926829268293
2.32157733113407e-17 1.86153846153846
0.101515151515152 1.43283582089552
0.181242724171462 0.74468085106383
0.333333333333333 0.956521739130435
0 1.46666666666667
0 1.66315789473684
0 0.944444444444444
0.822004908282848 0.5
1 0.0263157894736842
0.0303902049100817 1.28
27 0.037037037037037
1 0
1.17649650121282e-08 6.65116279069767
0.830691456524722 0.883838383838384
0.293650793650794 1.47368421052632
0.435887568746568 0.864705882352941
0.393128126936605 0.829081632653061
0.18744908617095 0.986301369863014
0.214141414141414 1.45283018867925
2.375 0.421052631578947
0.666666666666669 0.0434782608695652
0.0572616199128931 0.758241758241758
1 0.375
0 2.14285714285714
0.333333333333333 0.962962962962963
0.641869384063648 0.714285714285714
0.416666666666667 1.33333333333333
0.992857142857143 0.0843373493975904
0.134232954545454 0.611111111111111
0.893070745044429 0.311111111111111
7.38308858766905e-17 1.01190476190476
0.433333333333334 0.230769230769231
0.528532067874605 0.970695970695971
0.267676294073518 1.25252525252525
0 1.25
0.75 1.09090909090909
0 1.30392156862745
0.693619970654506 0.92
1 0.0967741935483871
0 1.42857142857143
0 2.38333333333333
0 0.682539682539683
0 1.46938775510204
0.666666666666667 0.0588235294117647
0.59179651563958 0.915254237288136
0 2.48387096774194
0.417182838887255 1.15322580645161
0.184899845916795 1.61333333333333
1.17205750237837e-16 1.12
0.565079365079365 0.416666666666667
0.64015950977108 0.864197530864197
0 2.14285714285714
0.298136645962733 1.04513888888889
5.06666666666667 0.197368421052632
0.342385608990613 0.693333333333333
0.332353198852313 0.351648351648352
0.319087481993345 0.844298245614035
1.02564102564103 0
0.331231527093597 0.5
0.899999999999999 0.931034482758621
0 6.3013698630137
0.727665544332211 0.973076923076923
0.401540916651994 0.466666666666667
0.248917748917749 1.02484472049689
0.258720930232558 0.887640449438202
0.368794326241135 0.884615384615385
0.134104386179858 0.680555555555556
0 1.52
0.781342807876937 0.822510822510823
0.673074076854521 0.84375
0 0.0625
0.117241379310345 0.686274509803922
0.5 1.42857142857143
0 0.984375
0.742100130434026 0.517241379310345
0.5 1.01960784313725
0.6 0.782608695652174
0.413272830402723 1.38297872340426
0.23125 0.535714285714286
0 1.52173913043478
0 0.980392156862745
0.423857786357786 1.125
0.525 0.80952380952381
0.702240857468695 0.704184704184704
0.684880926630063 0.837209302325581
0 1.59677419354839
0.342144713321762 0.890625
0 2.97872340425532
0.545454545454546 0.75
0 0.71875
0.157836039198479 0.556701030927835
0 1.925
0 1.75
0.584415584415584 1.1
0.507217321571772 0.943181818181818
0 1.27551020408163
0.201025487642594 0.75
0.405194805194805 1.13924050632911
1 0.41304347826087
0.53873556998557 0.769230769230769
0.303571428571429 0.882352941176471
0.557122155111093 0.617647058823529
0.664974950422711 0.413333333333333
0.3 1.79775280898876
0.343980343980344 1.26923076923077
1.05998748234972 0.5
0 1.84883720930233
0.644853901554027 1.01315789473684
0.0283256514834219 1.15384615384615
0.844031714999457 0.315789473684211
0 0.9
1 0.072463768115942
0.14303452726083 0.736842105263158
0.772727272727273 0.25
0.806270736773115 0.857379767827529
0.989670342243569 0.172043010752688
1.07788800705467 0.608974358974359
0.655797077478352 0.342465753424658
1.57407407407407 0.6
6.66133814775094e-16 0.153846153846154
4.13264337589898e-17 1.55555555555556
0.3 2.07386363636364
0.0722452865885194 1.1358024691358
0.2 0.722222222222222
0 1.11111111111111
0.223214285714286 0.96
0.336538461538462 0.92
0.51702657807309 0.844444444444444
0.838095238095238 0.6375
0.858571428571429 0.428571428571429
0.868909414941108 0.810344827586207
1 0
0 1.89655172413793
0.0933734939759036 2.14193548387097
1 0.180851063829787
0 0.789473684210526
1.34210526315789 0.313725490196078
0.103109174763745 0.881720430107527
0.0833345190323094 0.814393939393939
0.519922754218926 1.05263157894737
0.0932703659976387 3.10970464135021
0.339961487787575 1.22448979591837
10.8888888888889 0
0.065293748969616 0.709677419354839
0.505747126436782 0.113636363636364
2.71428571428571 0.263157894736842
0 2.14285714285714
0.43536231884058 1.03448275862069
0.559849653946876 0.952941176470588
0.659461018383388 0.821428571428571
7.63278329429793e-17 1.63636363636364
0.305975274725275 1.49074074074074
0 2.42063492063492
0.757702236377304 0.796296296296296
0.5 0.952380952380952
0.287412459352048 0.869565217391304
0.204545454545455 1.11111111111111
0.738789347092118 0.972602739726027
1.44730433785703e-08 1.72
1 0
0.688172043010753 0.15625
0.8323973675297 0.90625
0.0465486740006685 0.815217391304348
0.765865595964656 0.807291666666667
0.0577401426189143 0.808510638297872
0 3.17647058823529
0.101480606901868 0.75
13 0.0769230769230769
0.797069083096458 0.952380952380952
1.02445072657839 0.21875
0 2.0625
0.750592142882557 0.21505376344086
0.471663098586416 0.948837209302326
0.732867862123862 0.858649789029536
1.03469758060653e-16 0.72
1.078125 0.101449275362319
1 0.103448275862069
0.674329501915709 0.943548387096774
0.17255757359924 0.550724637681159
0.116564270638188 1.19047619047619
0.450980392156863 1.17391304347826
0.909090909090909 0.947368421052632
1 0.116279069767442
0.707023836743742 0.909090909090909
0.777777777777778 0.987654320987654
0.20952380952381 1.13636363636364
0.484172450987173 0.9375
0.5 0.125
0 1.875
0.622841746096987 0.848484848484849
1 0.0714285714285714
0.227513227513228 1.47272727272727
0.999999999999999 0
2.72509880528975e-16 1.84615384615385
0.636659058156902 0.72
0.160278745644599 1.44565217391304
0.413700536229384 0.592592592592593
0.504354136429608 0.96551724137931
0.859235002453481 0.606060606060606
0.313209218872359 0.898467432950192
0.702146259352927 0.536585365853659
0 1.02941176470588
0 1.18181818181818
0.916666666666667 0.192307692307692
0.86398124076595 0.465116279069767
0.672413793103448 0.8
0.696492182663315 0.482758620689655
0 5.71428571428571
0.136487619265999 0.70995670995671
0.436069139253865 0.803571428571429
0.75024366471735 0.909090909090909
0.333333333333333 1.33098591549296
0.537659515615175 0.968992248062015
0.853560656729738 0.623376623376623
4.16333634234434e-16 0.666666666666667
0.529258241758242 1.11111111111111
0.455911774752354 0.8
0.121898268002371 0.905660377358491
0.789599364664364 0.768292682926829
0 1.73684210526316
0.818181818181818 0.6
1.25039454527755 0.518518518518518
0.875 0.129411764705882
0.0214755291095466 1.95744680851064
0.631944444444444 1.23809523809524
0.2 1.36054421768707
5.7 0.175438596491228
0.385157699443414 1.14583333333333
1.05506066924461e-17 1.41025641025641
0.713208777003307 0.772727272727273
1 0.125
1.05 0.580645161290323
0.9125 0.481481481481481
0.464896873606813 0.949152542372881
0.964059781362616 0.683333333333333
0.4 1.84615384615385
0.991644021739131 0.545454545454545
0.666666666666668 0.0338983050847458
0.931946583610867 0.671232876712329
0.833333333333333 1.02052785923754
0.919191919191919 0.4
0.762051638837353 0.869565217391304
0.706808299945365 1.05
4.16300383744253e-17 1.11594202898551
0.625380016034943 0.817567567567568
0 1.11627906976744
0.614013978462545 0.206521739130435
0.976661814653082 0.584415584415584
0 4.6027397260274
0.777777777777777 1.08173076923077
0.60102203081768 0.826086956521739
1.23372464372613e-16 0.903225806451613
0.743292758890544 0.719101123595506
0.256349782293179 1.54074074074074
0.106462813650535 0.91304347826087
0 0.956521739130435
1.04054054054054 0.051948051948052
0.838464119430916 0.896551724137931
1.66512488436633 0.305555555555556
0.298282984630705 0.921658986175115
0.543279525757576 0.36144578313253
0.5 0.9375
0.205882352941176 1.19642857142857
0.467246376811594 0.846153846153846
1.21634615384615 0.590909090909091
1 0
0 0.791666666666667
0.690196078431378 0.0340909090909091
0 0.16
0.503664428005893 0.646341463414634
0.495218230035568 0.921367521367521
0.666666666666667 0.827586206896552
0.0033887826324859 0.935294117647059
0 1
0 4.88372093023256
0.195454545454545 1.43255813953488
0 1.49206349206349
0.671717171717171 0.608695652173913
0.2 1.36363636363636
0.34703196347032 0.157894736842105
0.909090909090909 0.0294117647058824
0 6.31707317073171
1.03667811701067 0.372093023255814
0.714285714285714 0.72
0.834065255619558 0.744186046511628
0 4.25
0.538461538461539 0.714285714285714
0.807222735200575 0.923076923076923
0.467891156462585 1.40886699507389
0 1.5625
0.192708333333333 1.17567567567568
0.0115310370492537 0.833333333333333
0 2.5
0 1.63636363636364
0.508928571428571 0.172413793103448
0.457788243502529 0.945454545454545
0.883116883116883 0.75
3.7470027081099e-16 0.611111111111111
0.5 0.952380952380952
1 0
0.474358974358974 0.481481481481481
0.0944733591911311 0.702127659574468
1 0.175824175824176
0 1.5
0 1.4
8.69674703432987e-16 0.127659574468085
0.788495766496519 0.625
0.619972688885428 0.916666666666667
0.808375506072874 0.777777777777778
0.888888888888889 0.188235294117647
0.333333333333333 0.909090909090909
0.899413016168853 0.528571428571429
0.857142857142857 0.155172413793103
0.857372153814018 0.292682926829268
0 1.69230769230769
0.0182236037825661 1.68055555555556
0.666666666666667 1.41666666666667
0.518772893772894 1.06944444444444
0 1.42857142857143
1 0
0.478999720003253 1
0.30829675614035 0.75
0.8 0.782608695652174
0.340909090909091 1
0.166666666666667 1.5
0.686841783451953 0.833333333333333
0.520429942038328 0.82
0.888888888888889 0.954545454545455
0 3.07692307692308
0.414315569487983 1.2375
5.92930570025758e-31 2.07246376811594
0 1.33333333333333
0 1.31578947368421
7.625 0.131147540983607
5.41710090700859e-09 1.49264705882353
0.846541641459972 0.59375
0.583046572031345 0.771929824561403
0 2.15217391304348
0.812365975171452 0.266666666666667
3.63636363636364 0.275
0.412818589570774 1.12
0.405797101449275 1.45539906103286
1.37088163514338 0.306666666666667
0.0758222084744759 1.11340206185567
0.00661790140410563 1.48453608247423
0.952527573529412 0.222222222222222
0 2.25609756097561
0.960021146957451 0.568181818181818
0.329687702157327 0.862745098039216
1.4 0.485714285714286
0.777777777777778 1
1.41388809727368 0.426229508196721
0.559456399778161 0.785714285714286
0.782659241917503 0.791666666666667
0.757733633874037 0.683544303797468
0.169642857142857 1.41842105263158
0.559416267953509 0.9
0.926054171892157 0.532608695652174
0.449987835536453 1.03703703703704
1.53708604030261e-16 1.09375
5.36178896517406e-31 0.979591836734694
2.70571341348918e-45 1.64285714285714
0.310020975267988 0.693333333333333
0.153612945583748 0.864864864864865
0.668182528643954 0.830769230769231
0.479566042797301 0.925925925925926
0.144248360656926 0.619047619047619
0.840143217757423 0.921052631578947
0.739183534018994 0.789029535864979
0.216 1.48148148148148
2.04901960784314 0.315789473684211
0 0.873983739837398
5.42484388938448 0.0952380952380952
0.00215302869188239 1.26315789473684
0.678571428571429 0.103448275862069
0 3.66666666666667
0.625221595011588 0.852631578947368
0.796823205983144 0.865384615384615
0.0185572813670774 1.31707317073171
0.460002182691258 0.683333333333333
0.748850808583251 0.839080459770115
0.0550950421796356 1.16438356164384
0 4.5360824742268
2.11746913002481e-33 0.975
0.786405389538372 0.850909090909091
0 6.75
1 0.2
0.333333333333333 0.911111111111111
0.476701597471138 0.990147783251232
0.694459162886425 0.888888888888889
0 1.25
0.42532121986145 1.26923076923077
0.666666666666668 0.0119047619047619
0 1.13513513513514
0 0.883720930232558
7 0.142857142857143
0 1.59090909090909
0 1.38888888888889
0.6 0.928571428571429
0.318817807706697 1.07169117647059
0.155555555555556 1.44
1 0.28
0.268733850129198 0.173076923076923
0.134277942007129 1.11571428571429
0.900787334011004 0.631578947368421
0 2.68604651162791
0 1.04477611940298
0.611530185881782 0.687719298245614
0 1.8
1 0.133333333333333
9.37764171280913e-33 2.13698630136986
0 1.6
0.627620967741935 0.727272727272727
0.114779449899162 1.28333333333333
0.523981633024188 0.704081632653061
0.768928753228634 0.515625
0.550976304945055 0.490196078431373
0.53937755698422 0.855072463768116
0.758909464532604 0.549019607843137
0.522134699971548 0.946428571428571
0.225846231737307 0.729166666666667
14 0
0.547858275523204 0.553571428571429
0.103663617219306 1.1156462585034
0 0.379310344827586
1 0
1.10227272727273 0.515463917525773
0 1.31578947368421
1 0
0 1.06666666666667
0.454545454545455 1.375
0.594537863389982 0.952380952380952
0.407668810655979 0.67741935483871
0.514346642674927 1.04
0.36231884057971 0.64
0.836844508331422 0.823754789272031
0.117283950617284 1.42105263157895
0.381364254701116 0.729113924050633
16 0.0625
0.971428571428571 0.544117647058823
0.468689255674274 0.950171821305842
0.279411764705883 0.105263157894737
0.861602947516259 0.701754385964912
0.5 0.0909090909090909
0 1.89583333333333
0.538720538720539 0.769230769230769
0.486726358548583 0.914835164835165
0.30379746835443 1.82926829268293
0.759596848934199 0.925925925925926
0 0.903225806451613
0.954770270212675 0.730769230769231
1 0
0.806896551724138 0.133333333333333
0.460423888584808 1.12987012987013
3.01980662698043e-14 0.0125
0.729982754372998 0.44578313253012
0.911564770374964 0.793814432989691
1.02084074295634 0.134831460674157
0.657138410759611 0.875925925925926
1 0
1.00836915998338 0.595238095238095
0.545481829095274 1.1
0.80000946969697 0.97752808988764
0 2
0.130718954248366 1.63125
1 0
0 0.878787878787879
0.833333333333333 0.0294117647058824
0.00484034569846531 1.55056179775281
0.931034482758621 0.555555555555556
0 2.23684210526316
0.269907407407407 1.30909090909091
0.383241758241758 0.919354838709677
0 2.23404255319149
0.833333333333333 0.961538461538462
0.260093167701863 1.17333333333333
0.663750191094078 0.611940298507463
0 1.08620689655172
1 0
0.75 1.07412587412587
0.2625 1.01587301587302
0.639169442194017 1.06481481481481
0.269169404000175 0.983193277310924
0.904761904761905 0.539473684210526
0.685533135875602 0.632911392405063
29 0.0344827586206897
0.917355371900826 1
4.56850572266804e-33 5.65333333333333
0.241666666666667 1.4
0.246153846153846 1.25
0.902380952380952 0.813953488372093
0 1.85606060606061
10.5 0.0952380952380952
0.727272727272727 0.916666666666667
0 2.375
0.472720816841417 0.741935483870968
0.4 1.13486842105263
0.730188062036564 0.744186046511628
0 2
0 0.739130434782609
0.215757575757576 1.40074906367041
0 0.9
0.676477955572737 0.766304347826087
0 1.25217391304348
0.0900000000000001 3.06172839506173
0.862710137653184 0.914285714285714
0.383079268292683 1.44761904761905
1.05555555555556 0.105263157894737
0.281572494751609 0.625
1 0.130434782608696
0.387074968779646 0.888888888888889
0 1.37903225806452
0.365384615384615 1.57142857142857
0.217225040238053 1.45054945054945
0 2.125
0.5 0.92
0 1.51219512195122
0.575467993686569 0.966386554621849
0.616950757575758 1.33333333333333
0.241071428571429 1.0952380952381
0.543478260869565 0.56
0.285714285714286 1.26666666666667
0.5 0.826923076923077
0.520187186716792 0.790322580645161
0.309090909090909 1.61764705882353
0.5 0.971428571428571
1.0552387740556 0.276595744680851
0.259259259259259 1.37142857142857
0.25 1.06666666666667
0.436074369415455 1.04285714285714
0 0.8125
0.481304347826088 0.5
0.529710333526123 0.954545454545455
0.75 1.07142857142857
3.52941176470588 0.133333333333333
0.955773233951115 0.205128205128205
0.179516250944822 1.65413533834586
0.8 1
0.666666666666666 1.0125
1.67871167717243e-32 2.72727272727273
0.235499730603448 1.07876712328767
6.93113676427996e-17 0.807017543859649
0.5 0.975
0.875087427872005 0.431818181818182
0.472875426388947 0.922480620155039
0 2.18817204301075
0.8 0.04
0.276315789473684 0.952380952380952
0.333333333333333 0.980392156862745
0.0944444444444445 2.41176470588235
0.413110050154321 1.01818181818182
1 0.0206185567010309
15.3333333333333 0.0652173913043478
0.890011223344557 0.220588235294118
0 2.26470588235294
0.666666666666667 0.903225806451613
0 1.82608695652174
0.435234888691819 0.96830985915493
0.776718553757841 0.847222222222222
0 1.7816091954023
0.70465126729577 0.5
1.06060606060606 0.642857142857143
0.323694976775662 1.21848739495798
0.448319082249085 0.85
0.520833333333333 0.79
5.33333333333333 0
0.817768808070075 0.877551020408163
0 2.52173913043478
0 1.06875
1 0
0.280222309799769 0.946428571428571
0.999999999999999 0
0.773161509640488 0.5625
0 0.805194805194805
0.57858856770648 0.898780487804878
0.217142857142857 0.986842105263158
0.188585607940447 0.625
0.25625 1.23577235772358
0.170781893004115 1.87951807228916
0.906008467013906 0.337349397590361
0.627022572612762 0.6875
0 1.11538461538462
0.080313630764145 1.12
0 2.00581395348837
0.5 1.08571428571429
0.520732151777138 0.861538461538462
0 0.705882352941177
0.691269841269841 0.681818181818182
0.341109205260149 1.67368421052632
0.811508794140898 0.684210526315789
0 0.852272727272727
0.19047619047619 1.4
0.270089285714286 1.03896103896104
0.470757819200533 1.09285714285714
1 0
0.5 1.22222222222222
0.409194995324419 1.09876543209877
0.69164324927182 0.857142857142857
23.75 0.0421052631578947
0.0239045921488987 0.707070707070707
0.551786554804525 0.851612903225806
0.371328885821639 1.18681318681319
0.204878048780488 1.54761904761905
0 2.65217391304348
0.714285714285714 0.903225806451613
0.977871742546131 0.559895833333333
0 1
0.164179104477612 1.60606060606061
0.731428164796831 0.686746987951807
0 1.4
1.07142857142857 0.666666666666667
0.399870479895069 0.117647058823529
1 0.12
0.198039388078073 1.11556603773585
0 1.58024691358025
0.699404761904762 1
0.719924812030075 0.873417721518987
0.821353573687539 0.894736842105263
0.681161931161931 0.4625
0.857142857142857 0.6
0.4 1.5625
0.891155584205443 0.780730897009967
0.715770337066166 0.952941176470588
0.403916183508738 1.13333333333333
0.727673851257997 0.79746835443038
5.48916829958278e-16 0.614285714285714
0 0.6
0.777777777777778 0.822784810126582
0.875 0.051948051948052
0.833097586646274 0.730337078651685
0.129641523819904 1.36752136752137
6.63029432401507e-17 0.977777777777778
0.88970288970289 0.161290322580645
0.364088647670737 1.27389705882353
0.841128678455878 0.731182795698925
0 0.142857142857143
0.344827586206897 1.25
0.666666666666667 1.04464285714286
0.666666666666667 0.789473684210526
0 1.43283582089552
4.45395497173404e-16 0.909090909090909
0.499203665253092 0.731707317073171
0.433333333333333 0.923076923076923
0.60112644594875 0.527027027027027
1 0.214285714285714
0.842821160438378 0.5
0.545225117522291 0.873015873015873
0.739145584284384 0.885077186963979
0 1.7906976744186
0.887068673623295 0.148148148148148
0.546533300844704 1.08843537414966
0.555152563050323 0.830808080808081
0.875 0.0128205128205128
0.574965365093898 1.04677419354839
0.492424242424242 1.18461538461538
0.794127858839834 0.705128205128205
0.376131037180166 0.833333333333333
0.131313131313131 1.59076923076923
1.0914605747228e-18 2.78409090909091
0 2.19354838709677
0.679738562091503 0.115384615384615
0.817724671895006 0.847222222222222
0.333333333333333 0.971014492753623
3.30763433810237e-08 1.75
0.48478998976152 1.02307692307692
0.105405405405405 2.82051282051282
0.371432579765913 1.58604651162791
0.440076405524107 0.848192771084337
0.56731494625617 0.666666666666667
0.352828652828653 1.3125
0.857142857142857 0.0625
1 0.0823529411764706
0.760852230116517 0.488095238095238
1.16666666666667 0.571428571428571
0 1.3
0 2.33684210526316
0.796897472410111 0.228070175438596
0.629310344827586 1.06666666666667
0.835497835497836 0.0384615384615385
0.720234472706129 0.82051282051282
0.567430019145705 1.0188679245283
0 2
0.4 0.625
0.275356025195787 0.825806451612903
0.50885855909102 1.13235294117647
0.833333333333333 0.884615384615385
0.122605363984674 1.4625
0.31527950310559 1.49074074074074
0.679987243642214 0.305084745762712
0.192341912549167 0.5875
0.100528012559012 1.16483516483516
0.448502622296482 1.09090909090909
0.68326284139079 0.738095238095238
1 0
1.32455022347086e-07 0.692307692307692
0.510239446774374 1.10759493670886
0 0.134328358208955
0.267123287671233 1.00854700854701
0.4 1.47058823529412
1 0
0.875 0.04
9.37056847303476e-17 0.571428571428571
0.76267091876193 0.611111111111111
0.409619385568269 0.747126436781609
0.594180764411028 0.888888888888889
0.445448062752556 0.8
1 0.454545454545455
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.125EQUALSPLIThist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=172.2,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0777777777777778,164);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0777777777777778,0) rectangle (axis cs:0.155555555555556,28);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.155555555555556,0) rectangle (axis cs:0.233333333333333,46);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.233333333333333,0) rectangle (axis cs:0.311111111111111,41);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.311111111111111,0) rectangle (axis cs:0.388888888888889,31);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.388888888888889,0) rectangle (axis cs:0.466666666666667,22);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.466666666666667,0) rectangle (axis cs:0.544444444444445,11);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.544444444444445,0) rectangle (axis cs:0.622222222222222,11);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.622222222222222,0) rectangle (axis cs:0.7,6);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.7,0) rectangle (axis cs:0.777777777777778,4);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.125EQUALSPLITscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.0369708994708995, ymax=2.23418253079507,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.890243902439025 0.0240963855421687
0.13563829787234 1.09803921568627
0.67665544332211 0.934782608695652
0.666666666666667 0.5
0 1.92307692307692
0.878132309457611 0.458333333333333
0.606701940035273 0.962790697674419
0.748640294062289 0.807692307692308
0 2.31884057971015
0 0.865384615384615
1.27675647831893e-15 0.782608695652174
0.202020202020202 1.035
0 0.875
0.324350649350649 1.03703703703704
0.142857142857143 1.3
0 1.21794871794872
0 1.2202380952381
0.611111111111111 0.409090909090909
1.0325074129014e-14 0.849462365591398
0.0880382775119617 2.27173913043478
0.608333333333333 1.2
1 0
0.752688172043011 0.0212765957446809
0.389230769230769 1.28787878787879
0.557142857142857 0.942307692307692
0.839080459770115 0.0677966101694915
0.995798319327731 0.430379746835443
0.558368495077356 1.22142857142857
0.651697439162749 0.883333333333333
0.824331797235023 0.28125
0.336477987421384 1.65079365079365
0.522515655372653 0.969387755102041
0 1.29032258064516
0.525 0.238095238095238
0.614166615262706 0.770833333333333
0.201719576719577 1.46838407494145
0.754545454545455 0.0357142857142857
0 2.97619047619048
0.627284497467575 0.910973084886128
0 2.43571428571429
0.623745104449102 0.946969696969697
0 1.30909090909091
0.643018050300042 0.805970149253731
0.335609593604264 0.912087912087912
0.625 0.5
0.220238095238095 1.13513513513514
0.25479641131815 2.23098591549296
0.528395957641241 0.785714285714286
0.254545454545455 1.5
0.233333333333333 1.01190476190476
1.8 0.148148148148148
0 1.6
0 2.78571428571429
0 0.923076923076923
0 2.31428571428571
0 1.13953488372093
0.328846153846154 1.11111111111111
0 1.11057692307692
0.374805498417421 1.30625
1.01802884615385 0.467532467532468
0.386554621848739 0.673913043478261
3.11111111111111 0.05
0 4.34117647058823
0.687455471374726 0.821596244131455
0.24 0.7
0.908502747252747 0.779661016949153
0.198660714285714 1.33707865168539
0.749968213604577 0.857142857142857
1 0
0.609400962274294 0.962264150943396
1 0
0.374958322914062 1.13877551020408
0.776041666666667 0.714285714285714
0.229314420803783 1.89
0.21078431372549 0.872093023255814
0.354166666666667 0.882352941176471
0 1.92207792207792
0 1.23958333333333
0.920091298687434 0.67741935483871
0.398589912693926 0.805860805860806
0 0.241379310344828
0.841943201111283 0.802083333333333
0.226661573720397 1.43255813953488
0.800000000000001 0.0645161290322581
6 0
0 3.24107142857143
0.217857142857143 0.836065573770492
0 1.32407407407407
0.846475880142773 0.367647058823529
0 0.0350877192982456
8.24737104007259e-16 1.30128205128205
0.526276753549481 1.1
0.360360360360363 0.075
0.674712464220661 0.301204819277108
0 1.13636363636364
0 1.73333333333333
0.351648351648353 0.833333333333333
0.184397163120567 1.32692307692308
0.827774725274725 0.413793103448276
0.343434343434343 0.0588235294117647
0 1.15625
0.802857142857143 0.916666666666667
0.807744280653973 0.729411764705882
0.593253968253968 0.764705882352941
0.711111111111111 1
0.676851851851852 0.661764705882353
0.533898305084746 0.111111111111111
0.223793103448276 1.51515151515152
0.648529411764706 0.888888888888889
0.506666666666667 0.0526315789473684
1 0
0.917670682730924 0.0357142857142857
0 1.27058823529412
0.727035036926163 0.916666666666667
0.536275126973905 1.13181818181818
0.297777777777778 0.978678038379531
0.67479674796748 0.939759036144578
2.75 0.363636363636364
0.765660573324377 0.45360824742268
0.290726817042607 1.59913793103448
0 1.6
0.372726933964531 1.13684210526316
0 1.42105263157895
0.84178145087236 0.846153846153846
0.310000000000001 0.725806451612903
0.797279333569656 0.72
0.475682471264367 0.763157894736842
0.481084990958409 0.862847222222222
0 1.36842105263158
2.09356341786458e-16 1.66666666666667
0 1.09913793103448
0.468055555555556 1
0.649206349206349 0.848484848484849
0.456709956709957 1.42352941176471
0 0.961538461538462
0 1.06666666666667
0.595238095238095 0.857142857142857
0.680023228803717 0.883720930232558
1.07692307692308 0.742857142857143
0.345029239766082 0.932203389830508
0.926808789446735 0.6
7.45161290322581 0.0909090909090909
0.747126225812477 0.466666666666667
0.970588235294119 0.262626262626263
0.666666666666667 0.0303030303030303
0.846013071895425 0.825
0.532380952380952 0.846153846153846
0.304747287864772 1.30952380952381
0.728778467908903 0.416666666666667
0.613438735177866 0.958333333333333
0.587684683737315 1.07441860465116
0.44420894993819 1.06373626373626
0 2.78787878787879
4.25 0.235294117647059
0.337078651685393 1.02857142857143
0.31875 1.32352941176471
0.672723416686919 0.8
0 1.54761904761905
0.141509433962264 1.54666666666667
1 0
0 4.27083333333333
0.846153846153847 0.142857142857143
0.938775510204082 0.608695652173913
0.828473413379074 0.2
0.245967741935485 0.508196721311475
0.568602693602694 0.841836734693878
0.0899122807017544 3.5609756097561
0.28968253968254 1.19178082191781
0 1.38461538461538
0 0.857142857142857
0.773382314495583 0.578125
0.217391304347827 0.92
0.73 0.547945205479452
0.866400797607179 0.227848101265823
0.644444444444444 0.7
1 0
0.841885964912281 0.581818181818182
0.817305976806423 0.133333333333333
0.716951930521449 0.793984962406015
0.837612000402698 0.25
0.153846153846154 0.642857142857143
0.665142346507869 0.621621621621622
0.817311747392392 0.723809523809524
0.3875 0.645161290322581
0.427942890442891 1.03383458646617
0.228114754098361 0.950080515297907
0.43324113020653 1.14130434782609
0 5
0.509803921568627 0.920634920634921
0.732108800290619 1
0.874912891986063 0.166666666666667
0 5.27586206896552
0.78833097266277 0.626666666666667
0 0.581395348837209
0.792681376674381 0.767676767676768
0.379851851851852 1.09375
0 0.776315789473684
1 0
0 1.32558139534884
0.775787095141087 0.835820895522388
0.718039693527644 0.7425431711146
1 0
0.671256684491979 1
0.244512364545707 1.43181818181818
0 0.769230769230769
0.669590643274854 0.982758620689655
0.377917102055033 1.2952380952381
1 0
0.174242424242424 1.60869565217391
0.74812864407759 0.272727272727273
0 1.57142857142857
0.116491228070176 1.32530120481928
0 2.33333333333333
0.613297950759251 0.737179487179487
0 2.17021276595745
0.711912992614747 0.925
0 0.894736842105263
0.833797416272906 0.737588652482269
0.253367003367003 1.25581395348837
0.827272727272727 0.714285714285714
0.19047619047619 1.3125
0.720238095238095 0.96
0.127694859038143 1.92857142857143
0.113425925925926 1.1156462585034
5.47710025481744e-15 0.837837837837838
0.78319783197832 0.595238095238095
0.284369722949025 0.934065934065934
0.837797619047619 0.789473684210526
0 1.9375
0.634650305192942 0.74
0.159523809523809 0.73134328358209
0.921743275010859 0.263157894736842
1 0
0.489122807017545 0.585365853658537
0.431335282651072 0.849056603773585
0.770486513508981 0.689655172413793
0.875 0.98989898989899
0 1.62162162162162
0.849444979660347 0.226666666666667
0.503571428571429 0.893617021276596
0.262820512820513 0.823170731707317
0.75 0.644444444444444
0 0.842105263157895
0.508063627477117 0.990990990990991
0 3.18918918918919
0.715530303030303 0.382352941176471
0.433006535947712 0.914285714285714
2.16666666666667 0.461538461538462
0.779569892473118 0.984126984126984
0 3.76712328767123
0.659414267466485 0.920099875156055
0 1.44827586206897
0 4.8
25.3333333333333 0.0131578947368421
0.714285714285714 0.972972972972973
0 1.47727272727273
0.259433962264151 0.854545454545454
0.613208924406543 0.872011251758087
0.835034013605442 0.0404040404040404
0 2.16666666666667
0.510869565217394 0.0425531914893617
0.206611570247934 2.05333333333333
0.569031458737341 0.756756756756757
0.220271682340648 1.61764705882353
0 1.4640522875817
0 1.61111111111111
0.372536450477627 1.35483870967742
0.663157894736842 0.452380952380952
0.616666666666667 1.11842105263158
0.657716026265198 0.51063829787234
0.741046831955923 0.941176470588235
0.895392953929538 0.542372881355932
0.566853489066928 0.931034482758621
0 1.55769230769231
0.666666666666667 0.666666666666667
0.335365853658537 1.5
0 1.7741935483871
0.784716060337179 0.52
0.28448275862069 0.848484848484849
0.244444444444444 0.965909090909091
0 1.66279069767442
0.126705653021442 2.4
0.775701316590843 0.478260869565217
0.782161873370038 0.765432098765432
0.302309603086518 1.17090909090909
0 1.28571428571429
0.391566360955548 1.1292270531401
0.76393938019325 1.00434782608696
0.610465438700733 0.875
0 0.916666666666667
0.326530612244898 1.3125
0.751754385964912 1.04545454545455
0.764044674949211 0.682926829268293
0 1.86153846153846
0.101515151515152 1.43283582089552
0.479019055287171 0.74468085106383
0.333333333333333 0.956521739130435
0 1.46666666666667
0 1.66315789473684
0 0.944444444444444
1.04761904761905 0.5
0.859047619047619 0.0263157894736842
0.198412698412699 1.28
27 0.037037037037037
1 0
0 6.65116279069767
0.748088221195525 0.883838383838384
0.293650793650794 1.47368421052632
0.539636428734173 0.864705882352941
0.571399485352974 0.829081632653061
0.368686868686869 0.986301369863014
0.13022113022113 1.45283018867925
2.375 0.421052631578947
0.666666666666668 0.0434782608695652
0.492275985663082 0.758241758241758
0.763265306122449 0.375
0 2.14285714285714
0.333333333333333 0.962962962962963
0.664363636363636 0.714285714285714
0.427083333333333 1.33333333333333
0.609816320385426 0.0843373493975904
0.102272727272727 0.611111111111111
0.8133466577837 0.311111111111111
0 1.01190476190476
0.433333333333333 0.230769230769231
0.392351611079706 0.970695970695971
0.276959864966242 1.25252525252525
0 1.25
0.614522417153996 1.09090909090909
0 1.30392156862745
0.774347342192582 0.92
0.842635564240352 0.0967741935483871
0 1.42857142857143
0 2.38333333333333
0 0.682539682539683
0 1.46938775510204
0.666666666666667 0.0588235294117647
0.483084147438942 0.915254237288136
0 2.48387096774194
0.314100759921193 1.15322580645161
0.2321083172147 1.61333333333333
0 1.12
0.666666666666667 0.416666666666667
0.738799664859543 0.864197530864197
0 2.14285714285714
0.171428571428571 1.04513888888889
5.06666666666667 0.197368421052632
0.60537157960199 0.693333333333333
0.690789473684211 0.351648351648352
0.544267993834752 0.844298245614035
1.0391363022942 0
0.305454545454545 0.5
0.9 0.931034482758621
0 6.3013698630137
0.679209486166008 0.973076923076923
0.682650324887407 0.466666666666667
0.288744588744589 1.02484472049689
0.258720930232558 0.887640449438202
0.368794326241135 0.884615384615385
0.755026676193633 0.680555555555556
0 1.52
0.709204260651629 0.822510822510823
0.522666666666667 0.84375
0 0.0625
0.485714285714286 0.686274509803922
0.353553921568627 1.42857142857143
0 0.984375
0.754654972255208 0.517241379310345
0.283333333333333 1.01960784313725
0.618181818181818 0.782608695652174
0.221452328159645 1.38297872340426
0.583333333333333 0.535714285714286
0 1.52173913043478
0 0.980392156862745
0.347393822393822 1.125
0.308823529411765 0.80952380952381
0.827349004631524 0.704184704184704
0.616164902858451 0.837209302325581
0 1.59677419354839
0.537240537240537 0.890625
0 2.97872340425532
0.3 0.75
0 0.71875
0.15251572327044 0.556701030927835
0 1.925
0 1.75
0.497474747474747 1.1
0.508687516706763 0.943181818181818
0 1.27551020408163
0.638258113961439 0.75
0.405194805194805 1.13924050632911
0.726120699745203 0.41304347826087
0.583874458874459 0.769230769230769
0.303571428571429 0.882352941176471
0.566666666666667 0.617647058823529
0.729253644365585 0.413333333333333
0.209411764705882 1.79775280898876
0.189090909090909 1.26923076923077
1.0286581148211 0.5
0 1.84883720930233
0.581621058571624 1.01315789473684
0.173333333333333 1.15384615384615
0.750872783130848 0.315789473684211
0 0.9
0.865546218487396 0.072463768115942
0.448987246811703 0.736842105263158
0.772727272727273 0.25
0.670848383578003 0.857379767827529
0.685187456792244 0.172043010752688
0.91 0.608974358974359
0.744610561851941 0.342465753424658
1.25 0.6
0 0.153846153846154
0 1.55555555555556
0.204678837052062 2.07386363636364
0.241071428571429 1.1358024691358
0.2 0.722222222222222
0 1.11111111111111
0.223214285714286 0.96
0.208333333333333 0.92
0.267857142857145 0.844444444444444
0.784313725490196 0.6375
0.608646616541353 0.428571428571429
0.780043680942269 0.810344827586207
1 0
0 1.89655172413793
0.0933734939759036 2.14193548387097
0.944577772163979 0.180851063829787
0 0.789473684210526
0.87741935483871 0.313725490196078
0.425142857142857 0.881720430107527
0.359183673469388 0.814393939393939
0.633333333333334 1.05263157894737
0.0932703659976387 3.10970464135021
0.251971688574317 1.22448979591837
10.8888888888889 0
0.19375 0.709677419354839
0.505747126436783 0.113636363636364
2.53333333333333 0.263157894736842
0 2.14285714285714
0.465163879598662 1.03448275862069
0.381593714927048 0.952941176470588
0.719386508451636 0.821428571428571
0 1.63636363636364
0.309065934065934 1.49074074074074
0 2.42063492063492
0.743246603839057 0.796296296296296
0.430865298840321 0.952380952380952
0.523457350272233 0.869565217391304
0.204545454545455 1.11111111111111
0.584437426997568 0.972602739726027
0 1.72
1 0
0.355555555555558 0.15625
0.623629108522662 0.90625
0.462037652270211 0.815217391304348
0.748792270531401 0.807291666666667
0.448115140026905 0.808510638297872
0 3.17647058823529
0.443370907139023 0.75
13 0.0769230769230769
0.678117475060199 0.952380952380952
0.794326241134752 0.21875
0 2.0625
0.772316541136766 0.21505376344086
0.67023633564987 0.948837209302326
0.727075135671536 0.858649789029536
0 0.72
0.794930875576037 0.101449275362319
0.826213260423787 0.103448275862069
0.68544061302682 0.943548387096774
0.482517482517483 0.550724637681159
0.415227272727273 1.19047619047619
0.328571428571429 1.17391304347826
0.823232323232323 0.947368421052632
0.768147502903601 0.116279069767442
0.753510126668022 0.909090909090909
0.676459212376934 0.987654320987654
0.20952380952381 1.13636363636364
0.603304534019822 0.9375
0.5 0.125
0 1.875
0.486394557823129 0.848484848484849
0.912457912457913 0.0714285714285714
0.227513227513228 1.47272727272727
1 0
0 1.84615384615385
0.580430780990334 0.72
0.160278745644599 1.44565217391304
0.75 0.592592592592593
0.418269230769231 0.96551724137931
0.879739987963672 0.606060606060606
0.436232794487658 0.898467432950192
0.633204633204634 0.536585365853659
0 1.02941176470588
0 1.18181818181818
0.926666666666667 0.192307692307692
0.730914606716917 0.465116279069767
0.672413793103449 0.8
0.729819563152897 0.482758620689655
0 5.71428571428571
0.470213210702341 0.70995670995671
0.690909090909091 0.803571428571429
0.697480306550242 0.909090909090909
0.182051282051282 1.33098591549296
0.615394016572243 0.968992248062015
0.871060886961622 0.623376623376623
0 0.666666666666667
0.507197802197802 1.11111111111111
0.511585837672794 0.8
0.265 0.905660377358491
0.728529152345294 0.768292682926829
0 1.73684210526316
0.848484848484848 0.6
1.20535714285714 0.518518518518518
0.885488382099828 0.129411764705882
0.0485537190082644 1.95744680851064
0.623106060606061 1.23809523809524
0.233333333333333 1.36054421768707
5.7 0.175438596491228
0.363636363636364 1.14583333333333
0 1.41025641025641
0.628365630784986 0.772727272727273
0.766666666666667 0.125
0.969887955182073 0.580645161290323
0.835884615384615 0.481481481481481
0.551520357306802 0.949152542372881
0.798072620969448 0.683333333333333
0.311239919354839 1.84615384615385
1.03125 0.545454545454545
0.666666666666667 0.0338983050847458
0.915722170177015 0.671232876712329
0.758333333333333 1.02052785923754
0.833067517278044 0.4
0.667018398268398 0.869565217391304
0.627170868347339 1.05
0 1.11594202898551
0.747818339975203 0.817567567567568
0 1.11627906976744
0.765197152245346 0.206521739130435
0.718666666666666 0.584415584415584
0 4.6027397260274
0.777777777777778 1.08173076923077
0.506383091748945 0.826086956521739
0 0.903225806451613
0.678349878091257 0.719101123595506
0.25716618287373 1.54074074074074
0.435606060606061 0.91304347826087
0 0.956521739130435
0.791095890410954 0.051948051948052
0.69374767744333 0.896551724137931
1.63636363636364 0.305555555555556
0.345416893980723 0.921658986175115
0.866084824856755 0.36144578313253
0.5 0.9375
0.205882352941176 1.19642857142857
0.367058823529412 0.846153846153846
0.423076923076923 0.590909090909091
1 0
0 0.791666666666667
0.690196078431377 0.0340909090909091
0 0.16
0.748068327542319 0.646341463414634
0.268320964749536 0.921367521367521
0.386666666666667 0.827586206896552
0.26331285202253 0.935294117647059
0 1
0 4.88372093023256
0.279220779220779 1.43255813953488
0 1.49206349206349
0.67665544332211 0.608695652173913
0.2 1.36363636363636
0.34703196347032 0.157894736842105
0.909090909090909 0.0294117647058824
0 6.31707317073171
1.00065317622951 0.372093023255814
0.714285714285714 0.72
0.840795206971677 0.744186046511628
0 4.25
0.318181818181819 0.714285714285714
0.788410419989368 0.923076923076923
0.391649831649832 1.40886699507389
0 1.5625
0.192708333333333 1.17567567567568
0.28125 0.833333333333333
0 2.5
0 1.63636363636364
0.508928571428571 0.172413793103448
0.486682365253794 0.945454545454545
0.800865800865801 0.75
2.22044604925031e-16 0.611111111111111
0.5 0.952380952380952
1 0
0.346153846153846 0.481481481481481
0.523933023933024 0.702127659574468
0.79296090614701 0.175824175824176
0 1.5
0 1.4
0 0.127659574468085
0.721153846153846 0.625
0.599924746828771 0.916666666666667
0.723400550014474 0.777777777777778
0.791198864369596 0.188235294117647
0.333333333333333 0.909090909090909
0.552793218506275 0.528571428571429
0.872359470103831 0.155172413793103
0.746706235765356 0.292682926829268
0 1.69230769230769
0.242424242424242 1.68055555555556
0.352941176470588 1.41666666666667
0.404761904761905 1.06944444444444
0 1.42857142857143
1 0
0.516414726674553 1
0.363080115176152 0.75
0.631156525681903 0.782608695652174
0.340909090909091 1
0.166666666666667 1.5
0.700166569479683 0.833333333333333
0.719770295438331 0.82
0.783068783068783 0.954545454545455
0 3.07692307692308
0.272727272727273 1.2375
0 2.07246376811594
0 1.33333333333333
0 1.31578947368421
7.625 0.131147540983607
0 1.49264705882353
0.631578947368421 0.59375
0.70536986175693 0.771929824561403
0 2.15217391304348
0.803680780334179 0.266666666666667
3.63636363636364 0.275
0.513296480208245 1.12
0.321171067738232 1.45539906103286
1.18577075098814 0.306666666666667
0.299382716049383 1.11340206185567
0.171075837742504 1.48453608247423
0.889411764705882 0.222222222222222
0 2.25609756097561
0.85302209772798 0.568181818181818
0.483570487483531 0.862745098039216
1.23529411764706 0.485714285714286
0.573715651135006 1
1.00826446280992 0.426229508196721
0.614699968897183 0.785714285714286
0.780952380952381 0.791666666666667
0.788604812134224 0.683544303797468
0.169642857142857 1.41842105263158
0.67432970674481 0.9
0.860891432859508 0.532608695652174
0.31617873651772 1.03703703703704
0 1.09375
0 0.979591836734694
0 1.64285714285714
0.56935817805383 0.693333333333333
0.165178571428572 0.864864864864865
0.606194129757638 0.830769230769231
0.535275788778607 0.925925925925926
0.325581395348836 0.619047619047619
0.648552869561581 0.921052631578947
0.719542265311443 0.789029535864979
0.216 1.48148148148148
2.03358858336234 0.315789473684211
0 0.873983739837398
5.3421052631579 0.0952380952380952
0.231877249734393 1.26315789473684
0.67857142857143 0.103448275862069
0 3.66666666666667
0.705955216188816 0.852631578947368
0.765207290294247 0.865384615384615
0.101234567901235 1.31707317073171
0.672617884363048 0.683333333333333
0.82897062930368 0.839080459770115
0.202777777777778 1.16438356164384
0 4.5360824742268
0 0.975
0.67053135841053 0.850909090909091
0 6.75
0.919191919191919 0.2
0.384615384615385 0.911111111111111
0.267697988286224 0.990147783251232
0.61970310391363 0.888888888888889
0 1.25
0.410353535353535 1.26923076923077
0.666666666666667 0.0119047619047619
0 1.13513513513514
0 0.883720930232558
7 0.142857142857143
0 1.59090909090909
0 1.38888888888889
0.415384615384615 0.928571428571429
0.338720538720539 1.07169117647059
0.155555555555556 1.44
0.901494565217392 0.28
0.268733850129199 0.173076923076923
0.436660922381571 1.11571428571429
0.879772890025575 0.631578947368421
0 2.68604651162791
0 1.04477611940298
0.780889757471643 0.687719298245614
0 1.8
0.915584415584416 0.133333333333333
0 2.13698630136986
0 1.6
0.639153225806452 0.727272727272727
0.337494706380576 1.28333333333333
0.534727526216888 0.704081632653061
0.794223179552924 0.515625
0.612980769230769 0.490196078431373
0.29741379310345 0.855072463768116
0.749821428571428 0.549019607843137
0.604852132145091 0.946428571428571
0.257142857142857 0.729166666666667
14 0
0.538461538461538 0.553571428571429
0.369444444444445 1.1156462585034
0 0.379310344827586
1 0
0.916111111111111 0.515463917525773
0 1.31578947368421
1 0
0 1.06666666666667
0.473137711345259 1.375
0.675240558292282 0.952380952380952
0.521739130434783 0.67741935483871
0.411255411255411 1.04
0.36231884057971 0.64
0.751708634567187 0.823754789272031
0.117283950617284 1.42105263157895
0.792114241702419 0.729113924050633
16 0.0625
0.62962962962963 0.544117647058823
0.326774072092424 0.950171821305842
0.279411764705882 0.105263157894737
0.715671424494954 0.701754385964912
0.5 0.0909090909090909
0 1.89583333333333
0.544191919191919 0.769230769230769
0.515988033029111 0.914835164835165
0.30379746835443 1.82926829268293
0.680625 0.925925925925926
0 0.903225806451613
0.866345520421608 0.730769230769231
1 0
0.806896551724138 0.133333333333333
0.257389162561576 1.12987012987013
2.66453525910038e-14 0.0125
0.760605664455875 0.44578313253012
0.914415391433017 0.793814432989691
0.981997677119629 0.134831460674157
0.638195107304002 0.875925925925926
1 0
0.958576998050682 0.595238095238095
0.479616937179379 1.1
0.708006792058516 0.97752808988764
0 2
0.130718954248366 1.63125
1 0
0 0.878787878787879
0.833333333333333 0.0294117647058824
0.0507122507122508 1.55056179775281
0.916666666666667 0.555555555555556
0 2.23684210526316
0.275 1.30909090909091
0.383241758241758 0.919354838709677
0 2.23404255319149
0.669934640522876 0.961538461538462
0.269798136645963 1.17333333333333
0.883409468438538 0.611940298507463
0 1.08620689655172
1 0
0.604972313856502 1.07412587412587
0.2625 1.01587301587302
0.602234253385149 1.06481481481481
0.420798472360973 0.983193277310924
0.86890243902439 0.539473684210526
0.704784452801759 0.632911392405063
29 0.0344827586206897
0.917355371900826 1
0 5.65333333333333
0.133333333333333 1.4
0.246153846153846 1.25
0.902380952380952 0.813953488372093
0 1.85606060606061
10.5 0.0952380952380952
0.745906267645398 0.916666666666667
0 2.375
0.658691553544494 0.741935483870968
0.208219178082192 1.13486842105263
0.610493827160494 0.744186046511628
0 2
0 0.739130434782609
0.115584415584416 1.40074906367041
0 0.9
0.719619068611065 0.766304347826087
4.25585492772977e-16 1.25217391304348
0.09 3.06172839506173
0.755571064240419 0.914285714285714
0.269407894736842 1.44761904761905
0.558823529411765 0.105263157894737
0.296296296296296 0.625
0.772727272727274 0.130434782608696
0.6 0.888888888888889
0 1.37903225806452
0.365384615384615 1.57142857142857
0.258522727272727 1.45054945054945
0 2.125
0.5 0.92
0 1.51219512195122
0.685311719061719 0.966386554621849
0.552020202020202 1.33333333333333
0.142857142857143 1.0952380952381
0.555830039525693 0.56
0.166666666666667 1.26666666666667
0.509803921568627 0.826923076923077
0.541599148733904 0.790322580645161
0.220779220779221 1.61764705882353
0.5 0.971428571428571
1.02732240437158 0.276595744680851
0.145833333333333 1.37142857142857
0.25 1.06666666666667
0.266856431239993 1.04285714285714
5.9211894646675e-16 0.8125
0.415384615384615 0.5
0.43937969924812 0.954545454545455
0.644202898550725 1.07142857142857
3.52941176470588 0.133333333333333
0.828431372549019 0.205128205128205
0.0969387755102041 1.65413533834586
0.718181818181818 1
0.666666666666667 1.0125
0 2.72727272727273
0.239924568965517 1.07876712328767
1.58206781009085e-15 0.807017543859649
0.5 0.975
0.674934286936854 0.431818181818182
0.496754515802136 0.922480620155039
0 2.18817204301075
0.8 0.04
0.276315789473684 0.952380952380952
0.333333333333333 0.980392156862745
0.0944444444444445 2.41176470588235
0.306919642857143 1.01818181818182
0.858630952380952 0.0206185567010309
15.3333333333333 0.0652173913043478
0.907487426890412 0.220588235294118
0 2.26470588235294
0.674863387978143 0.903225806451613
0 1.82608695652174
0.589299005918324 0.96830985915493
0.72941424459584 0.847222222222222
0 1.7816091954023
0.8543207456415 0.5
0.912121212121212 0.642857142857143
0.23249561659848 1.21848739495798
0.480136639676113 0.85
0.526374113475178 0.79
5.33333333333333 0
0.673900132302581 0.877551020408163
0 2.52173913043478
0 1.06875
1 0
0.447872185911402 0.946428571428571
1 0
0.762091310486689 0.5625
0 0.805194805194805
0.540258337915673 0.898780487804878
0.217142857142857 0.986842105263158
0.25 0.625
0.25625 1.23577235772358
0.170781893004115 1.87951807228916
0.732076923076926 0.337349397590361
0.651851851851852 0.6875
0 1.11538461538462
0.292207792207792 1.12
0 2.00581395348837
0.513157894736842 1.08571428571429
0.576574977817214 0.861538461538462
3.14563190310461e-16 0.705882352941177
0.526315789473684 0.681818181818182
0.246163522012579 1.67368421052632
0.697152777777778 0.684210526315789
0 0.852272727272727
0.19047619047619 1.4
0.147321428571429 1.03896103896104
0.511492380235428 1.09285714285714
1 0
0.5 1.22222222222222
0.419864144535121 1.09876543209877
0.716094701336814 0.857142857142857
23.75 0.0421052631578947
0.220982142857143 0.707070707070707
0.59194901502564 0.851612903225806
0.383540372670807 1.18681318681319
0.204878048780488 1.54761904761905
0 2.65217391304348
0.590512644124201 0.903225806451613
0.969104208904387 0.559895833333333
0 1
0.164179104477612 1.60606060606061
0.727066305095103 0.686746987951807
0 1.4
0.7 0.666666666666667
0.600809027038534 0.117647058823529
0.694444444444444 0.12
0.109504132231405 1.11556603773585
0 1.58024691358025
0.622595704948646 1
0.731008965971372 0.873417721518987
0.71182443440508 0.894736842105263
0.528898128898129 0.4625
0.732142857142857 0.6
0.412950971322849 1.5625
0.832129225958126 0.780730897009967
0.587024554164893 0.952941176470588
0.286471974855945 1.13333333333333
0.661580174211753 0.79746835443038
0 0.614285714285714
0 0.6
0.615103818836759 0.822784810126582
0.87828947368421 0.051948051948052
0.729875541555806 0.730337078651685
0.297916666666667 1.36752136752137
0 0.977777777777778
0.791250376032985 0.161290322580645
0.370502857612763 1.27389705882353
0.737021442609678 0.731182795698925
0 0.142857142857143
0.227272727272727 1.25
0.567901234567901 1.04464285714286
0.703703703703704 0.789473684210526
0 1.43283582089552
0 0.909090909090909
0.661266711016398 0.731707317073171
0.433333333333333 0.923076923076923
0.978835978835979 0.527027027027027
0.787749287749288 0.214285714285714
0.776752109384885 0.5
0.801827592410156 0.873015873015873
0.653720805935655 0.885077186963979
0 1.7906976744186
0.833213285314125 0.148148148148148
0.361666666666667 1.08843537414966
0.657435051396505 0.830808080808081
0.875 0.0128205128205128
0.529725878410089 1.04677419354839
0.464285714285714 1.18461538461538
0.778932630627573 0.705128205128205
0.457142857142857 0.833333333333333
0.131313131313131 1.59076923076923
0 2.78409090909091
0 2.19354838709677
0.353741496598639 0.115384615384615
0.660298821020946 0.847222222222222
0.333333333333333 0.971014492753623
0 1.75
0.358055417288867 1.02307692307692
0.105405405405405 2.82051282051282
0.302489177489177 1.58604651162791
0.634132208392961 0.848192771084337
0.383333333333333 0.666666666666667
0.249206349206349 1.3125
0.857142857142857 0.0625
0.907142857142859 0.0823529411764706
0.737843381437257 0.488095238095238
0.875 0.571428571428571
0 1.3
0 2.33684210526316
0.73565251572327 0.228070175438596
0.629310344827586 1.06666666666667
0.835497835497836 0.0384615384615385
0.752576834112782 0.82051282051282
0.594340513983371 1.0188679245283
0 2
0.4 0.625
0.51383091115234 0.825806451612903
0.40300130491518 1.13235294117647
0.687222222222222 0.884615384615385
0.122605363984674 1.4625
0.321987577639752 1.49074074074074
0.533401264103018 0.305084745762712
0.191387559808613 0.5875
0.261861979166666 1.16483516483516
0.44973544973545 1.09090909090909
0.854359243697479 0.738095238095238
1 0
0 0.692307692307692
0.431693953033834 1.10759493670886
0 0.134328358208955
0.267123287671233 1.00854700854701
0.406060606060606 1.47058823529412
1 0
0.875 0.04
0 0.571428571428571
1.1015479876161 0.611111111111111
0.703152377845128 0.747126436781609
0.485275689223058 0.888888888888889
0.490196078431372 0.8
0.95 0.454545454545455
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.25APPROXPRICEABILITYhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.272671156004489, xmax=1.26388888888889,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=260.4,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:6.93889390390723e-18,0) rectangle (axis cs:0.0785634118967452,20);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0785634118967452,0) rectangle (axis cs:0.15712682379349,8);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.157126823793491,0) rectangle (axis cs:0.235690235690236,10);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.235690235690236,0) rectangle (axis cs:0.314253647586981,17);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.314253647586981,0) rectangle (axis cs:0.392817059483726,19);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.392817059483726,0) rectangle (axis cs:0.471380471380471,17);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.471380471380471,0) rectangle (axis cs:0.549943883277217,21);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.549943883277217,0) rectangle (axis cs:0.628507295173962,19);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.628507295173962,0) rectangle (axis cs:0.707070707070707,18);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.707070707070707,0) rectangle (axis cs:0.785634118967452,22);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.785634118967452,0) rectangle (axis cs:0.864197530864198,20);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.864197530864198,0) rectangle (axis cs:0.942760942760943,31);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.942760942760943,0) rectangle (axis cs:1.02132435465769,248);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.02132435465769,0) rectangle (axis cs:1.09988776655443,50);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.09988776655443,0) rectangle (axis cs:1.17845117845118,26);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.17845117845118,0) rectangle (axis cs:1.25701459034792,4);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.25701459034792,0) rectangle (axis cs:1.33557800224467,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.33557800224467,0) rectangle (axis cs:1.41414141414141,1);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.25APPROXPRICEABILITYscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.272671156004489, xmax=1.26388888888889,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.145063405797102, ymax=3,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.133333333333333 1.25
1.03703703703704 1.17857142857143
1 0
0.711111111111111 2.4375
0.308016877637131 3.11643835616438
0.999999999999998 0.222222222222222
1.15 1.52173913043478
0.999999999999999 1.08333333333333
0.999999999999997 1.16589861751152
1.04 1
1.05994950598402 1.45666666666667
1 1.20261437908497
0.999999999999998 1.03030303030303
1.14285714285714 0.666666666666667
1 0.0204081632653061
6.5 0.153846153846154
0.320661157024792 3.94639175257732
0.163636363636364 6.11111111111111
0.239130434782609 4.18181818181818
1.1 1.63636363636364
1 1.13114754098361
1 1.00514800514801
1.05084745762712 1.55779569892473
1 0.853658536585366
1 0.895833333333333
1.3875 0.783783783783784
1 0.607142857142857
1 1.40112464854733
0.999999999999997 0.895238095238095
1 0
0.872727272727272 1.33333333333333
0.999999999999999 1
0.999999999999999 0.171428571428571
1 0.424242424242424
1.13333333333333 0.882352941176471
2.72222222222222 0.36734693877551
1 0.935483870967742
0.999999999999997 1.25454545454545
0.999999999999999 1.12
1.10423634336678 1.14285714285714
1 0.586206896551724
1.00595238095238 1.26923076923077
0.213333333333333 1.5625
1.06349206349206 1.13662456946039
0.514336917562724 2.01219512195122
0.999999999999999 1.05555555555556
0.729490022172949 2.04787234042553
1 0.896739130434783
1 0.0666666666666667
0.517379679144385 2.45116279069767
0.507936507936508 3.7734375
0.999999999999998 0.88
1.04166666666667 0.8
1.09497206703911 1.14285714285714
1 1.00840336134454
0.999999999999998 1.01428571428571
0.933179723502303 1.6
1 0.903614457831325
1 0.41025641025641
0.858803986710962 1.19148936170213
0.999999999999996 0.52
0.999999999999998 0.75
1.30555555555556 0.765957446808511
0.702849389416554 1.98198198198198
1 1.14821763602251
1.03846153846154 1.29861111111111
0.75 1.41666666666667
1 1.00919305413687
0.999999999999999 0.923076923076923
0.450903377847601 2.35017421602787
0.999999999999998 0.98796992481203
1 1.11801242236025
1 1.14705882352941
1 0
1.01052631578947 1.46153846153846
1.02501525320317 1.67619047619048
1.0695652173913 1.46341463414634
1 0.922222222222222
1 1.28664192949907
0.999999999999999 0.0404040404040404
0.303448275862069 3.93939393939394
1.00287686996548 1
1 0.994535519125683
1 0.0410958904109589
1.0952380952381 0.91304347826087
1.02 0.607843137254902
0.670833333333333 2.48447204968944
1.125 0.7
1 0.7
0 0.956521739130435
1 0.901960784313726
0.843333333333333 2.1256038647343
0.609756097560976 1.64
0.99547511312217 1.51948051948052
1 1.15
1 0.857142857142857
1 1
2.14285714285714 0.466666666666667
0.999999999999993 1
1 1.0771349862259
1.06730769230769 1.51351351351351
0.999999999999998 0.892307692307692
1 0.736842105263158
1 0.91
1 0.958333333333333
0.648148148148148 2.325
8.25 0.121212121212121
1.17391304347826 0.864197530864197
0.117307692307692 8.52459016393443
1 0.853333333333333
1 0.272727272727273
1 1.02255639097744
1 1.625
0.38655462184874 2.98369565217391
1 0.0344827586206897
1 1.19704952581665
0.999999999999998 1.85344827586207
1.07692307692308 0.928571428571429
1.0625 1.41176470588235
2.16666666666667 0.461538461538462
0.6 2.08333333333333
0.999999999999999 0.655737704918033
0 0.66
8.09090909090909 0.123595505617978
1 1.171875
0.588068181818182 2.05652173913043
0.301810865191147 3.45333333333333
0.999999999999998 0.981333333333333
0.155080213903743 6.44827586206897
1.05555555555556 1.2
1 0.923076923076923
1 1.13922356091031
1.0625 0.941176470588235
5 0.2
1 0.959866220735786
1 0.752808988764045
0 1.1043771043771
0.999999999999999 0.85
1 1.33333333333333
1 1.60144927536232
1.02105263157895 0.979381443298969
1 0.94843617920541
1 0.0449438202247191
0.644444444444444 1.70689655172414
0.999999999999998 0.631578947368421
1 1.01098901098901
1.04761904761905 0.954545454545455
0.999999999999998 1
1 1.17269736842105
1 0.868131868131868
0.666666666666667 1.97368421052632
1 1.04152823920266
0.872576177285318 1.32698412698413
0 2.05714285714286
1 0.84
1.14705882352941 1.45299145299145
0.980645161290323 1.05263157894737
1 0.92
0.463768115942029 2.15625
1.20689655172414 0.742857142857143
1 1.11111111111111
1 0.651515151515151
1.08630952380952 0.953424657534247
0.999999999999999 0.994652406417112
1.09216589861751 1.29957805907173
1.01470588235294 0.753623188405797
0.999999999999999 1.20714285714286
1.01288244766506 1.21621621621622
1 0.05
1.14285714285714 1.71527777777778
1 0.84375
0.999999999999999 0.722222222222222
0.989417989417989 1.02673796791444
1 0.90625
1.02777777777778 0.189189189189189
1.02222222222222 2.00869565217391
0.999999999999998 1.05555555555556
1.01149425287356 0.0113636363636364
0.999999999999999 0.813333333333333
1 0.742268041237113
1.11111111111111 0.9
1.06666666666667 0.875
1 0.271428571428571
1.1 1.45454545454545
1 1.0582226762002
0 0.619718309859155
1 1.16599190283401
1 0.552941176470588
1.12056737588652 0.968354430379747
0.999999999999995 1.02836879432624
1 1.9
0.999999999999999 1.225
1 0.05
1.0126582278481 1.29375
1 0.130434782608696
0.888501742160279 1.12549019607843
1 1.14285714285714
0.185185185185185 5.4
0.999999999999999 0.67741935483871
1 0
0.999999999999997 0.983606557377049
0.999999999999999 0.983193277310924
1.01492537313433 0.176470588235294
10.875 0.0919540229885057
0.943703703703703 1.0596546310832
1.02040816326531 1.38352941176471
0.999999999999998 1.00653594771242
1 1.04895104895105
0.999999999999998 0.415094339622642
0.545454545454546 1.83333333333333
0.999999999999999 1.6304347826087
0 1.54109589041096
0.570542635658915 2.06832298136646
1 1.28659793814433
1.05263157894737 0.777777777777778
1 0.76797385620915
1 0.923076923076923
0.977777777777777 1.71818181818182
0.97988505747126 1.04347826086957
1 0.893617021276596
0.999999999999998 0.959183673469388
0.304545454545455 4.35074626865672
1 1.06912442396313
1 0.865168539325843
9.88888888888889 0.101123595505618
0.230769230769231 4.33333333333333
0.35625 3.68421052631579
1.2554347826087 0.767676767676768
1 1.35814889336016
1.01902173913043 1.06666666666667
0.417840375586854 2.42696629213483
1.10714285714286 0.752688172043011
1 0.987012987012987
1 0
1 0.990783410138249
0.999999999999999 0.476190476190476
0.999999999999999 1.03174603174603
0.999999999999999 1.07438016528926
1 1.33333333333333
1 1.12132352941176
1 0.9
1 1.14705882352941
0.888888888888889 1.17692307692308
1.28947368421053 0.775510204081633
1 0.875
1.83333333333333 0.545454545454545
1.05283018867925 1.61290322580645
1 1.18421052631579
1 0
0.999999999999999 1.5
0.984375 2.12244897959184
0.317647058823529 3.14814814814815
0.999999999999998 1.36378205128205
0.999999999999999 0.95959595959596
1.1656891495601 1.83827493261456
1.04 0.705128205128205
1 0.733333333333333
1 0.468085106382979
0.75 2.74285714285714
0.490950226244344 2.07930107526882
0.446428571428571 2.38
1.06666666666667 1.40625
0.134803921568627 7.41818181818182
0.999999999999999 0.923076923076923
0.408888888888889 2.44565217391304
0.535714285714286 2.2037037037037
0.275862068965517 5.25
1 0.890625
0.259285714285713 2.89772727272727
1 1.42857142857143
1 1.36363636363636
1.1 0.772727272727273
1 0.984615384615385
1 1.06272530641673
0 1.48936170212766
1 1
0.503095975232198 2.44285714285714
1.24444444444444 1.17857142857143
1 0.970779220779221
0.940038684719536 1.62962962962963
0 2.02027027027027
1.11538461538461 1.25714285714286
0.999999999999999 0.941538461538462
1 1.70512820512821
1.53061224489796 0.42
0.999999999999999 1.14814814814815
1 0.75
0.55609756097561 2.14912280701754
1 0.0909090909090909
0.999999999999998 0.771428571428571
1.01369863013699 1.08108108108108
1 0.89
1 1.10676691729323
0.1875 5.33333333333333
0.999999999999999 1.10655737704918
1 0.721518987341772
1.075 0.627906976744186
1.2 0.583333333333333
22.5 0
0.999999999999999 1.05494505494505
0.342857142857142 3.17857142857143
0.999999999999998 1.08947368421053
0.999999999999999 1.20652173913043
1.1171875 1.01818181818182
1 0.878048780487805
1.66666666666667 0.45
0.663265306122447 1.53461538461538
0.443181818181818 2.25641025641026
1.03030303030303 1.5
0.928030303030303 1.73571428571429
0.711111111111111 1.40625
1 0.575
0.993506493506492 1.76143790849673
1 1.12037037037037
0.449392712550607 2.72297297297297
1.02380952380952 0.813953488372093
0 2.23880597014925
0.999999999999999 1.23076923076923
0.999999999999999 0.871794871794872
0.999999999999999 0.931034482758621
1.04166666666667 0
1 0.533333333333333
1 0.95
0.819230769230769 1.23943661971831
0.678571428571429 1.47368421052632
1.08585858585858 2.0093023255814
1 0.951219512195122
0.95 1.05263157894737
1 1.41929499072356
1 0.916666666666667
1 0.784810126582278
1.63888888888889 0.661016949152542
1 1.56818181818182
1 1.05263157894737
1.01495016611296 0.638297872340426
0.405555555555556 2.46575342465753
1 0.8125
0.884803921568627 2.08771929824561
0.177083333333333 5.64705882352941
1 0.842857142857143
0.380952380952382 0.875
0.695970695970696 1.43684210526316
1 1.02411873840445
0.999999999999999 1.04005167958656
1 0.903225806451613
0.816 1.37254901960784
1 1.5
1.00207039337474 1.27777777777778
1 1.04347826086957
1 0.896907216494845
0.62278839348903 2.11363636363636
0.51063829787234 2.08333333333333
0.291666666666666 3.42857142857143
0.376543209876543 2.65573770491803
1.07272727272727 0.966101694915254
0.999999999999998 0.621052631578947
0.236363636363636 4.23076923076923
0.933333333333333 1.5
0.353324915824916 2.26027397260274
1.04545454545455 0.478260869565217
1 0.883333333333333
0.73015873015873 1.85869565217391
0.58695652173913 3.51388888888889
0.999999999999999 1.1375
2.15789473684211 0.463414634146341
1.0625 1.3
1 0.848780487804878
1.24878048780488 0.885416666666667
0.875 1.9047619047619
1.16666666666667 0.857142857142857
1 0.889583333333333
16 0.0625
0.375 3.01075268817204
0.999999999999996 1.36752136752137
0.999999999999999 1.16071428571429
1.375 1
1.15555555555556 0.711538461538462
1.03082191780822 1.57751937984496
0.999999999999996 0.483333333333333
1 1.1375
1.22222222222222 1.09090909090909
0.999999999999998 0.869565217391304
0.866666666666667 1.15384615384615
0.271604938271605 3.68181818181818
1 0.905172413793103
1 0.962406015037594
0.293650793650794 3.40540540540541
1 1.52298850574713
1 0.917043740573152
0 1.53846153846154
2.82352941176471 0.354166666666667
0.99310344827586 1.11111111111111
1.03571428571428 1.03978779840849
0.652173913043478 2.62857142857143
0.80168776371308 1.27894736842105
0.77 1.38528138528139
1 0.3125
1.125 1.14285714285714
0.399122807017543 3.0989010989011
1 0.997159090909091
0.791304347826087 1.7331240188383
1 0.393939393939394
1 1.04316972205795
1 0.826086956521739
1.27777777777778 0.743478260869565
1 0.777777777777778
1 1.20789473684211
1.30291411042945 1.58333333333333
0.999999999999997 0.472972972972973
1 1.32967032967033
1 1.23076923076923
1 0.940789473684211
1.0546875 0.111111111111111
0.3475935828877 3.66153846153846
1.0188679245283 1.11111111111111
0.999999999999999 1.14285714285714
1.19402985074627 0.825
1.26315789473684 0.458333333333333
0.340277777777778 3.30612244897959
1.1625 1.16129032258065
0.999999999999999 0.91304347826087
0.999999999999998 0.852327447833066
2.91666666666667 0.342857142857143
0.870748299319728 1.23529411764706
0.107344632768362 9.31578947368421
1.05 0.0714285714285714
0.999999999999999 0.983050847457627
0.898972602739726 1.11238095238095
0.450617283950617 2.38356164383562
1 0.651162790697674
1 1.0969387755102
0.999999999999999 2.06060606060606
1.48148148148148 0.45
0.999999999999997 0.769230769230769
1 1.32544378698225
0.999999999999999 1.11888111888112
0.999796264855687 1.86274509803922
1 0.984375
1 1.29699248120301
1 1.10545454545455
0.932944606413994 1.1484375
0.795454545454545 1.33333333333333
1.02325581395349 0.409090909090909
1 1.01921132457027
1 0.235294117647059
1.02631578947368 2.24102564102564
1.00699300699301 1.31069958847737
1 0.838356164383562
1 0.859375
1 1.4922480620155
0.999999999999999 1.4
1 1.26923076923077
0.608695652173913 1.64285714285714
0.509259259259259 1.96363636363636
0.228956228956227 4.36764705882353
1.25 1.4
1 0.71957671957672
1.23636363636364 1.02941176470588
1.13095238095238 0.715789473684211
0.999999999999998 0.941176470588235
0.605747126436782 2.21848739495798
0.999999999999998 0.896551724137931
1 0.1
0.999999999999999 1.15652173913043
0.325714285714286 3.07017543859649
0.939393939393939 1.25806451612903
1 1.22222222222222
1 0.929171668667467
0.949074074074074 1.92
0.355555555555555 2.8125
1.09751676635853 1.06071428571429
1 1.22222222222222
1.04545454545455 0.91304347826087
1 0.925925925925926
1.11855670103093 1.06122448979592
0.999999999999999 1.23076923076923
1 0.933179723502304
0.999999999999999 0.930555555555556
1 0.733333333333333
0.944444444444444 2.25882352941176
1 0.608247422680412
1 0.285714285714286
1.01333333333333 0.697368421052632
1 1.24615384615385
0.5 2
1 1.56554307116105
1 1
0.358974358974359 2.84375
1 0.973434535104364
0.999999999999999 0.581395348837209
0.999999999999999 0.788135593220339
4.33333333333333 0.0769230769230769
1 1.11594202898551
1.1 0.75
1.02797202797203 0.714285714285714
0.999999999999999 1.01739130434783
0.33812729498164 3.57647058823529
8.2 0.0609756097560976
1 1.06797385620915
1.14 1.36842105263158
0.691358024691358 2.14285714285714
0.533333333333333 2.125
1.13932291666667 1.6
0.999999999999999 0.182926829268293
0.816666666666667 2.14285714285714
0.505494505494505 2.47282608695652
1.1 0.636363636363636
1 1.08310249307479
1.05797101449275 0.561643835616438
1.04677754677755 1.77894736842105
1 1.02248520710059
0.865591397849462 2.0395256916996
1 1.06912442396313
1 1.15238095238095
1 1.35
1 0
1.01234567901235 1.1219512195122
0.999999999999998 0.942857142857143
1.04761904761905 0.98989898989899
0.999999999999997 0.895833333333333
1 0.948979591836735
1.02150537634409 0.663157894736842
0.587152777777778 2.54681647940075
1.02155172413793 0.978902953586498
1 0.911392405063291
1.13157894736842 1.17829457364341
1 1.03417721518987
0.999999999999999 1.55844155844156
0 0.666666666666667
1 0.0119047619047619
0.809273840769904 1.602
0.995475113122172 1.17012987012987
1.02966101694915 0.111111111111111
1 0.150684931506849
0.844444444444444 1.53508771929825
0.489583333333333 0.851063829787234
0.681818181818182 2.42
1.16666666666667 0.857142857142857
1 1.12689393939394
1 1.01785714285714
1 1.08333333333333
1.375 0.818181818181818
1.23076923076923 0.8125
0.931808278867102 1.65384615384615
1.03349282296651 1.11764705882353
0.999999999999999 1.11724137931034
1 0.85
1 1.27777777777778
1 0.7875
1.03614457831325 0.872093023255814
1 1.058
1.11888111888112 1.44375
0.71875 1.39130434782609
5.07692307692308 0.0984848484848485
0.462260677466863 2.31604938271605
0.999999999999997 0.826558265582656
0.999999999999999 0.886699507389163
1.02222222222222 0.834782608695652
1.14473684210526 0.982758620689655
1 0.987654320987654
1 0.949367088607595
1 0.98936170212766
1.02272727272727 1.10222222222222
1 1.42222222222222
1 1.01851851851852
0.999999999999999 1.11764705882353
1 0.845070422535211
0.403361344537815 2.7625
0.599099099099099 2.17105263157895
1 1.0125
1.33333333333333 1.2
0.999999999999997 0.9003359462486
1 0.0769230769230769
1 1.05580357142857
1 1.17287866772403
1 0.73134328358209
1 1.61616161616162
0 3.98979591836735
1 0.738461538461539
1.03896103896104 0.9625
0.999999999999999 0.583333333333333
1 1.125
1 1.26388888888889
0.505376344086022 1.97872340425532
1.07142857142857 0.577777777777778
1.00840336134454 1.78095238095238
0 3.91489361702128
1.47619047619048 0.725806451612903
1 1.30679156908665
1 0.0340909090909091
1 0.256410256410256
0.999999999999999 0
1 1.14544425580079
1.1036036036036 1.28571428571429
1.16666666666667 1.33333333333333
0.984375 1.87654320987654
0.999999999999998 0.96
0.999999999999998 1.11057692307692
1 1.60765550239234
0.0890302066772655 11.2321428571429
1.10869565217391 2.36764705882353
0.748519308220801 2.19718309859155
0.923076923076923 1.16666666666667
1.1304347826087 0.884615384615385
1 1.01538461538462
0.999999999999999 1.16666666666667
1 0.888888888888889
0.999999999999992 0.151515151515152
1.13782051282051 1.09859154929577
0.999999999999998 0.555555555555556
0.782608695652174 1.8
1 0.166666666666667
1 0.901960784313726
0.999999999999999 0.642857142857143
1 0
0.272727272727273 3.66666666666667
0.659090909090909 2.03134796238245
1.01470588235294 0.652173913043478
1 0.898305084745763
1 0.982456140350877
0.999999999999998 0.928571428571429
1.05405405405405 0.974358974358974
1 1.15714285714286
1.08745519713262 1.11196911196911
1.13636363636364 1.24444444444444
0.528 2.04545454545455
1 0.881856540084388
1 1.00722891566265
1 1.08320251177394
0 3
0.768292682926829 1.52380952380952
0.281084656084656 3.78823529411765
0.938502673796791 1.3641975308642
1 0.913793103448276
1.00142247510669 0.818181818181818
1.01052631578947 0.145833333333333
0.999999999999995 1.43223443223443
0.999999999999999 0.361111111111111
1 0.888888888888889
0.999999999999999 1
0.460465116279066 2.1969696969697
1.08333333333333 0.923076923076923
1 0.420289855072464
1 1.04700854700855
1.02222222222222 1.58260869565217
1.05625 1.23076923076923
1 0.791044776119403
1 0.804878048780488
1 1.22222222222222
1 1.25925925925926
1 1.03125
1 0.731958762886598
0.999999999999997 0.995391705069124
1 0
1 0.770833333333333
1.025 1.24390243902439
0.958333333333333 1.04347826086957
0.833333333333333 1.35
0.999999999999999 0.941176470588235
1 1.05
1 0.853448275862069
0.85 1.17647058823529
1 0.960960960960961
0.421404682274246 2.83730158730159
0.999999999999999 0.899100899100899
1 1.3125
1.09375 0.897959183673469
4.14285714285714 0.241379310344828
1.0655737704918 1.24923076923077
1 1.11111111111111
0.72 1.52777777777778
0.999999999999999 1.30894308943089
0.862032035760849 1.61952861952862
1.27936241610738 1.408
1 0.810126582278481
1 0.897727272727273
1 1.375
1 0.785714285714286
1.03703703703704 0.736607142857143
0.999999999999997 0.895856662933931
1.16528925619835 0.936170212765957
5.73333333333333 0.174418604651163
1 0.6
0.364372469635627 2.74444444444444
1.05690417690418 2.31578947368421
1.03921568627451 1.41132075471698
0.860215053763441 1.53
1 0.987096774193548
1 0.730519480519481
1 0.717171717171717
0.530769230769231 1.93115942028985
0.999999999999998 1.36666666666667
1 0.25
0.720108695652174 2.17358490566038
0.999999999999998 1.48897058823529
0.530612244897959 2.15384615384615
0.659448818897638 1.7910447761194
0.999999999999999 1.09090909090909
30.3333333333333 0.032967032967033
1 0.425925925925926
0.614035087719298 2.53333333333333
1.13562753036437 1.37878787878788
0.989130434782609 1.01098901098901
1 1.00588235294118
0.999999999999998 1.00600343053173
1 0.935483870967742
1 1.37142857142857
0.235795454545455 4.7710843373494
1 0.916666666666667
1 1.52417582417582
0 2.10833333333333
1.05494505494505 0.59375
0.8 2.5
1.46666666666667 0.681818181818182
0.564102564102564 1.81818181818182
1 0.74468085106383
1 0.237113402061856
0.777777777777778 1.28571428571429
1 1.11854103343465
0.617142857142857 1.89814814814815
0.642276422764228 1.55696202531646
1 0.992156862745098
0.151515151515152 6.6
0.999999999999996 0.865979381443299
0.999999999999999 1.5
1 1.40246913580247
0 1.86046511627907
0 3.75510204081633
1 1.31455399061033
1.41414141414141 1.05
1 0.859154929577465
2.625 0.380952380952381
1 0
0.790123456790124 1.5
0.647727272727273 1.54385964912281
0.614583333333333 1.72881355932203
0.999999999999998 0.898550724637681
1 0.866261398176292
0.999999999999999 1.38095238095238
1 1.11764705882353
1 0.807692307692308
0.75 1.33333333333333
1.07954545454545 0.615789473684211
0.999999999999997 1.0536398467433
1.07246376811594 1.1981981981982
1.21538461538462 0.917721518987342
1.02666666666667 0.928571428571429
1 0.940393518518518
0.894503777025267 2.08496732026144
1 0.794871794871795
0.455653021442495 2.89411764705882
1 0.989583333333333
0.371403508771929 3.43561643835616
1 1.4
0.763636363636363 1.74603174603175
0.999999999999999 1.01333333333333
0.999999999999999 1.34545454545455
1 1.23809523809524
1 0.82
1 1.27428180574555
0.999999999999999 1.07692307692308
1 0.87991718426501
1 0.990990990990991
1 1.47157190635451
1.01754385964912 0.744827586206897
0.927536231884058 1.171875
1 0.96875
1.08127817555025 2.05714285714286
1 0.924242424242424
5.66666666666667 0.176470588235294
1 0.788732394366197
0.999999999999999 1.07755102040816
1.07142857142857 1.49333333333333
1 0.777777777777778
11.5 0.0869565217391304
0.916666666666667 1.93939393939394
1.15625 0.891891891891892
1.1119420425333 1.62179487179487
1 0.872727272727273
1.05882352941176 1.46913580246914
0.777777777777778 1.28571428571429
1.04 1.0625
1.01518218623482 1.4367666232073
0.427777777777778 1.45454545454545
1.08620689655172 1.42857142857143
0 5.14015151515152
1 1.5
0.861860209135938 1.21052631578947
1 1.3672480620155
1.02816901408451 0.730593607305936
0.26890756302521 4.59375
0 0.99
1 1
0 1.80821917808219
1 1.04065040650407
1 0
1.01388888888889 0.0136986301369863
1 0.225
1 1.40064102564103
1 0.656716417910448
1.09090909090909 0.357142857142857
1.01298701298701 1.31282051282051
1 1.05769230769231
0.999999999999997 0.995192307692308
1.08219178082192 0.721518987341772
1 0.571428571428571
1.01470588235294 1.01449275362319
0.186666666666667 5.35714285714286
1.01449275362319 1.33361344537815
0.323943661971831 3.08695652173913
1 1.42105263157895
1 0.0253164556962025
1 0.819444444444444
0.999999999999996 0.892857142857143
5.83333333333333 0.171428571428571
0.25472972972973 4.25287356321839
0.999999999999999 0.901408450704225
1.22222222222222 0.727272727272727
0.746527777777778 2.51162790697674
0.807692307692308 1.3
1.01960784313725 1
0.999999999999999 0.852941176470588
1 0.644067796610169
1 1.46666666666667
1.07142857142857 0.944444444444444
0.94066317626527 1.5487012987013
1 0.6
1 1.02325581395349
0.21875 3.04761904761905
0.924217760897088 2.23091976516634
1.02941176470588 1.09212121212121
1 0.96
1.04347826086956 1
1 1.5
0.999999999999999 1.13265306122449
0.59765625 1.88235294117647
1 1.06609195402299
1 0.892857142857143
0.909090909090909 1.25714285714286
0.999999999999999 1.01052631578947
10.8333333333333 0.0923076923076923
0.999999999999999 1.42592592592593
1 0.345238095238095
0.624999999999999 1.68888888888889
1 1.07554417413572
1.02916666666667 1.15384615384615
0.935483870967742 1.7037037037037
0 2.07638888888889
1 0.930232558139535
1 1.12405063291139
1.84375 0.542372881355932
0.139880952380951 4.25531914893617
1 0.111111111111111
1.10719653606834 2.11691542288557
1.03448275862069 0.866666666666667
1 1.47488584474886
1 0.307692307692308
1 1.59649122807018
0.999999999999998 0.930952380952381
1.08333333333333 0.923076923076923
1 0.993548387096774
1.03333333333333 0.967741935483871
0.999999999999996 0.785714285714286
1.38095238095238 0.724137931034483
0.999999999999999 1.12666666666667
0.714285714285714 1.75
1.152 0.885416666666667
0.875 1.65079365079365
0.976190476190476 1.66463414634146
0.542857142857143 2.34586466165414
2.875 0.347826086956522
1 1.27777777777778
0 1.89655172413793
0.999999999999996 1.1712962962963
1 0.828125
1.03599269382563 2.15728715728716
0.660839160839161 2.13888888888889
0.99231950844854 1.66507177033493
1.05263157894737 1.4
1 0.106382978723404
1.01176470588235 1.47093023255814
1 0.5625
2 0.55
1.2 0.833333333333333
1 1.73913043478261
0.999999999999999 0.6875
1 0.5
1 0.671052631578947
0.275 1.41414141414141
1.57894736842105 0.527777777777778
0.571052631578947 2.67281105990783
1.02857142857143 1.05324074074074
6.33333333333333 0.105263157894737
1.02380952380952 1.3125
0.999999999999999 1.05612244897959
0.642857142857143 1.88888888888889
1 0.979381443298969
1 1.16756756756757
0.999999999999999 0.466666666666667
0.233333333333333 4.28571428571429
0.482352941176471 2.88617886178862
1 0.992063492063492
1 0.62962962962963
0.999999999999999 0
1 0.727659574468085
1 0.704225352112676
1 1
0.999999999999998 0.775862068965517
1 0.84375
1 1.19047619047619
0.999999999999999 0.9
0.544444444444444 1.92857142857143
0.999999999999999 1.05416666666667
1.70588235294117 0.448275862068966
0 1.55555555555556
1 0.354166666666667
0.809523809523809 2.26470588235294
0.999999999999999 1.88888888888889
1.03571428571428 1.10344827586207
0.333333333333333 3
0.99999999999999 0.969827586206897
1 0.868421052631579
0.999999999999998 0.931034482758621
1.08943577430972 1.59090909090909
1 0.444444444444444
1 0.866666666666667
1 0.638297872340426
1 1.19949494949495
0 1.47540983606557
0.537974683544304 1.85882352941176
1 0.736842105263158
0 1.32786885245902
0.489583333333333 2.05851063829787
1 0.891304347826087
1 0.843023255813954
1 0.0666666666666667
0.999999999999995 0.972457627118644
1.025 1.80487804878049
0.913242009132419 1.17
1.02380952380952 2
1 0.8
4.41176470588235 0.226666666666667
0.571428571428572 1.6875
1 1.10185185185185
0.766666666666666 1.3695652173913
1 1.06397306397306
1 0.555555555555556
0.999999999999999 0.896551724137931
0.375 2.66666666666667
1 0.975806451612903
0.999999999999992 0.66
0.999999999999999 1.06071428571429
1.05358558966806 1.36888888888889
1 1.35947712418301
1.10714285714286 1.41935483870968
1.0184331797235 1.23529411764706
1 0.617977528089888
1.01960784313725 1.1993006993007
1 0.98
1 1
0.845283018867924 1.18303571428571
0.999999999999999 1.09614035087719
1 0.925925925925926
0.984375 1.9047619047619
1 1.36210131332083
1 0.873015873015873
1.10384615384615 1.64459930313589
1 1.1
1 0.969230769230769
0.685714285714286 1.79166666666667
0.91893468118196 1.62068965517241
0.979591836734693 1.02083333333333
0.471153846153846 2.12244897959184
0.978260869565217 1.2
0.999999999999999 0.352941176470588
0.999999999999999 1.00571428571429
1.07142857142857 0.933333333333333
1 0.633333333333333
1.06410256410256 1.13080895008606
1 0.928571428571429
0.710526315789474 1.62037037037037
1 0.882352941176471
1 0.777777777777778
0.999999999999999 1.39130434782609
1 0.272727272727273
0.999999999999999 1.08937198067633
1 0.722222222222222
1 1.25102880658436
1 1.32758620689655
1 1.06944444444444
1 0.666666666666667
1 0.875878220140515
0.954545454545454 1.14285714285714
0.888888888888888 2
0.891622103386809 1.45644599303136
0.999999999999998 1.73232323232323
1 0.875
0.714285714285713 1.43456790123457
1 1.09090909090909
1 1
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.25CONTPHRAGMENhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=156.45,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0871212121212121,149);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0871212121212121,0) rectangle (axis cs:0.174242424242424,43);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.174242424242424,0) rectangle (axis cs:0.261363636363636,51);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.261363636363636,0) rectangle (axis cs:0.348484848484848,55);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.348484848484848,0) rectangle (axis cs:0.43560606060606,53);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.435606060606061,0) rectangle (axis cs:0.522727272727273,36);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.522727272727273,0) rectangle (axis cs:0.609848484848485,53);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.609848484848485,0) rectangle (axis cs:0.696969696969697,47);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.696969696969697,0) rectangle (axis cs:0.784090909090909,39);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.784090909090909,0) rectangle (axis cs:0.871212121212121,23);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.871212121212121,0) rectangle (axis cs:0.958333333333333,5);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.25CONTPHRAGMENscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.145063405797102, ymax=3,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 1.25
1.32992364366514e-16 1.17857142857143
0.999999999999999 0
0 2.4375
0 3.11643835616438
0.904651162790698 0.222222222222222
0.3665625 1.52173913043478
0.692307692307692 1.08333333333333
0.39203824332375 1.16589861751152
0.924210526315789 1
0.454315184125689 1.45666666666667
0.704853566993047 1.20261437908497
0.491234155064583 1.03030303030303
0.678235862311205 0.666666666666667
0.916666666666667 0.0204081632653061
6.5 0.153846153846154
0.0506792058516196 3.94639175257732
0 6.11111111111111
2.84115817661546e-48 4.18181818181818
0.42625 1.63636363636364
0.780841973514717 1.13114754098361
0.824619310537327 1.00514800514801
0.425377868023525 1.55779569892473
0.921908498575821 0.853658536585366
0.590662619529705 0.895833333333333
0.356754121611037 0.783783783783784
0.70085715329618 0.607142857142857
0.416070595531814 1.40112464854733
0.676704594399633 0.895238095238095
1 0
0.562515262515263 1.33333333333333
0.900833862956948 1
0.9 0.171428571428571
0.91 0.424242424242424
0.352976918189671 0.882352941176471
0.118357487922706 0.36734693877551
0.75751738194084 0.935483870967742
0.503068408019892 1.25454545454545
0.662559031877214 1.12
0.469637200406431 1.14285714285714
0.720279635394028 0.586206896551724
0.284375 1.26923076923077
0 1.5625
0.672653617713562 1.13662456946039
0 2.01219512195122
0.785849975791863 1.05555555555556
0 2.04787234042553
0.416569763616026 0.896739130434783
1 0.0666666666666667
0.0766488413547237 2.45116279069767
1.95427050623875e-17 3.7734375
0.722109928719161 0.88
0.735018530547189 0.8
3.32333913240172e-17 1.14285714285714
0.64566325359726 1.00840336134454
0.353808353808354 1.01428571428571
0.0999216300940439 1.6
0.857715413830594 0.903614457831325
0.882772203831028 0.41025641025641
0.714285714285714 1.19148936170213
0.871624996223943 0.52
0.869202226345083 0.75
1.11904761904762 0.765957446808511
9.72032717920542e-17 1.98198198198198
0.657168188645714 1.14821763602251
0.545791280038343 1.29861111111111
0 1.41666666666667
0.624126529122359 1.00919305413687
0.634270060714669 0.923076923076923
0.263157894736842 2.35017421602787
0.599409783332771 0.98796992481203
0.461983147168332 1.11801242236025
0.524244279333408 1.14705882352941
1 0
0.526315789473684 1.46153846153846
0 1.67619047619048
0.315257841011266 1.46341463414634
0.784126803956456 0.922222222222222
0.630672706478339 1.28664192949907
0.666666666666667 0.0404040404040404
0 3.93939393939394
0.909090909090909 1
0.714208298535992 0.994535519125683
1.00684799382716 0.0410958904109589
0.507575757575758 0.91304347826087
0.697450699464595 0.607843137254902
0.215944283555779 2.48447204968944
0.327115384615385 0.7
0.6 0.7
4.83250479726567e-33 0.956521739130435
0.870240362811791 0.901960784313726
0.254324539791279 2.1256038647343
0.581395348837209 1.64
0.251623610910665 1.51948051948052
0.782608695652174 1.15
0.488469273389432 0.857142857142857
0.0677806984094674 1
1.70747514519355 0.466666666666667
0.716301142516214 1
0.733502758861019 1.0771349862259
0.140151515151515 1.51351351351351
0.780294499471335 0.892307692307692
0.744532627865961 0.736842105263158
0.936086456938313 0.91
0.854884272232887 0.958333333333333
0.238561233316856 2.325
8.25 0.121212121212121
6.26595837214636e-17 0.864197530864197
0 8.52459016393443
0.392605677730776 0.853333333333333
1 0.272727272727273
0.851847193894123 1.02255639097744
0.616296135938943 1.625
0 2.98369565217391
0.666666666666667 0.0344827586206897
0.506356165599351 1.19704952581665
0.187282619546771 1.85344827586207
0 0.928571428571429
0.529243033656221 1.41176470588235
0.0833333333333339 0.461538461538462
0.333333333333333 2.08333333333333
0.959060133541477 0.655737704918033
1.38888888888889 0.66
8.09090909090909 0.123595505617978
0.532948532948533 1.171875
0.326581652132108 2.05652173913043
0.145015774616705 3.45333333333333
0.92400849729514 0.981333333333333
0 6.44827586206897
0.666666666666667 1.2
0.714285714285714 0.923076923076923
0.510627782551276 1.13922356091031
0.236111111111111 0.941176470588235
5 0.2
0.651813134156083 0.959866220735786
0.454981309714411 0.752808988764045
0.107321631843022 1.1043771043771
0.77539551434752 0.85
0.594473722734592 1.33333333333333
0.365845093786886 1.60144927536232
0.666666666666667 0.979381443298969
0.748949408626148 0.94843617920541
0.674242424242424 0.0449438202247191
0.123931623931624 1.70689655172414
0.786587663984924 0.631578947368421
0.399559453227931 1.01098901098901
0.603076923076923 0.954545454545455
0.869565217391304 1
0.662301417357469 1.17269736842105
0.764727195225916 0.868131868131868
0 1.97368421052632
0.432972057224265 1.04152823920266
0.581395348837209 1.32698412698413
1.48396092213293e-23 2.05714285714286
0.919400988161928 0.84
0.226214855862186 1.45299145299145
0.6 1.05263157894737
0.922246627213361 0.92
0 2.15625
0.364546131726858 0.742857142857143
0.705487472000414 1.11111111111111
0.750641025641026 0.651515151515151
0 0.953424657534247
0.795367673695745 0.994652406417112
5.47578744325015e-19 1.29957805907173
0.360897875784244 0.753623188405797
0.431431880498865 1.20714285714286
0.611376824124588 1.21621621621622
0.500000000000002 0.05
0.148606811145511 1.71527777777778
0.71578947368421 0.84375
0.645660404561071 0.722222222222222
0.834577114427861 1.02673796791444
0.87704561283151 0.90625
1 0.189189189189189
0.392013591732512 2.00869565217391
0.789473684210526 1.05555555555556
0.954545454545455 0.0113636363636364
0.93665952256197 0.813333333333333
0.78103025229795 0.742268041237113
0.857142857142857 0.9
0 0.875
0.865800865800866 0.271428571428571
0.2 1.45454545454545
0.38486216987885 1.0582226762002
0 0.619718309859155
0.775061803317645 1.16599190283401
0.826450487233822 0.552941176470588
0.0637958509475376 0.968354430379747
0.607830394954741 1.02836879432624
0.294736842105263 1.9
0.67108293402486 1.225
0.941176470588236 0.05
0.411537794393116 1.29375
1 0.130434782608696
0.574829931972789 1.12549019607843
0.720679926236368 1.14285714285714
0 5.4
0.944444444444444 0.67741935483871
1.02631578947368 0
0.843209171083401 0.983606557377049
0.857296936561189 0.983193277310924
1 0.176470588235294
10.875 0.0919540229885057
0.799999999999999 1.0596546310832
0.586661692530725 1.38352941176471
0.746270753722251 1.00653594771242
0.67 1.04895104895105
0.910875559378233 0.415094339622642
0.545454545454546 1.83333333333333
0.323439249807895 1.6304347826087
0.223031359938267 1.54109589041096
0.234338251048775 2.06832298136646
0.329027064452738 1.28659793814433
0.534630746759618 0.777777777777778
0.836397233517763 0.76797385620915
0.629375 0.923076923076923
0.245763982606088 1.71818181818182
0.875 1.04347826086957
0.836888266548745 0.893617021276596
0.867420198830211 0.959183673469388
0 4.35074626865672
0.6875 1.06912442396313
0.90444198321047 0.865168539325843
9.88888888888889 0.101123595505618
1.17088462710425e-33 4.33333333333333
0 3.68421052631579
0 0.767676767676768
0.175633889919604 1.35814889336016
0.751934054141511 1.06666666666667
0 2.42696629213483
0.57937740382771 0.752688172043011
0.87788897966594 0.987012987012987
1 0
0.406631968324197 0.990783410138249
1 0.476190476190476
0.344754311815253 1.03174603174603
0.814916439879785 1.07438016528926
0.551785714285714 1.33333333333333
0.313234289617486 1.12132352941176
0.864849986138007 0.9
0.366456035259454 1.14705882352941
0.34 1.17692307692308
1.02083333333333 0.775510204081633
0.75 0.875
0 0.545454545454545
0.0507399631328138 1.61290322580645
0.605235599584829 1.18421052631579
1 0
0.32797619047619 1.5
0.198471400394477 2.12244897959184
2.85122160260809e-48 3.14814814814815
0.575752685789974 1.36378205128205
0.834395438504353 0.95959595959596
0.129058441558442 1.83827493261456
0.900487804878049 0.705128205128205
0.905586698251806 0.733333333333333
0.712095799426819 0.468085106382979
7.92714851322651e-33 2.74285714285714
0.352941176470588 2.07930107526882
0 2.38
0.290695970695971 1.40625
9.99388423304347e-09 7.41818181818182
0.806588280229105 0.923076923076923
0 2.44565217391304
0.274543501611171 2.2037037037037
0 5.25
0.888888888888889 0.890625
0 2.89772727272727
0.517839682539683 1.42857142857143
0.533333333333333 1.36363636363636
0.25 0.772727272727273
0.637999612753995 0.984615384615385
0.653557722855982 1.06272530641673
2.33481408326182e-17 1.48936170212766
0.875 1
0.158991228070175 2.44285714285714
0.0988146846580335 1.17857142857143
0.925908117879834 0.970779220779221
0.213438735177866 1.62962962962963
0 2.02027027027027
0.329545454545455 1.25714285714286
0.885152901884268 0.941538461538462
0.363894110275689 1.70512820512821
1.33928571428571 0.42
0.443516319721356 1.14814814814815
0.839452610881182 0.75
0 2.14912280701754
0.666666666666667 0.0909090909090909
0.937693050816791 0.771428571428571
0.430535303615816 1.08108108108108
0.784648008482819 0.89
0.67213205931841 1.10676691729323
0 5.33333333333333
0.663229460342573 1.10655737704918
0.777650694290789 0.721518987341772
0.0443684153361572 0.627906976744186
4.66293670342566e-16 0.583333333333333
22.5 0
0.805265185626454 1.05494505494505
0.130673674151935 3.17857142857143
0.757251934398454 1.08947368421053
0.460040736260248 1.20652173913043
0.166428657564862 1.01818181818182
0.948777084525057 0.878048780487805
1.34920634920635 0.45
0.294078821044547 1.53461538461538
0 2.25641025641026
0.519042699724518 1.5
0.388888888888889 1.73571428571429
0 1.40625
0.754899924326408 0.575
0.417202141730485 1.76143790849673
0.329224750217589 1.12037037037037
0.0862470862470862 2.72297297297297
0.377910506357626 0.813953488372093
4.36813386739508e-32 2.23880597014925
0.577322588327351 1.23076923076923
0.813946573426432 0.871794871794872
0.777668426558282 0.931034482758621
1 0
0.580077278636429 0.533333333333333
0.759497274430116 0.95
0.253571428571429 1.23943661971831
0 1.47368421052632
0.134546615581098 2.0093023255814
0.852499367408906 0.951219512195122
0 1.05263157894737
0.201972567873303 1.41929499072356
0.7245255191944 0.916666666666667
0.88057243478269 0.784810126582278
0.347656448138969 0.661016949152542
0.566433682512525 1.56818181818182
0.596147880956111 1.05263157894737
0.928571428571429 0.638297872340426
0 2.46575342465753
0.702451711746449 0.8125
0.216433239962652 2.08771929824561
0 5.64705882352941
0.513090039849915 0.842857142857143
0 0.875
2.1799887881149e-32 1.43684210526316
0.673513994052848 1.02411873840445
0.878849137771545 1.04005167958656
0.476870179509931 0.903225806451613
0 1.37254901960784
0.43334474065892 1.5
0.608751861948793 1.27777777777778
0.758223313111963 1.04347826086957
0.88721348054797 0.896907216494845
0 2.11363636363636
0 2.08333333333333
2.98977044346582e-31 3.42857142857143
0 2.65573770491803
0.593806933198381 0.966101694915254
0.516919613582657 0.621052631578947
0 4.23076923076923
0.466666666666667 1.5
0 2.26027397260274
0.139175444166573 0.478260869565217
0.346339987900786 0.883333333333333
0.26109391124871 1.85869565217391
0 3.51388888888889
0.69522223096906 1.1375
0 0.463414634146341
0.461538461538462 1.3
0.251729571108915 0.848780487804878
1.12216704565565e-15 0.885416666666667
0.265763168012303 1.9047619047619
0 0.857142857142857
0.573733603159446 0.889583333333333
16 0.0625
3.13541115757309e-32 3.01075268817204
0.328316873688925 1.36752136752137
0.658333333333333 1.16071428571429
0.775747670372003 1
0.426041469717023 0.711538461538462
0.456529023812046 1.57751937984496
0.95411324469482 0.483333333333333
0.3423568389721 1.1375
0.117563265429076 1.09090909090909
0.727272727272727 0.869565217391304
1.18599578587311e-47 1.15384615384615
0 3.68181818181818
0.576348272467178 0.905172413793103
0.444402924314689 0.962406015037594
5.82773668237851e-09 3.40540540540541
0.298585536840032 1.52298850574713
0.931588283763487 0.917043740573152
0.293361702782523 1.53846153846154
2.82352941176471 0.354166666666667
0.75 1.11111111111111
0.71760511433489 1.03978779840849
0.208872794159351 2.62857142857143
0 1.27894736842105
0 1.38528138528139
0.880352055851493 0.3125
1.0680795423882e-46 1.14285714285714
0 3.0989010989011
0.59227053314825 0.997159090909091
0.434782608695652 1.7331240188383
0.868129808249404 0.393939393939394
0.717954983386763 1.04316972205795
0.916666666666667 0.826086956521739
0.496433207389649 0.743478260869565
0.781147404487126 0.777777777777778
0.423333165412998 1.20789473684211
5.54242141309924e-17 1.58333333333333
0.919498170792331 0.472972972972973
0.391456174067511 1.32967032967033
0.594174193627339 1.23076923076923
0.915127071824691 0.940789473684211
1 0.111111111111111
0.0637254901960787 3.66153846153846
0 1.11111111111111
0.711623248210341 1.14285714285714
0.429489233462604 0.825
1.27140853403596 0.458333333333333
0 3.30612244897959
0.291492537313433 1.16129032258065
0.933333333333333 0.91304347826087
0.531294823898129 0.852327447833066
0.236486486486487 0.342857142857143
0.67032967032967 1.23529411764706
0 9.31578947368421
0.999999999999999 0.0714285714285714
0.845474850839689 0.983050847457627
0.75 1.11238095238095
0 2.38356164383562
0.881208467719085 0.651162790697674
0.763581904225836 1.0969387755102
0.23783386140212 2.06060606060606
6.47630097698008e-16 0.45
0.744514343739725 0.769230769230769
0.500540980388128 1.32544378698225
0.505172990188609 1.11888111888112
0.269561714006158 1.86274509803922
0.778789655945579 0.984375
0.403121709982262 1.29699248120301
0.705612176760232 1.10545454545455
0.30076284204223 1.1484375
0.381575080811049 1.33333333333333
1.03664723383033 0.409090909090909
0.75459762683059 1.01921132457027
0.928571428571429 0.235294117647059
3.79292171910414e-16 2.24102564102564
0.538461538461538 1.31069958847737
0.399381811652101 0.838356164383562
0.755295604341444 0.859375
0.287914151576123 1.4922480620155
0.555555555555555 1.4
0.493826131254496 1.26923076923077
0.0461950184051956 1.64285714285714
1.08729106756381e-16 1.96363636363636
0.0909090909090909 4.36764705882353
0.125 1.4
0.861616900283148 0.71957671957672
0.262187778991257 1.02941176470588
0.887491784768603 0.715789473684211
0.618853174603175 0.941176470588235
0.175666666666667 2.21848739495798
0.609099529061264 0.896551724137931
0.8 0.1
0.551115124412338 1.15652173913043
0 3.07017543859649
0.5 1.25806451612903
0.510022095959596 1.22222222222222
0.889525144651584 0.929171668667467
0.311331714703425 1.92
0 2.8125
0.569736305965317 1.06071428571429
0.692105263157895 1.22222222222222
0.818181818181818 0.91304347826087
0.667932558182456 0.925925925925926
0.392168674698795 1.06122448979592
0.644097222222222 1.23076923076923
0.880466066243599 0.933179723502304
0.958063521430774 0.930555555555556
1 0.733333333333333
0.0745614035087719 2.25882352941176
0.53723538610553 0.608247422680412
0.758668478872605 0.285714285714286
0.32331901839539 0.697368421052632
0.143762183235867 1.24615384615385
0 2
0.189408460321557 1.56554307116105
0.856993233201449 1
0.233566433566434 2.84375
0.676566973721031 0.973434535104364
0.947368421052631 0.581395348837209
0.763929256094152 0.788135593220339
0.666666666666667 0.0769230769230769
0.685990998928746 1.11594202898551
0.201926329767151 0.75
0.954545454545454 0.714285714285714
0.798829452827748 1.01739130434783
0 3.57647058823529
8.42162162162162 0.0609756097560976
0.736842105263158 1.06797385620915
0.242777777777778 1.36842105263158
0 2.14285714285714
0.186147186147186 2.125
0.255102040816327 1.6
0.768281435534131 0.182926829268293
0.172236842105263 2.14285714285714
0.153846153846154 2.47282608695652
0 0.636363636363636
0.609101134152337 1.08310249307479
0.806380212562911 0.561643835616438
0.176167582417582 1.77894736842105
0.665739187906196 1.02248520710059
0.337421264802217 2.0395256916996
0.637442515101235 1.06912442396313
0.721447119830084 1.15238095238095
0.269360269360269 1.35
1 0
0.614394109051522 1.1219512195122
0.517112018904298 0.942857142857143
0 0.98989898989899
0.51304347826087 0.895833333333333
0.818828543082719 0.948979591836735
1.0254025321215 0.663157894736842
0.161860060229625 2.54681647940075
2.76591970818361e-16 0.978902953586498
0.8085876862605 0.911392405063291
0.151204571627358 1.17829457364341
0.729042553637729 1.03417721518987
0.583377367164561 1.55844155844156
0 0.666666666666667
0.923076923076924 0.0119047619047619
0.344480058425326 1.602
0.705882352941177 1.17012987012987
0.751041666666667 0.111111111111111
0.765176708398539 0.150684931506849
0.309391891891892 1.53508771929825
0.364582449265981 0.851063829787234
0.0988142292490119 2.42
2.59052039079203e-16 0.857142857142857
0.440165382941256 1.12689393939394
0.691388883545364 1.01785714285714
0.426488095238095 1.08333333333333
0.733333333333333 0.818181818181818
0 0.8125
8.30802976770964e-18 1.65384615384615
0.736842105263158 1.11764705882353
0.875482640281319 1.11724137931034
0.857611640677599 0.85
0.668987844453683 1.27777777777778
0.965775348224329 0.7875
0.751511756175994 0.872093023255814
0.70603805681018 1.058
0.0239070755575286 1.44375
0 1.39130434782609
5.16297262059974 0.0984848484848485
0.215852130325815 2.31604938271605
0.879484689508462 0.826558265582656
0.793929805766859 0.886699507389163
0.632446311858077 0.834782608695652
0.155965366551295 0.982758620689655
0.606638655462185 0.987654320987654
0.743019769704983 0.949367088607595
0.829011164288782 0.98936170212766
0.00730979002831497 1.10222222222222
0.412828395658066 1.42222222222222
0.63047619047619 1.01851851851852
0.690130051754931 1.11764705882353
0.718005587788751 0.845070422535211
0.176470588235294 2.7625
0.235653663174672 2.17105263157895
0.857155702853032 1.0125
0 1.2
0.777374758045174 0.9003359462486
0.875000000000002 0.0769230769230769
0.573575947601392 1.05580357142857
0.482998616744733 1.17287866772403
0.857142857142857 0.73134328358209
0.354211376917458 1.61616161616162
3.05602560320273e-49 3.98979591836735
0.808631801554641 0.738461538461539
0.5 0.9625
1.02715670755837 0.583333333333333
0.555555555555555 1.125
0.378350680062614 1.26388888888889
0.489583333333333 1.97872340425532
0.201785714285714 0.577777777777778
0.271008403361345 1.78095238095238
0 3.91489361702128
0.322460251485143 0.725806451612903
0.282496791631245 1.30679156908665
1 0.0340909090909091
0.840551971144076 0.256410256410256
1 0
0.615433329036223 1.14544425580079
0 1.28571428571429
0 1.33333333333333
0.307156822312596 1.87654320987654
0.84325987157959 0.96
0.584420628651848 1.11057692307692
0.51860138553521 1.60765550239234
0 11.2321428571429
0.501552795031056 2.36764705882353
0.165348301124163 2.19718309859155
0.5 1.16666666666667
0.833333333333333 0.884615384615385
0.851284730089344 1.01538461538462
0.757283569460842 1.16666666666667
0.730429919034345 0.888888888888889
0.766129032258065 0.151515151515152
0.0975374950197832 1.09859154929577
0.981635869565218 0.555555555555556
0 1.8
1 0.166666666666667
0.914361142149628 0.901960784313726
1 0.642857142857143
1 0
0 3.66666666666667
0.295084571088587 2.03134796238245
0.885044432211387 0.652173913043478
0.736934723387091 0.898305084745763
0.673927958833619 0.982456140350877
0.877760004359247 0.928571428571429
0.8 0.974358974358974
0.597547464668955 1.15714285714286
0.573712230530412 1.11196911196911
0.0675441866135113 1.24444444444444
0.20952380952381 2.04545454545455
0.860366989592369 0.881856540084388
0.801052339111593 1.00722891566265
0.438473042270751 1.08320251177394
0 3
0.135775862068966 1.52380952380952
0 3.78823529411765
0.534893621385898 1.3641975308642
0.791289099742248 0.913793103448276
0.842105263157894 0.818181818181818
0.429497926907247 0.145833333333333
0.306806570454269 1.43223443223443
0.91015625 0.361111111111111
0.916677484013749 0.888888888888889
0.83917056018758 1
0 2.1969696969697
0.916666666666666 0.923076923076923
0.800980392156863 0.420289855072464
0.554060176395054 1.04700854700855
0 1.58260869565217
0.635416666666667 1.23076923076923
0.885568477620756 0.791044776119403
0.714620793440136 0.804878048780488
0.656565656565657 1.22222222222222
0.670747258693687 1.25925925925926
0.862464666258905 1.03125
0.745478229329772 0.731958762886598
0.808114202153115 0.995391705069124
1 0
0.569563152157254 0.770833333333333
0.0685286413223416 1.24390243902439
0.958333333333333 1.04347826086957
0.260931899641577 1.35
0.829254261127201 0.941176470588235
0.765212461473891 1.05
0.894596435521952 0.853448275862069
0.5 1.17647058823529
0.659830791960222 0.960960960960961
0.0850202429149798 2.83730158730159
0.682313181190686 0.899100899100899
0.409967790977761 1.3125
0.618526729755437 0.897959183673469
4.14285714285714 0.241379310344828
0.571707589285714 1.24923076923077
0.734297322166531 1.11111111111111
0.24 1.52777777777778
0.367904764339087 1.30894308943089
0.181179973637134 1.61952861952862
0 1.408
0.49593461223844 0.810126582278481
0.541182817770917 0.897727272727273
0.759541706864564 1.375
0.732558139534884 0.785714285714286
0.485079691185902 0.736607142857143
0.913664627541044 0.895856662933931
0.530303947430125 0.936170212765957
5.73333333333333 0.174418604651163
0.576994434137292 0.6
0.0795755968169761 2.74444444444444
0.212724344898258 2.31578947368421
0.292948642360843 1.41132075471698
0.116959064327485 1.53
0.67369869100757 0.987096774193548
0.935680147689365 0.730519480519481
0.800558143728773 0.717171717171717
0.384615384615385 1.93115942028985
0.38857309859318 1.36666666666667
0.866666666666667 0.25
0.152682387057387 2.17358490566038
0.277323232323232 1.48897058823529
0.154761904761905 2.15384615384615
0 1.7910447761194
0.736605506107769 1.09090909090909
30.3333333333333 0.032967032967033
0.933338171262699 0.425925925925926
0 2.53333333333333
0.115384615384615 1.37878787878788
0.569998003120499 1.01098901098901
0.674024069441792 1.00588235294118
0.831090201577726 1.00600343053173
0.667933951750203 0.935483870967742
0.282934513403263 1.37142857142857
0 4.7710843373494
0.486569716699285 0.916666666666667
0.283728644237342 1.52417582417582
0 2.10833333333333
1.14153601092274 0.59375
0 2.5
1.78304117283895e-31 0.681818181818182
0.170542635658915 1.81818181818182
0.95 0.74468085106383
1 0.237113402061856
0 1.28571428571429
0.336849944042743 1.11854103343465
0.103846153846154 1.89814814814815
0.0197405393022052 1.55696202531646
0.747848483644274 0.992156862745098
0 6.6
0.713765060988 0.865979381443299
0.441195581546459 1.5
0.328464570797748 1.40246913580247
6.45889751389047e-17 1.86046511627907
0 3.75510204081633
0.366504402993872 1.31455399061033
0.19704565793248 1.05
0.864280283211296 0.859154929577465
2.1 0.380952380952381
1 0
1.05313767164247e-46 1.5
0 1.54385964912281
0.267792302106028 1.72881355932203
0.844738340916242 0.898550724637681
0.88211999367277 0.866261398176292
0.402837631478059 1.38095238095238
0.789473684210526 1.11764705882353
0.808 0.807692307692308
0.173076923076923 1.33333333333333
0.941043700783047 0.615789473684211
0.799227028883518 1.0536398467433
0.639336848135703 1.1981981981982
0.0127677061865637 0.917721518987342
0.581717300720121 0.928571428571429
0.829778174197813 0.940393518518518
0.238918321402992 2.08496732026144
0.928571428571428 0.794871794871795
0 2.89411764705882
0.750009105809506 0.989583333333333
0.109774436090226 3.43561643835616
0.380952380952381 1.4
0.410562163615453 1.74603174603175
0.65425735237015 1.01333333333333
0.361209811508149 1.34545454545455
0.641156435512598 1.23809523809524
0.950242501131746 0.82
0.521739130434783 1.27428180574555
0.644642857142857 1.07692307692308
0.887282250745629 0.87991718426501
0.564257120896873 0.990990990990991
0.385557896463344 1.47157190635451
0.545311742972138 0.744827586206897
0 1.171875
0.770751196689225 0.96875
0.11437908496732 2.05714285714286
0.941176470588235 0.924242424242424
3.01041666666667 0.176470588235294
0.673107890499195 0.788732394366197
0.796673471637789 1.07755102040816
0.144787644787645 1.49333333333333
0.920082704964338 0.777777777777778
11.5 0.0869565217391304
0.217708333333333 1.93939393939394
0.804347826086957 0.891891891891892
0.147727272727273 1.62179487179487
0.431642444448073 0.872727272727273
0.600736704938385 1.46913580246914
0.0407457398954961 1.28571428571429
0.823529411764706 1.0625
0.478420086917549 1.4367666232073
0.546386534579458 1.45454545454545
0.0281197364399323 1.42857142857143
0 5.14015151515152
0.243808892455383 1.5
0.695652173913043 1.21052631578947
0.41987889151651 1.3672480620155
0.936405674423948 0.730593607305936
0 4.59375
0.458747220906918 0.99
0.809370824694321 1
0.0956786437394973 1.80821917808219
0.698988995863996 1.04065040650407
1 0
0.944444444444445 0.0136986301369863
0.944272445820434 0.225
0.54937535984804 1.40064102564103
0.636553356076178 0.656716417910448
0.455168417722573 0.357142857142857
0.389855553181697 1.31282051282051
0.720164220818094 1.05769230769231
0.73682556269344 0.995192307692308
0.677081823705656 0.721518987341772
0.911885011441648 0.571428571428571
0 1.01449275362319
0 5.35714285714286
0.570054405707646 1.33361344537815
0 3.08695652173913
0.436096473627278 1.42105263157895
1 0.0253164556962025
0.428225806451613 0.819444444444444
0.861572948827103 0.892857142857143
5.83333333333333 0.171428571428571
1.58113715616094e-17 4.25287356321839
0.879424679300565 0.901408450704225
0.014688707314832 0.727272727272727
0.116531165311653 2.51162790697674
0.396651843140137 1.3
0.857142857142857 1
0.847198641765704 0.852941176470588
0.818094834124885 0.644067796610169
0.740926723430216 1.46666666666667
0.928571428571429 0.944444444444444
0.140255009107468 1.5487012987013
0.950194236080435 0.6
0.779194338445615 1.02325581395349
4.93038065763133e-32 3.04761904761905
0.178902275244827 2.23091976516634
0.705885430129365 1.09212121212121
0.799919484702094 0.96
0.870882740447958 1
0.543546036513966 1.5
0.674691236931118 1.13265306122449
0.141666666666667 1.88235294117647
0.581701281048237 1.06609195402299
0.52130658436214 0.892857142857143
0 1.25714285714286
0.912284125837465 1.01052631578947
7.22222222222222 0.0923076923076923
0.221296246845361 1.42592592592593
0.941725597832522 0.345238095238095
0.333333333333333 1.68888888888889
0.795064943538277 1.07554417413572
0.6 1.15384615384615
0.334313395494222 1.7037037037037
0 2.07638888888889
0.909092068024782 0.930232558139535
0.51200527955265 1.12405063291139
0 0.542372881355932
0 4.25531914893617
0.918384879725086 0.111111111111111
0.164378881987578 2.11691542288557
2.66133097134011e-32 0.866666666666667
0.164582906333266 1.47488584474886
0.997123130034522 0.307692307692308
0.276956239919203 1.59649122807018
0.859306366316563 0.930952380952381
0 0.923076923076923
0.784123116076702 0.993548387096774
0.508333333333333 0.967741935483871
0.969749508574369 0.785714285714286
0.210210028510438 0.724137931034483
0.615384615384615 1.12666666666667
1.65211759616838e-17 1.75
0.119482162106272 0.885416666666667
0.229266826923077 1.65079365079365
0.301274018379282 1.66463414634146
0.228155024159464 2.34586466165414
1.91666666666667 0.347826086956522
0.838246880212711 1.27777777777778
0 1.89655172413793
0.621856449399389 1.1712962962963
0.57782238239411 0.828125
0.182284906986805 2.15728715728716
0.230909090909091 2.13888888888889
0.389946863533042 1.66507177033493
2.75252661315084e-16 1.4
1 0.106382978723404
0.328245958387396 1.47093023255814
0.4 0.5625
8.18868010940872e-17 0.55
0 0.833333333333333
0.505482978076613 1.73913043478261
0.714285714285714 0.6875
0.905141744373291 0.5
0.676121666392505 0.671052631578947
0 1.41414141414141
0.760387811634349 0.527777777777778
0.25 2.67281105990783
0.158241758241758 1.05324074074074
3.53193222548061 0.105263157894737
0.619374164811293 1.3125
0.301356269141121 1.05612244897959
3.41039335554777e-63 1.88888888888889
0.63220917645371 0.979381443298969
0.355830001577301 1.16756756756757
0.833333333333333 0.466666666666667
0 4.28571428571429
0 2.88617886178862
0.501797303175294 0.992063492063492
0.844458222638168 0.62962962962963
1 0
0.441610822108262 0.727659574468085
0.8 0.704225352112676
0.809668372509903 1
0.677881609610003 0.775862068965517
0.523373267559314 0.84375
0.546554350235038 1.19047619047619
0.679538352052972 0.9
0.222222222222222 1.92857142857143
0.607707346269541 1.05416666666667
1.11053955189758 0.448275862068966
0 1.55555555555556
0.848171077249386 0.354166666666667
0.0714285714285714 2.26470588235294
0.370588235294118 1.88888888888889
0.28546875 1.10344827586207
0 3
0.626508818916578 0.969827586206897
0.812516065895867 0.868421052631579
0.789276453138223 0.931034482758621
0.206828072844044 1.59090909090909
0.839805334538259 0.444444444444444
0.817439553055192 0.866666666666667
0.827354195123472 0.638297872340426
0.600020408163266 1.19949494949495
0 1.47540983606557
0 1.85882352941176
0.909015622363071 0.736842105263158
0.0464567237596079 1.32786885245902
0 2.05851063829787
0.267441860465116 0.891304347826087
0.494594378412057 0.843023255813954
0.666666666666668 0.0666666666666667
0.682801986669581 0.972457627118644
0.306746485203565 1.80487804878049
0.346735234533271 1.17
0.237816764132554 2
0.902834008097166 0.8
4.41176470588235 0.226666666666667
5.48649896825342e-17 1.6875
0.433613445378151 1.10185185185185
0.178294573643411 1.3695652173913
0.681540812164213 1.06397306397306
0.364460059171598 0.555555555555556
0.811645145989486 0.896551724137931
0 2.66666666666667
0.53144206148455 0.975806451612903
0.921057871757324 0.66
0.72234809150697 1.06071428571429
0.295319947999422 1.36888888888889
0.485798816568047 1.35947712418301
0.00285946271061727 1.41935483870968
0.571428571428571 1.23529411764706
0.952065231106915 0.617977528089888
0.579419390856647 1.1993006993007
0.643683693261657 0.98
0.714514652014652 1
0.6 1.18303571428571
0.82441548258797 1.09614035087719
0.351176470588235 0.925925925925926
0 1.9047619047619
0.428241761120886 1.36210131332083
0.819221217161909 0.873015873015873
0.151865333017677 1.64459930313589
0.779559315131503 1.1
0.897820515993002 0.969230769230769
0 1.79166666666667
0.071078431372549 1.62068965517241
0.571428571428571 1.02083333333333
0 2.12244897959184
0.666666666666667 1.2
0.681787634408602 0.352941176470588
0.829988439522497 1.00571428571429
0.517857142857143 0.933333333333333
0.866666666666667 0.633333333333333
0.357361111111111 1.13080895008606
0.718532918258772 0.928571428571429
0.428571428571429 1.62037037037037
0.539676861204639 0.882352941176471
0.790849673202614 0.777777777777778
0.217412935323383 1.39130434782609
1 0.272727272727273
0.724555643506085 1.08937198067633
0.954545454545454 0.722222222222222
0.53595995432231 1.25102880658436
0.404206809201864 1.32758620689655
0.351706709216824 1.06944444444444
0.888888888888889 0.666666666666667
0.818145324016579 0.875878220140515
0.502327231446005 1.14285714285714
0.189583333333333 2
0.365064143545156 1.45644599303136
0.305509660634738 1.73232323232323
0.91304347826087 0.875
0.5 1.43456790123457
0.828740619394115 1.09090909090909
0.813440721649484 1
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.25EQUALSPLIThist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=0.941517857142857,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=151.2,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.0871212121212121,144);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0871212121212121,0) rectangle (axis cs:0.174242424242424,68);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.174242424242424,0) rectangle (axis cs:0.261363636363636,47);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.261363636363636,0) rectangle (axis cs:0.348484848484848,57);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.348484848484848,0) rectangle (axis cs:0.43560606060606,55);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.435606060606061,0) rectangle (axis cs:0.522727272727273,42);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.522727272727273,0) rectangle (axis cs:0.609848484848485,58);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.609848484848485,0) rectangle (axis cs:0.696969696969697,47);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.696969696969697,0) rectangle (axis cs:0.784090909090909,27);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.784090909090909,0) rectangle (axis cs:0.871212121212121,8);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.871212121212121,0) rectangle (axis cs:0.958333333333333,1);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.25EQUALSPLITscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=0.941517857142857,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.145063405797102, ymax=3,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 1.25
0 1.17857142857143
1 0
0 2.4375
0 3.11643835616438
0.913742071881607 0.222222222222222
0.164285714285714 1.52173913043478
0.74429416737109 1.08333333333333
0.371791640411678 1.16589861751152
0.886210526315789 1
0.394968314272574 1.45666666666667
0.621789683746205 1.20261437908497
0.519330653913987 1.03030303030303
0.669683257918552 0.666666666666667
0.916666666666667 0.0204081632653061
6.5 0.153846153846154
0.0506792058516196 3.94639175257732
0 6.11111111111111
0 4.18181818181818
0.356481481481481 1.63636363636364
0.683705199671694 1.13114754098361
0.704152576269331 1.00514800514801
0.388204939738685 1.55779569892473
0.863540121206025 0.853658536585366
0.541776827975938 0.895833333333333
0.507037037037037 0.783783783783784
0.804906110283159 0.607142857142857
0.610111214860165 1.40112464854733
0.75042145656463 0.895238095238095
1 0
0.508098092048383 1.33333333333333
0.794984427337369 1
0.813171355498721 0.171428571428571
0.838931451612903 0.424242424242424
0.343434343434343 0.882352941176471
0.118357487922705 0.36734693877551
0.703223802766557 0.935483870967742
0.414080041923997 1.25454545454545
0.591450216450216 1.12
0.496309246309246 1.14285714285714
0.712947004586721 0.586206896551724
0.154761904761905 1.26923076923077
0 1.5625
0.55746423304891 1.13662456946039
0 2.01219512195122
0.644298128457956 1.05555555555556
0 2.04787234042553
0.623455938353599 0.896739130434783
0.939655172413793 0.0666666666666667
0.0766488413547237 2.45116279069767
0 3.7734375
0.718772289099483 0.88
0.749190356578623 0.8
0 1.14285714285714
0.595588833900373 1.00840336134454
0.189189189189189 1.01428571428571
0.111677115987461 1.6
0.765241312457347 0.903614457831325
0.767302974944919 0.41025641025641
0.644409937888199 1.19148936170213
0.837158474995417 0.52
0.848600467855126 0.75
0.87037037037037 0.765957446808511
0 1.98198198198198
0.628736962634616 1.14821763602251
0.522359072669839 1.29861111111111
0 1.41666666666667
0.554127196213409 1.00919305413687
0.53943647224007 0.923076923076923
0.221376430586957 2.35017421602787
0.680939932303041 0.98796992481203
0.24506332344403 1.11801242236025
0.397144303394303 1.14705882352941
1 0
0.550239234449761 1.46153846153846
0 1.67619047619048
0.227953667953668 1.46341463414634
0.78224590002508 0.922222222222222
0.544791327585317 1.28664192949907
0.673469387755102 0.0404040404040404
0 3.93939393939394
0.864190687361419 1
0.68778243372533 0.994535519125683
0.763986697965576 0.0410958904109589
0.507575757575758 0.91304347826087
0.790926640926641 0.607843137254902
0.173661616161616 2.48447204968944
0.414335664335664 0.7
0.6 0.7
0 0.956521739130435
0.821887755102041 0.901960784313726
0.218335746940398 2.1256038647343
0.203252032520325 1.64
0.0976331360946745 1.51948051948052
0.728019323671498 1.15
0.623743836637831 0.857142857142857
0.25 1
1.6875 0.466666666666667
0.756515301607961 1
0.577898550724638 1.0771349862259
0.140151515151515 1.51351351351351
0.756169176641572 0.892307692307692
0.520238095238095 0.736842105263158
0.889337328962751 0.91
0.717069295184632 0.958333333333333
0.248153806977336 2.325
8.25 0.121212121212121
0 0.864197530864197
0 8.52459016393443
0.571178332789575 0.853333333333333
0.942857142857143 0.272727272727273
0.718853824952441 1.02255639097744
0.496507936507937 1.625
0 2.98369565217391
0.666666666666668 0.0344827586206897
0.470239332592973 1.19704952581665
0.172351421188631 1.85344827586207
0 0.928571428571429
0.460045163170163 1.41176470588235
0.0833333333333333 0.461538461538462
0.276302521008403 2.08333333333333
0.894046730182877 0.655737704918033
1.01010101010101 0.66
8.09090909090909 0.123595505617978
0.382817182817183 1.171875
0.282621671258035 2.05652173913043
0.100896195619918 3.45333333333333
0.823080240892 0.981333333333333
0 6.44827586206897
0.685185185185185 1.2
0.761904761904762 0.923076923076923
0.559053190062302 1.13922356091031
0.236111111111111 0.941176470588235
4.16666666666667 0.2
0.635603727238765 0.959866220735786
0.549935610493905 0.752808988764045
0.280122211588014 1.1043771043771
0.71487430697957 0.85
0.59040404040404 1.33333333333333
0.290808908455967 1.60144927536232
0.666666666666667 0.979381443298969
0.777446975676506 0.94843617920541
0.340996168582375 0.0449438202247191
0.123931623931624 1.70689655172414
0.694375327708661 0.631578947368421
0.424448287220026 1.01098901098901
0.603076923076923 0.954545454545455
0.792700815584111 1
0.578226810813743 1.17269736842105
0.779960377068771 0.868131868131868
0 1.97368421052632
0.408472422639089 1.04152823920266
0.588572382330032 1.32698412698413
0 2.05714285714286
0.839104271582846 0.84
0.370336134453781 1.45299145299145
0.610810810810811 1.05263157894737
0.804624043793468 0.92
0 2.15625
0.466666666666667 0.742857142857143
0.678548951048951 1.11111111111111
0.640687957875459 0.651515151515151
0 0.953424657534247
0.659822720914675 0.994652406417112
0 1.29957805907173
0.790032012805122 0.753623188405797
0.396875120857021 1.20714285714286
0.512454951253266 1.21621621621622
0.500000000000002 0.05
0.126315789473684 1.71527777777778
0.71578947368421 0.84375
0.659494144669347 0.722222222222222
0.834577114427861 1.02673796791444
0.7749548478266 0.90625
0.845039682539683 0.189189189189189
0.332834430954732 2.00869565217391
0.700077399380805 1.05555555555556
0.954545454545455 0.0113636363636364
0.842681692561568 0.813333333333333
0.656252256689947 0.742268041237113
0.716356107660457 0.9
0 0.875
0.74194535344667 0.271428571428571
0.275 1.45454545454545
0.468285739609602 1.0582226762002
0 0.619718309859155
0.752144961519961 1.16599190283401
0.847544922933317 0.552941176470588
0.28937728937729 0.968354430379747
0.530651283582318 1.02836879432624
0.221052631578947 1.9
0.63659062689106 1.225
0.941176470588236 0.05
0.37027615443725 1.29375
0.853856179353154 0.130434782608696
0.437199269951883 1.12549019607843
0.596825396825397 1.14285714285714
0 5.4
0.917574347746761 0.67741935483871
1.02631578947368 0
0.611441039014192 0.983606557377049
0.735289964369248 0.983193277310924
0.929217548620534 0.176470588235294
10.875 0.0919540229885057
0.740336879432624 1.0596546310832
0.558099064208841 1.38352941176471
0.544382459473096 1.00653594771242
0.67 1.04895104895105
0.889734872970167 0.415094339622642
0.545454545454546 1.83333333333333
0.278787878787879 1.6304347826087
0.30481806920299 1.54109589041096
0.128278867102397 2.06832298136646
0.300437717205116 1.28659793814433
0.559163159453802 0.777777777777778
0.891286975550466 0.76797385620915
0.584545454545455 0.923076923076923
0.254011096116359 1.71818181818182
0.799225865209472 1.04347826086957
0.620381484814339 0.893617021276596
0.804965648623142 0.959183673469388
0 4.35074626865672
0.574229574773053 1.06912442396313
0.784032378266242 0.865168539325843
9.88888888888889 0.101123595505618
0 4.33333333333333
0 3.68421052631579
0 0.767676767676768
0.107575757575758 1.35814889336016
0.697047399090845 1.06666666666667
0 2.42696629213483
0.750396825396825 0.752688172043011
0.791791765764257 0.987012987012987
1 0
0.52068183934463 0.990783410138249
0.774720893141946 0.476190476190476
0.413833746898263 1.03174603174603
0.738293650793651 1.07438016528926
0.502777777777778 1.33333333333333
0.219583333333333 1.12132352941176
0.789354019806102 0.9
0.285216840772396 1.14705882352941
0.34 1.17692307692308
0.368421052631579 0.775510204081633
0.75 0.875
0 0.545454545454545
0.140909090909091 1.61290322580645
0.524938157081014 1.18421052631579
1 0
0.288095238095238 1.5
0.242307692307692 2.12244897959184
0 3.14814814814815
0.433838468925764 1.36378205128205
0.65837244614273 0.95959595959596
0.0926573426573427 1.83827493261456
0.816319290465632 0.705128205128205
0.873895311906098 0.733333333333333
0.761722349938688 0.468085106382979
0 2.74285714285714
0.301961742195657 2.07930107526882
0 2.38
0.355555555555556 1.40625
0 7.41818181818182
0.71094915024724 0.923076923076923
0 2.44565217391304
0.15139146567718 2.2037037037037
0 5.25
0.800284369383611 0.890625
0 2.89772727272727
0.523531162464986 1.42857142857143
0.417713267125032 1.36363636363636
0.25 0.772727272727273
0.460230230529925 0.984615384615385
0.616526273056742 1.06272530641673
0 1.48936170212766
0.8375 1
0.110815602836879 2.44285714285714
0.315686274509804 1.17857142857143
0.805459676499374 0.970779220779221
0.144385026737968 1.62962962962963
0 2.02027027027027
0.263888888888889 1.25714285714286
0.789702183716925 0.941538461538462
0.222368421052632 1.70512820512821
1.23921670117322 0.42
0.39375 1.14814814814815
0.799333999333999 0.75
0 2.14912280701754
0.666666666666667 0.0909090909090909
0.844306073433208 0.771428571428571
0.575751322751323 1.08108108108108
0.764765553337525 0.89
0.628606745185285 1.10676691729323
0 5.33333333333333
0.612274075459279 1.10655737704918
0.595960746648665 0.721518987341772
0.398148148148148 0.627906976744186
0 0.583333333333333
22.5 0
0.648433794021239 1.05494505494505
0.133843684405482 3.17857142857143
0.585264462809542 1.08947368421053
0.468334443783738 1.20652173913043
0.302083333333333 1.01818181818182
0.826426254019817 0.878048780487805
1.11111111111111 0.45
0.294858870967742 1.53461538461538
0 2.25641025641026
0.518013468013468 1.5
0.346331117442228 1.73571428571429
0 1.40625
0.812051419894557 0.575
0.35417289432038 1.76143790849673
0.367655739981943 1.12037037037037
0.0862470862470862 2.72297297297297
0.441944444444445 0.813953488372093
0 2.23880597014925
0.567240877329192 1.23076923076923
0.846571925813088 0.871794871794872
0.685015543197541 0.931034482758621
1 0
0.582298136645963 0.533333333333333
0.559656920755319 0.95
0.253571428571429 1.23943661971831
0 1.47368421052632
0.162005108556833 2.0093023255814
0.723087044534413 0.951219512195122
0 1.05263157894737
0.17420814479638 1.41929499072356
0.629457954443762 0.916666666666667
0.734123371975076 0.784810126582278
0.582716049382716 0.661016949152542
0.458333333333333 1.56818181818182
0.59411211475297 1.05263157894737
0.861801242236025 0.638297872340426
0 2.46575342465753
0.775912565695175 0.8125
0.17296918767507 2.08771929824561
0 5.64705882352941
0.589807496708539 0.842857142857143
0 0.875
0 1.43684210526316
0.645907102772662 1.02411873840445
0.760942936173406 1.04005167958656
0.350709849157054 0.903225806451613
0 1.37254901960784
0.336326102916492 1.5
0.62111801242236 1.27777777777778
0.794650151727358 1.04347826086957
0.833627638095067 0.896907216494845
0 2.11363636363636
0 2.08333333333333
0 3.42857142857143
0 2.65573770491803
0.560846293083135 0.966101694915254
0.744560452129844 0.621052631578947
0 4.23076923076923
0.421367521367521 1.5
0 2.26027397260274
0.734722222222222 0.478260869565217
0.347852389594676 0.883333333333333
0.150326797385621 1.85869565217391
0 3.51388888888889
0.580466232640146 1.1375
0 0.463414634146341
0.471153846153846 1.3
0.434330808080808 0.848780487804878
1.06581410364015e-15 0.885416666666667
0.303104575163399 1.9047619047619
0 0.857142857142857
0.706854818550145 0.889583333333333
16 0.0625
0 3.01075268817204
0.259729649435532 1.36752136752137
0.68525641025641 1.16071428571429
0.672222222222222 1
0.507891075332936 0.711538461538462
0.314398774925091 1.57751937984496
0.985866013071895 0.483333333333333
0.426464063886424 1.1375
0.34375 1.09090909090909
0.739669421487603 0.869565217391304
0 1.15384615384615
0 3.68181818181818
0.404774588678698 0.905172413793103
0.476384032634033 0.962406015037594
0 3.40540540540541
0.174 1.52298850574713
0.706047020400567 0.917043740573152
0.4 1.53846153846154
2.82352941176471 0.354166666666667
0.70528555431131 1.11111111111111
0.656344431860724 1.03978779840849
0.16435749726684 2.62857142857143
7.03141248929266e-16 1.27894736842105
0 1.38528138528139
0.712446873225532 0.3125
0 1.14285714285714
0 3.0989010989011
0.612753219631048 0.997159090909091
0.356055349984582 1.7331240188383
0.824441549947927 0.393939393939394
0.605294559688152 1.04316972205795
0.790512265512265 0.826086956521739
0.622641161727849 0.743478260869565
0.802493281817392 0.777777777777778
0.576468680104047 1.20789473684211
0 1.58333333333333
0.902028733701054 0.472972972972973
0.428709121901387 1.32967032967033
0.611381610667898 1.23076923076923
0.821066998552441 0.940789473684211
0.943181818181818 0.111111111111111
0.0637254901960784 3.66153846153846
0 1.11111111111111
0.652731265557503 1.14285714285714
0.556022408963585 0.825
1.32155844155844 0.458333333333333
0 3.30612244897959
0.31 1.16129032258065
0.778152958152958 0.91304347826087
0.689364399025296 0.852327447833066
0.236486486486487 0.342857142857143
0.638587268775948 1.23529411764706
0 9.31578947368421
0.904878048780488 0.0714285714285714
0.764967101996345 0.983050847457627
0.633538504257682 1.11238095238095
0 2.38356164383562
0.809185559185559 0.651162790697674
0.65466618222799 1.0969387755102
0.191517857142857 2.06060606060606
0 0.45
0.791473932040226 0.769230769230769
0.368905978813813 1.32544378698225
0.527264960237545 1.11888111888112
0.1947518368571 1.86274509803922
0.424238618524333 0.984375
0.371763307318806 1.29699248120301
0.566620879120879 1.10545454545455
0.302429118175428 1.1484375
0.38418443421382 1.33333333333333
0.873388479022282 0.409090909090909
0.718194690298702 1.01921132457027
0.9375 0.235294117647059
0 2.24102564102564
0.470473307107816 1.31069958847737
0.497913492227719 0.838356164383562
0.688353352975246 0.859375
0.162852538275584 1.4922480620155
0.480903728030165 1.4
0.645570601661793 1.26923076923077
0.0608695652173913 1.64285714285714
0 1.96363636363636
0.0909090909090909 4.36764705882353
0.125 1.4
0.828125786200056 0.71957671957672
0.382683982683982 1.02941176470588
0.732575181514914 0.715789473684211
0.441671661671662 0.941176470588235
0.127485675766768 2.21848739495798
0.640608465608466 0.896551724137931
0.8 0.1
0.569121074099076 1.15652173913043
0 3.07017543859649
0.356746031746032 1.25806451612903
0.539285714285714 1.22222222222222
0.770065026790173 0.929171668667467
0.313316993464052 1.92
0 2.8125
0.357272132925118 1.06071428571429
0.575936052251842 1.22222222222222
0.735537190082645 0.91304347826087
0.615991051803149 0.925925925925926
0.280199252801993 1.06122448979592
0.570188492063492 1.23076923076923
0.768113029163991 0.933179723502304
0.877934272300469 0.930555555555556
0.945304695304696 0.733333333333333
0.0745614035087719 2.25882352941176
0.779834401709402 0.608247422680412
0.64751205853479 0.285714285714286
0.65888220476119 0.697368421052632
0.0950292397660819 1.24615384615385
0 2
0.320502912979693 1.56554307116105
0.690984429007685 1
0.156695156695157 2.84375
0.528160644466977 0.973434535104364
0.857391955498502 0.581395348837209
0.811873524888758 0.788135593220339
0.666666666666667 0.0769230769230769
0.6576232130642 1.11594202898551
0.366666666666667 0.75
0.911308203991131 0.714285714285714
0.784521131560605 1.01739130434783
0 3.57647058823529
8.42162162162162 0.0609756097560976
0.740981667652277 1.06797385620915
0.158333333333333 1.36842105263158
0 2.14285714285714
0.186147186147186 2.125
0.1953125 1.6
0.775400603459675 0.182926829268293
0.1 2.14285714285714
0.0863039399624766 2.47282608695652
0 0.636363636363636
0.697141951164276 1.08310249307479
0.911183261183261 0.561643835616438
0.104395604395604 1.77894736842105
0.646400813509314 1.02248520710059
0.307175716187344 2.0395256916996
0.563163821266627 1.06912442396313
0.720616519225767 1.15238095238095
0.169312169312169 1.35
1 0
0.517321499306793 1.1219512195122
0.434762582523552 0.942857142857143
0 0.98989898989899
0.410526315789475 0.895833333333333
0.746923804442501 0.948979591836735
0.921278239135223 0.663157894736842
0.17647997450629 2.54681647940075
2.19269047363468e-15 0.978902953586498
0.807312375680344 0.911392405063291
0.342167919799499 1.17829457364341
0.712992790697656 1.03417721518987
0.386587127541075 1.55844155844156
0 0.666666666666667
0.923076923076923 0.0119047619047619
0.256435276303733 1.602
0.601819812892477 1.17012987012987
0.765783227848101 0.111111111111111
0.771228761457635 0.150684931506849
0.316829686829687 1.53508771929825
0.5875 0.851063829787234
0.0988142292490119 2.42
0 0.857142857142857
0.573128347342871 1.12689393939394
0.414473684210526 1.01785714285714
0.3375 1.08333333333333
0.407407407407407 0.818181818181818
0 0.8125
0 1.65384615384615
0.688995215311005 1.11764705882353
0.682906288598929 1.11724137931034
0.735105489306793 0.85
0.634181036354949 1.27777777777778
0.7331982948594 0.7875
0.662353104312041 0.872093023255814
0.446233434478664 1.058
0.337259639585221 1.44375
0 1.39130434782609
5.16297262059974 0.0984848484848485
0.153270676691729 2.31604938271605
0.81920175450941 0.826558265582656
0.760412228411089 0.886699507389163
0.571829044117647 0.834782608695652
0.254385964912281 0.982758620689655
0.675640417457306 0.987654320987654
0.674244380801445 0.949367088607595
0.753026026779863 0.98936170212766
0.234674224081004 1.10222222222222
0.31043956043956 1.42222222222222
0.464497607655502 1.01851851851852
0.607350824143383 1.11764705882353
0.779418231539036 0.845070422535211
0.181585677749361 2.7625
0.18282498184459 2.17105263157895
0.812987012987013 1.0125
0 1.2
0.808962132819509 0.9003359462486
0.880859375000002 0.0769230769230769
0.631446321330926 1.05580357142857
0.415168362549661 1.17287866772403
0.745540075004361 0.73134328358209
0.324133716709059 1.61616161616162
0 3.98979591836735
0.799316578483245 0.738461538461539
0.5 0.9625
0.941447368421052 0.583333333333333
0.354542576764799 1.125
0.264815818922255 1.26388888888889
0.252688172043011 1.97872340425532
0.357142857142858 0.577777777777778
0.126050420168067 1.78095238095238
0 3.91489361702128
0.538194444444445 0.725806451612903
0.264518594531245 1.30679156908665
0.891443167305237 0.0340909090909091
0.860568651358125 0.256410256410256
1 0
0.564992105104107 1.14544425580079
0 1.28571428571429
0 1.33333333333333
0.229631167283606 1.87654320987654
0.756652498405479 0.96
0.510917404596247 1.11057692307692
0.418630941778768 1.60765550239234
0 11.2321428571429
0.351966873706004 2.36764705882353
0.125392464678179 2.19718309859155
0.285714285714286 1.16666666666667
0.833333333333333 0.884615384615385
0.811542508417508 1.01538461538462
0.380714285714286 1.16666666666667
0.731153715267976 0.888888888888889
0.519975186104218 0.151515151515152
0.312738095238095 1.09859154929577
0.913975155279503 0.555555555555556
0 1.8
0.696969696969697 0.166666666666667
0.801069995749123 0.901960784313726
0.916666666666667 0.642857142857143
1 0
0 3.66666666666667
0.219451411919455 2.03134796238245
0.834931194921899 0.652173913043478
0.746524485459918 0.898305084745763
0.614692315843814 0.982456140350877
0.734069439332597 0.928571428571429
0.638288288288288 0.974358974358974
0.520767514073453 1.15714285714286
0.474065585830292 1.11196911196911
0.111607142857143 1.24444444444444
0.112820512820513 2.04545454545455
0.675259441984568 0.881856540084388
0.72803556974718 1.00722891566265
0.571685572038279 1.08320251177394
0 3
0.135775862068966 1.52380952380952
0 3.78823529411765
0.494865534022027 1.3641975308642
0.573364767327616 0.913793103448276
0.850673194614443 0.818181818181818
0.618123449584123 0.145833333333333
0.269309462915601 1.43223443223443
0.916045168067227 0.361111111111111
0.841029510395708 0.888888888888889
0.833905677655678 1
0 2.1969696969697
0.839912280701754 0.923076923076923
0.814881474978051 0.420289855072464
0.760469285718125 1.04700854700855
0 1.58260869565217
0.584280303030303 1.23076923076923
0.849118169425505 0.791044776119403
0.602807499518026 0.804878048780488
0.656565656565657 1.22222222222222
0.657604772678302 1.25925925925926
0.776262626262626 1.03125
0.772392770590219 0.731958762886598
0.704744330667301 0.995391705069124
1 0
0.493439377160307 0.770833333333333
0.141868512110727 1.24390243902439
0.958333333333333 1.04347826086957
0.262365591397849 1.35
0.807296158932781 0.941176470588235
0.639495534766515 1.05
0.679469684653179 0.853448275862069
0.265625 1.17647058823529
0.584971110878369 0.960960960960961
0.0850202429149798 2.83730158730159
0.75063948877665 0.899100899100899
0.436698183927256 1.3125
0.714583333333333 0.897959183673469
4.14285714285714 0.241379310344828
0.519704689671567 1.24923076923077
0.649786169441613 1.11111111111111
0.24 1.52777777777778
0.207971014492754 1.30894308943089
0.101538461538462 1.61952861952862
0 1.408
0.621138756100275 0.810126582278481
0.673691486280954 0.897727272727273
0.686147186147186 1.375
0.269230769230772 0.785714285714286
0.466449106449107 0.736607142857143
0.871120600881085 0.895856662933931
0.461260330578512 0.936170212765957
5.73333333333333 0.174418604651163
0.587983445126302 0.6
0.0795755968169761 2.74444444444444
0.144189723320158 2.31578947368421
0.398038829857012 1.41132075471698
0.116959064327485 1.53
0.694243870585946 0.987096774193548
0.89151911451145 0.730519480519481
0.718752027805154 0.717171717171717
0.239471639471639 1.93115942028985
0.409100268479489 1.36666666666667
0.742888924201494 0.25
0.0849358974358974 2.17358490566038
0.243501326259947 1.48897058823529
0.154761904761905 2.15384615384615
0 1.7910447761194
0.62669997486174 1.09090909090909
30.3333333333333 0.032967032967033
0.878084179970972 0.425925925925926
0 2.53333333333333
0.115384615384615 1.37878787878788
0.565217391304348 1.01098901098901
0.620084936372484 1.00588235294118
0.760680864318972 1.00600343053173
0.632580624994418 0.935483870967742
0.262780448717949 1.37142857142857
0 4.7710843373494
0.440476190476191 0.916666666666667
0.22814350116778 1.52417582417582
0 2.10833333333333
0.889887870041634 0.59375
0 2.5
0 0.681818181818182
0.170542635658915 1.81818181818182
0.857657004830918 0.74468085106383
0.819243836600917 0.237113402061856
0 1.28571428571429
0.529489347458097 1.11854103343465
0.103846153846154 1.89814814814815
0.0642276422764227 1.55696202531646
0.645087256591988 0.992156862745098
0 6.6
0.719419740592865 0.865979381443299
0.419137099284158 1.5
0.352841721380917 1.40246913580247
0 1.86046511627907
0 3.75510204081633
0.318393998499931 1.31455399061033
0.463247749692763 1.05
0.810742723456469 0.859154929577465
2.1 0.380952380952381
1 0
0 1.5
0 1.54385964912281
0.144607843137255 1.72881355932203
0.829317266678884 0.898550724637681
0.761217941740802 0.866261398176292
0.316925662543799 1.38095238095238
0.743859649122807 1.11764705882353
0.808 0.807692307692308
0.25 1.33333333333333
0.864987764967847 0.615789473684211
0.769884858946383 1.0536398467433
0.591038961038961 1.1981981981982
0.2706993006993 0.917721518987342
0.626791922851705 0.928571428571429
0.84290053734871 0.940393518518518
0.173211334120425 2.08496732026144
0.928571428571429 0.794871794871795
0 2.89411764705882
0.707874263984318 0.989583333333333
0.0573448546739984 3.43561643835616
0.353741496598639 1.4
0.368059227921735 1.74603174603175
0.654381171364867 1.01333333333333
0.379886886312835 1.34545454545455
0.686733104951728 1.23809523809524
0.782638763088784 0.82
0.470143108738306 1.27428180574555
0.585714285714286 1.07692307692308
0.71597707718206 0.87991718426501
0.679668436819172 0.990990990990991
0.435002325890484 1.47157190635451
0.656750949460985 0.744827586206897
0 1.171875
0.528176501860713 0.96875
0.11437908496732 2.05714285714286
0.827177601809955 0.924242424242424
3.01041666666667 0.176470588235294
0.565265429843435 0.788732394366197
0.609457484917044 1.07755102040816
0.144787644787645 1.49333333333333
0.876766091051805 0.777777777777778
11.5 0.0869565217391304
0.252083333333333 1.93939393939394
0.707398397955673 0.891891891891892
0.147727272727273 1.62179487179487
0.581769428365367 0.872727272727273
0.598648410413116 1.46913580246914
0.0933333333333333 1.28571428571429
0.767058823529412 1.0625
0.44688715408937 1.4367666232073
0.458333333333333 1.45454545454545
0.155555555555556 1.42857142857143
0 5.14015151515152
0.301045291779088 1.5
0.695652173913043 1.21052631578947
0.316255564139352 1.3672480620155
0.7841105961462 0.730593607305936
0 4.59375
0.403384494293585 0.99
0.799824314538692 1
0.182897603485839 1.80821917808219
0.599294591728802 1.04065040650407
1 0
0.944444444444444 0.0136986301369863
0.950305628324204 0.225
0.546602031700968 1.40064102564103
0.665658593867004 0.656716417910448
0.718039927404718 0.357142857142857
0.418173215033814 1.31282051282051
0.544746588693957 1.05769230769231
0.71849657506987 0.995192307692308
0.734896544198314 0.721518987341772
0.795148820663937 0.571428571428571
0 1.01449275362319
0 5.35714285714286
0.504767129070277 1.33361344537815
0 3.08695652173913
0.421360102884991 1.42105263157895
0.901282051282055 0.0253164556962025
0.457258064516129 0.819444444444444
0.740898866985213 0.892857142857143
5.83333333333333 0.171428571428571
0 4.25287356321839
0.806524391631784 0.901408450704225
0.294642857142858 0.727272727272727
0.144781144781145 2.51162790697674
0.349746407438715 1.3
0.788311688311688 1
0.868331018161239 0.852941176470588
0.842366134859741 0.644067796610169
0.438311688311688 1.46666666666667
0.861976506639428 0.944444444444444
0.140255009107468 1.5487012987013
0.929824561403509 0.6
0.756105825184773 1.02325581395349
0 3.04761904761905
0.0738866396761134 2.23091976516634
0.65920819222706 1.09212121212121
0.523879142300195 0.96
0.870882740447958 1
0.537662337662338 1.5
0.540387762337826 1.13265306122449
0.141666666666667 1.88235294117647
0.404850536523961 1.06609195402299
0.400462962962963 0.892857142857143
0 1.25714285714286
0.824026877771634 1.01052631578947
5.41666666666667 0.0923076923076923
0.362879789790999 1.42592592592593
0.832646860634115 0.345238095238095
0.1875 1.68888888888889
0.658881816686548 1.07554417413572
0.548583877995643 1.15384615384615
0.275595238095238 1.7037037037037
0 2.07638888888889
0.858783289880851 0.930232558139535
0.448107326783797 1.12405063291139
0 0.542372881355932
0 4.25531914893617
0.923486920541412 0.111111111111111
0.180716586151369 2.11691542288557
0 0.866666666666667
0.104734576757532 1.47488584474886
0.920454545454546 0.307692307692308
0.229780801209373 1.59649122807018
0.633972757513453 0.930952380952381
0 0.923076923076923
0.678686537001212 0.993548387096774
0.508333333333333 0.967741935483871
0.772590900407922 0.785714285714286
0.622325293753865 0.724137931034483
0.516983016983017 1.12666666666667
0 1.75
0.358341013824885 0.885416666666667
0.176682692307692 1.65079365079365
0.244653196266099 1.66463414634146
0.177395486496485 2.34586466165414
1.4375 0.347826086956522
0.656126482213439 1.27777777777778
0 1.89655172413793
0.553504440567859 1.1712962962963
0.600288587151721 0.828125
0.156274531096272 2.15728715728716
0.190699300699301 2.13888888888889
0.319429050355774 1.66507177033493
0 1.4
0.894291205651654 0.106382978723404
0.275073343894854 1.47093023255814
0.4 0.5625
0 0.55
0 0.833333333333333
0.476750700280112 1.73913043478261
0.580952380952381 0.6875
0.713135902268027 0.5
0.773357438033953 0.671052631578947
0 1.41414141414141
0.777008310249307 0.527777777777778
0.203333333333333 2.67281105990783
0.158241758241758 1.05324074074074
3.56288693385468 0.105263157894737
0.545883096076086 1.3125
0.441161278335191 1.05612244897959
0 1.88888888888889
0.608931518078719 0.979381443298969
0.268780912123303 1.16756756756757
0.549450549450549 0.466666666666667
0 4.28571428571429
0 2.88617886178862
0.522503017597357 0.992063492063492
0.790137362637362 0.62962962962963
1 0
0.550565874064762 0.727659574468085
0.636007737411524 0.704225352112676
0.747354497354497 1
0.785548257523356 0.775862068965517
0.543504005572971 0.84375
0.44952391415806 1.19047619047619
0.696556205328135 0.9
0.241975308641975 1.92857142857143
0.490615449679424 1.05416666666667
1.06344820756585 0.448275862068966
0 1.55555555555556
0.728455284552845 0.354166666666667
0.0714285714285714 2.26470588235294
0.273440285204991 1.88888888888889
0.296041666666667 1.10344827586207
0 3
0.698662735592894 0.969827586206897
0.75180788131126 0.868421052631579
0.796860517361812 0.931034482758621
0.152116402116402 1.59090909090909
0.862361558492204 0.444444444444444
0.706809759441338 0.866666666666667
0.892737271703717 0.638297872340426
0.544430728884066 1.19949494949495
0 1.47540983606557
0 1.85882352941176
0.876111111111111 0.736842105263158
0.107583774250441 1.32786885245902
0 2.05851063829787
0.267441860465116 0.891304347826087
0.740115186377756 0.843023255813954
0.666666666666668 0.0666666666666667
0.607627911111432 0.972457627118644
0.280598772572457 1.80487804878049
0.181159420289855 1.17
0.105263157894737 2
0.816367842683632 0.8
4.41176470588235 0.226666666666667
0 1.6875
0.311974789915966 1.10185185185185
0.178294573643411 1.3695652173913
0.538549673547357 1.06397306397306
0.627403846153846 0.555555555555556
0.662217324313598 0.896551724137931
0 2.66666666666667
0.60158708943635 0.975806451612903
0.895564758499328 0.66
0.686571598336304 1.06071428571429
0.313293632555513 1.36888888888889
0.450866441251057 1.35947712418301
0.221428571428572 1.41935483870968
0.584415584415584 1.23529411764706
0.785491192281256 0.617977528089888
0.514657607723941 1.1993006993007
0.700730288018239 0.98
0.718055555555556 1
0.605454545454545 1.18303571428571
0.728844323076677 1.09614035087719
0.356470588235294 0.925925925925926
0 1.9047619047619
0.422804782922085 1.36210131332083
0.794279517416251 0.873015873015873
0.157729640151515 1.64459930313589
0.714664930681699 1.1
0.749858595736732 0.969230769230769
0 1.79166666666667
0.071078431372549 1.62068965517241
0.583850931677019 1.02083333333333
0 2.12244897959184
0.681965811965812 1.2
0.526230042359075 0.352941176470588
0.836459242338689 1.00571428571429
0.517857142857143 0.933333333333333
0.871264367816092 0.633333333333333
0.384409654272668 1.13080895008606
0.678904425419812 0.928571428571429
0.35989010989011 1.62037037037037
0.58956228956229 0.882352941176471
0.625980392156863 0.777777777777778
0.1656820066335 1.39130434782609
0.885034013605442 0.272727272727273
0.667940210374421 1.08937198067633
0.914285714285714 0.722222222222222
0.312054197776311 1.25102880658436
0.43536502978591 1.32758620689655
0.46961524211738 1.06944444444444
0.699527400703872 0.666666666666667
0.745500643497845 0.875878220140515
0.404245014245014 1.14285714285714
0.138095238095238 2
0.281963855803518 1.45644599303136
0.261151434177361 1.73232323232323
0.918840579710145 0.875
0.504012841091493 1.43456790123457
0.759393384393384 1.09090909090909
0.71875 1
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.5APPROXPRICEABILITYhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.56165180331847, xmax=1.21270449308756,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=444.15,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0,0) rectangle (axis cs:0.0343703703703703,11);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0343703703703703,0) rectangle (axis cs:0.0687407407407407,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0687407407407407,0) rectangle (axis cs:0.103111111111111,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.103111111111111,0) rectangle (axis cs:0.137481481481481,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.137481481481481,0) rectangle (axis cs:0.171851851851852,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.171851851851852,0) rectangle (axis cs:0.206222222222222,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.206222222222222,0) rectangle (axis cs:0.240592592592592,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.240592592592592,0) rectangle (axis cs:0.274962962962963,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.274962962962963,0) rectangle (axis cs:0.309333333333333,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.309333333333333,0) rectangle (axis cs:0.343703703703703,5);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.343703703703703,0) rectangle (axis cs:0.378074074074074,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.378074074074074,0) rectangle (axis cs:0.412444444444444,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.412444444444444,0) rectangle (axis cs:0.446814814814814,7);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.446814814814814,0) rectangle (axis cs:0.481185185185185,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.481185185185185,0) rectangle (axis cs:0.515555555555555,4);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.515555555555555,0) rectangle (axis cs:0.549925925925925,7);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.549925925925925,0) rectangle (axis cs:0.584296296296296,8);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.584296296296296,0) rectangle (axis cs:0.618666666666666,6);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.618666666666666,0) rectangle (axis cs:0.653037037037037,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.653037037037036,0) rectangle (axis cs:0.687407407407407,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.687407407407407,0) rectangle (axis cs:0.721777777777777,9);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.721777777777777,0) rectangle (axis cs:0.756148148148148,6);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.756148148148148,0) rectangle (axis cs:0.790518518518518,6);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.790518518518518,0) rectangle (axis cs:0.824888888888888,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.824888888888888,0) rectangle (axis cs:0.859259259259259,7);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.859259259259259,0) rectangle (axis cs:0.893629629629629,5);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.893629629629629,0) rectangle (axis cs:0.927999999999999,5);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.927999999999999,0) rectangle (axis cs:0.96237037037037,17);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.96237037037037,0) rectangle (axis cs:0.99674074074074,25);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.99674074074074,0) rectangle (axis cs:1.03111111111111,423);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.03111111111111,0) rectangle (axis cs:1.06548148148148,18);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.06548148148148,0) rectangle (axis cs:1.09985185185185,10);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.09985185185185,0) rectangle (axis cs:1.13422222222222,5);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.13422222222222,0) rectangle (axis cs:1.16859259259259,9);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.16859259259259,0) rectangle (axis cs:1.20296296296296,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.20296296296296,0) rectangle (axis cs:1.23733333333333,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.23733333333333,0) rectangle (axis cs:1.2717037037037,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.2717037037037,0) rectangle (axis cs:1.30607407407407,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.30607407407407,0) rectangle (axis cs:1.34044444444444,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.34044444444444,0) rectangle (axis cs:1.37481481481481,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.37481481481481,0) rectangle (axis cs:1.40918518518518,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.40918518518518,0) rectangle (axis cs:1.44355555555555,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.44355555555555,0) rectangle (axis cs:1.47792592592592,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.47792592592592,0) rectangle (axis cs:1.5122962962963,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.5122962962963,0) rectangle (axis cs:1.54666666666667,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.54666666666667,0) rectangle (axis cs:1.58103703703704,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.58103703703704,0) rectangle (axis cs:1.61540740740741,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.61540740740741,0) rectangle (axis cs:1.64977777777778,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.64977777777778,0) rectangle (axis cs:1.68414814814815,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:1.68414814814815,0) rectangle (axis cs:1.71851851851852,1);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.5APPROXPRICEABILITYscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0.56165180331847, xmax=1.21270449308756,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.399767441860465, ymax=2.76981032665964,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1 1.28629032258065
1 1.01767676767677
0.999999999999999 0.965853658536585
1.525 0.983606557377049
1.07727272727273 1.27056962025316
1.0561797752809 1.19148936170213
0.999999999999998 1.2991452991453
0.999999999999997 1.09243697478992
0.999999999999993 0.94390243902439
1 0.636363636363636
0.955673758865248 1.05751391465677
1.03749999999999 1.07871485943775
1.02615384615385 2.17391304347826
1.02941176470588 0.876190476190476
1.05882352941176 1
1 1.53710691823899
0.614035087719298 1.65714285714286
0.999999999999998 1.66983578219533
0 4.16203703703704
0.999999999999998 0.915824915824916
0.999999999999998 0.981226533166458
0.999999999999999 1.22738001573564
0.931818181818182 3.025
1.01333333333333 1
1.02272727272727 1.65
0.999999999999998 1.14782608695652
2.025 0.555555555555556
0.999999999999999 0.999007936507937
1 0.210526315789474
0.999999999999999 1.92982456140351
0.735999999999997 1.42263427109974
0.999999999999999 0.451612903225806
0.453658536585363 2.20430107526882
1 1
1 1.18724696356275
1 1.75548589341693
1 1.01851851851852
0.535714285714286 2.48148148148148
0.220408163265306 4.53703703703704
1.02083333333333 0.739795918367347
1 1.00615174299385
1.17424242424242 1.36021505376344
0.759530791788856 2.00675675675676
1.02631578947368 1
1 1.34285714285714
0.999999999999999 1.02435897435897
0.372413793103448 4.2962962962963
1.04878048780488 0.953488372093023
0.999999999999997 1.22916666666667
0.999999999999998 1
0.727848101265823 2.64347826086957
1.07272727272727 1.07692307692308
1 1.47826086956522
0.999999999999996 1
0.98598901098901 1.05263157894737
0.999999999999999 1.67671232876712
0.999999999999999 1.09139784946237
0.781818181818182 1.72093023255814
0.999999999999998 1.26231060606061
1 0.994117647058824
1.01136363636364 0.714606741573034
0.999999999999999 1.07573149741824
0.999999999999999 1.47233653406493
2.14285714285714 0.466666666666667
0.999999999999998 1.07407407407407
0.999999999999995 2.24712643678161
1 1.31388888888889
1.00020151289682 2.87640449438202
1.75 0.571428571428571
1 1.08888888888889
1 0.910714285714286
0.999999999999999 1.22257053291536
1 0.838235294117647
1.02 1.21323529411765
1 0.968823529411765
1.34991776315789 1.08843537414966
0.999999999999993 1.35522959183673
0.561728395061728 2.26153846153846
1.02028985507246 1.27232142857143
0.999999999999995 0.968421052631579
0 1.29012345679012
0.999999999999997 1.1976902173913
0.19327731092437 6.28260869565217
1 1.51530612244898
0.99999999999999 1.17411225658648
0.999999999999999 1.64912280701754
0.999999999999999 0.882352941176471
0.999999999999991 0.987891737891738
0.999999999999999 1.09677419354839
1 1.01098901098901
0.999999999999999 0.866310160427808
1 0.76530612244898
1 1.76666666666667
1.5 0.5
1 1.24675324675325
1.05494505494505 1.51041666666667
0.999999999999998 1.04779411764706
1.07692307692307 2.97142857142857
0.459935897435897 3.41463414634146
0.999999999999999 0.996809641970932
0.999999999999998 1.14832535885167
0.999999999999997 0.959183673469388
1 1.27741935483871
1.00564516129032 1.06896551724138
0.999999999999999 1.64102564102564
1 0.0714285714285714
1.33333333333333 1.275
0.999999999999998 1.73076923076923
0.78125 1.28
0.999999999999999 2.11363636363636
0.999999999999996 0.989010989010989
1 1.0625
1 1.0546875
0.999999999999995 0.959183673469388
0.893141945773524 1.76428571428571
0.999999999999998 1.12841945288754
1 1.19354838709677
1.14285714285714 0.85
1 0.9
1 1.04594594594595
1 1.27659574468085
1 1.36054421768707
0.999999999999999 1.58333333333333
0.999999999999999 1.07936507936508
0.999999999999999 1.16205533596838
1 0.857142857142857
1 0.975609756097561
0.84 2.4609375
0.775862068965517 2.30925925925926
0.999999999999999 0
0.999999999999999 0.921348314606742
0.999999999999998 2.23404255319149
0.71264367816092 3.2741935483871
1 1.15
1.10814479638009 1.84448462929476
0.957781978575929 1.75694444444444
1.7 0.823529411764706
1 0.696969696969697
0.999999999999999 1.01818181818182
0.999999999999999 1.00358422939068
1 1.3125
0.999999999999999 1.00396825396825
0.999999999999998 1.00406504065041
1.10457516339869 1.49450549450549
0.999999999999998 0.611111111111111
0.999999999999999 1.81578947368421
1 1.74871794871795
0.999999999999999 1.23076923076923
1.01851851851852 0.945454545454545
0.999999999999999 0.944444444444444
1 1.20355731225296
1 0.977777777777778
0.999999999999998 1.11521739130435
1 1.08901515151515
0.999999999999999 1.04132231404959
1 1.01818181818182
1 0.217391304347826
0.999999999999999 1.14659290922806
0.999999999999999 1
0.999999999999995 1.06060606060606
0.41958041958042 1.3
0.558139534883721 1.43333333333333
0.433333333333332 2.8021978021978
1 0.76
1 0.875
1 1.19444444444444
0.607142857142857 1.64705882352941
1 0.882352941176471
1.025 1
0.999999999999998 0.980676328502415
0.700854700854701 1.74390243902439
1 1.09375
0.999999999999999 0.958333333333333
1.05355590332116 2.18219178082192
1 0.796536796536797
0.999999999999999 1.00949796472185
1 0.810526315789474
0.999999999999997 1.64221824686941
0.999999999999997 1
0.999999999999999 1.22222222222222
1 0.928433268858801
1.1290970933828 1.70646766169154
0.855654761904762 1.88235294117647
1 1.22222222222222
1 0.919117647058823
1 0.972222222222222
1 1.07586206896552
1 0.937321937321937
0.999999999999995 1.83552631578947
0.999999999999999 1.90909090909091
0.999999999999998 0.1
1 1.02083333333333
1 0.963855421686747
0.711382113821138 1.74857142857143
1.01275318829707 1.03333333333333
0.999999999999998 0.879120879120879
0.999999999999995 1.71202749140893
0.517857142857143 3.05747126436782
1 1.17369727047146
0.714285714285713 2.65714285714286
0.999999999999999 1.00614035087719
1 1.05467372134039
0.999999999999999 2.00512820512821
1 0.425531914893617
1 1.15248226950355
0.999999999999997 1.13888888888889
1 0.854700854700855
1 0.698412698412698
0.999999999999998 1.12
1 0.76
0.743243243243243 1.34545454545455
0.999999999999999 0.933333333333333
0.999999999999998 1.10483364720653
1 1.15238095238095
1.28571428571429 0.648148148148148
0.999999999999995 0.921052631578947
1 0.909090909090909
1 1.3185595567867
0.999999999999999 1
1.00178571428571 1.30454545454545
1.05341562034475 2.52272727272727
0.999999999999999 1.21212121212121
0.996428571428571 1.49074074074074
1 1
0.999999999999997 0.986301369863014
1 2.48205128205128
0.704500978473581 1.53827160493827
0.999999999999994 0.873015873015873
0.999999999999994 1.16513056835637
1.04651162790698 2.62777777777778
1 1.8125
0.727741935483871 2.73556231003039
1.01897018970189 1.09756097560976
0.730769230769231 1.82456140350877
0.999999999999999 1.19565217391304
1 1.07801418439716
0.971666666666666 1.48484848484848
0.999999999999997 1.09109311740891
0.956494153901931 2.22950819672131
1 1.05820105820106
0.944999999999999 1.9047619047619
1 0.642857142857143
0.999999999999998 1.1375
1 1.07142857142857
0.999999999999999 1.07692307692308
0.999999999999999 1.59506172839506
1.125 0.952380952380952
1.02493074792244 1.11764705882353
0.999999999999999 1.27586206896552
1 0.395348837209302
0.999999999999999 1
0.911392405063291 1.19230769230769
0.999999999999999 1.104
0.999999999999999 1.48007246376812
0.999999999999998 0.9625
1 1.12413194444444
1 0.641509433962264
0.999999999999999 0.831932773109244
1.14285714285714 1.3125
0.999999999999998 0.926829268292683
0.999999999999997 1.06534090909091
1 0.944444444444444
0.508241758241758 2.51801801801802
1 0.870967741935484
1.02564102564103 1.27450980392157
0.999999999999996 1.04706504494976
0.999999999999999 1.05263157894737
0.999999999999997 0.423728813559322
0.929453262786596 1.69354838709677
0 3.74
0.999999999999998 0.972972972972973
2.2 0.303030303030303
0.999999999999999 0.913793103448276
0.999999999999999 1.45714285714286
1 1.11045828437133
1 0.916901408450704
0.999999999999999 1.02477477477477
1 0.636363636363636
1.16666666666667 2.14285714285714
1 0.756410256410256
0.983606557377049 1.11111111111111
1 1.06483238456673
0.999999999999998 1.25319693094629
0 6.59770114942529
1.00475938656795 1
1 1.16666666666667
0.999999999999999 1.72727272727273
0.942857142857142 1.06060606060606
0.829666876178504 1.38709677419355
0.981547619047619 2.47422680412371
0.999999999999999 1.10208333333333
1 0.666666666666667
0.999999999999998 1.11088709677419
1 1.5625
1.02725681420355 2.5506329113924
1 1.45738636363636
1.01724137931034 1.76271186440678
1.01818181818182 0.914285714285714
6.6 0.0757575757575758
0.999999999999998 1.14229249011858
1 1.69230769230769
0.999999999999997 1.29882352941176
0 6.48453608247423
1.39554612937434 1.46808510638298
1.01069518716577 0
0 1.37234042553191
1.01298701298701 0.294871794871795
0.999999999999999 1.03658536585366
1 1.12280701754386
1 0.917824074074074
1 0.277777777777778
0.999999999999996 0.971514242878561
1 1.20689655172414
0.999999999999999 1.12549019607843
0.999999999999995 1.10726643598616
1 1.69230769230769
0.412457912457912 2.84353741496599
1.02272727272727 0.977777777777778
1 1.05298913043478
0.999999999999997 2.13527851458886
0.999999999999998 2.12307692307692
1 1.07142857142857
1.01708074534161 2.40952380952381
0.999999999999998 1.05212161710658
1 1.09302325581395
1.02127659574468 0.926829268292683
0.999999999999997 0.95959595959596
0.999999999999999 1.07509881422925
1 0.925925925925926
1.5 0.666666666666667
1 0.941176470588235
0.709929078014184 2.00371057513915
0.999999999999998 1.23161764705882
1 0.83629191321499
0.999999999999998 0.814814814814815
0.999999999999999 1.03776223776224
0.999999999999998 1.15384615384615
1.1 1
2.77177177177177 0.26056338028169
2.42914979757085 0.253333333333333
0.999999999999999 1.27032967032967
2.45945945945946 0.0677655677655678
1 1.04072398190045
1 0.883333333333333
0.999999999999999 0.866666666666667
0.999999999999995 1.50815217391304
1 0.359375
1 0.958333333333333
1 0.944444444444444
1.10714285714286 2.83870967741935
0.999999999999998 0.96
1.02941176470588 0.971428571428571
0.999999999999999 1.37400530503979
1 0.8125
0.951923076923076 2.1969696969697
1 0.958333333333333
1.09735654416505 2.6820652173913
1 1
0.233750745378652 6.28775510204082
0.999999999999999 1.02484472049689
0.315789473684211 4.875
1 0.973654066437572
1 1.75886524822695
0.999999999999999 1.17647058823529
0.999999999999996 1.02222222222222
0.999999999999998 0.992087912087912
1.01754385964912 1
1 1.24242424242424
0.999999999999994 0.935064935064935
0.999999999999996 0.697674418604651
0.999999999999998 1.09677419354839
0.825 2.25108225108225
0.999999999999998 1.12549019607843
1.07865168539326 0.838541666666667
1 0.980810234541578
1 1.05769230769231
6.6 0
1.00837257980115 1.02083333333333
1 0.559322033898305
1 0.866666666666667
1 1.84722222222222
0.99654934437543 1.20278637770898
1 0.972972972972973
0.195238095238095 5.1219512195122
1.0048737261852 1.32142857142857
1.02457627118644 1.45161290322581
1 1.13461538461538
1 0.458333333333333
0.938271604938272 1.78125
1 1.13020833333333
1 1.06060606060606
0.929198966408268 2.25382003395586
1.03603603603604 2.32367149758454
1 1.01408450704225
1 0.244186046511628
0.999999999999999 0.933333333333333
0.999999999999998 1.09384615384615
0.999999999999999 1.14236999147485
1 1.88425925925926
0.999999999999999 1.14285714285714
0 3.97674418604651
1 0.708333333333333
0.341176470588235 3.27586206896552
1 1
0.999999999999999 0.978723404255319
1 1.05799373040752
1 0.851351351351351
1 1.16239316239316
1 0
1 1.25
0.999999999999998 0.986666666666667
0.999999999999999 0.960806270996641
1.00643500643501 0.967391304347826
0.999999999999997 0.984802431610942
1 0.698924731182796
0.999999999999997 1.26344086021505
1 1.29380053908356
0.999999999999999 0.919117647058823
1.00907029478458 1.44943820224719
0.875565610859727 1.44444444444444
1.125 0.888888888888889
1 1.27840909090909
0.999999999999999 0.950522648083624
1.007326007326 1.08
0.999999999999995 1.47813411078717
0.999999999999999 1.06605351170569
0.571428571428571 1.87962962962963
6.1 0.163934426229508
1.04347826086956 0.958333333333333
1 0.790697674418605
0.999999999999999 0.822222222222222
0.999999999999998 1.08647214854111
1 1.09291084854995
1.01587301587302 0.71875
0.999999999999998 0.977777777777778
0.999999999999998 1.13538461538462
1 1.24666666666667
1 0.830769230769231
0.999999999999998 1.06531531531532
1 0.97
0.999999999999999 0.978947368421053
0.538461538461538 1.85714285714286
0.999999999999999 0.739130434782609
1 1.02164502164502
0.999999999999999 1.03125
1.50222222222222 1.44230769230769
0.999999999999999 1.12903225806452
1 1.08823529411765
1 1.49285714285714
0.999999999999999 0.994230769230769
0.96774193548387 1.91358024691358
0.99999999999999 0.791666666666667
0.579911209766926 2.68421052631579
0.999999999999999 1.31884057971015
1.06666666666667 0.86328125
0.999999999999999 2.13373860182371
0.999999999999998 1.10225442834138
1 2.22413793103448
0.965034965034964 1.48958333333333
1 0.448717948717949
0.999999999999999 0.941176470588235
0.999999999999999 1.03484320557491
1 0.985507246376812
1.0154738878143 1.54897959183673
1 1.10905349794239
1 1
1.31884057971015 0.758241758241758
1.022 2.78082191780822
1.36363636363636 0.733333333333333
1.1969696969697 1.67088607594937
0.860294117647058 3.11111111111111
1 0.154639175257732
1 0.887142857142857
1.47368421052632 0
1.02777777777778 1.28255528255528
1 0.876404494382023
1 0.869565217391304
0.990277777777777 1.2
0.999999999999999 1.21875
1 0.615384615384615
1 0.923076923076923
0.999999999999999 1.18153846153846
0.999999999999998 0.5
0.999999999999999 1.0264175257732
1.2 0.648148148148148
0.585701981050818 2.31016042780749
0.439189189189189 3.00659340659341
0 2.63829787234043
0.999999999999999 2.0570987654321
0.999999999999999 1.10882352941176
0.999999999999999 1.19363395225464
0.999999999999999 0.0526315789473684
0.999999999999999 2.07051282051282
1 0.9765625
1.00726744186047 1.6037296037296
0.446153846153846 2.83908045977011
1 1
1 0.875
0.999999999999998 1.27796052631579
0.999999999999996 0.369230769230769
0.821428571428571 1.21739130434783
1 1.58288770053476
0.999999999999999 1.15238095238095
1 0.984848484848485
2.76190476190476 0
0.999999999999999 1.69565217391304
1 0.689795918367347
1 1.85344827586207
1 1.15625
0.778717406624383 1.74950980392157
0.999999999999999 1.41735537190083
0.983057851239669 1.54566744730679
1 1.13019079685746
1 1.025
1 0.832317073170732
3 0.0666666666666667
0.999999999999998 1.02380952380952
1.08823529411765 1.91441441441441
1 0.957142857142857
0 4.10843373493976
3.35294117647059 0.111842105263158
0.979591836734693 1.23579545454545
0.999999999999999 0.859649122807018
1 0.689655172413793
0.999999999999999 0.882352941176471
0.999999999999999 1.02380952380952
0.999999999999999 0.972972972972973
1.06807511737089 0.967032967032967
1 0.8125
1 0.956521739130435
0.463369963369963 3.00271739130435
0.999999999999999 0.779220779220779
1.03940217391304 2.49773755656109
0.999999999999999 1.03448275862069
0.999999999999997 1.03870967741935
1 0.653846153846154
1.11111111111111 1
0.999999999999999 1.1112618724559
1.01449275362319 0.0857142857142857
1.14446002805049 2.55294117647059
0.999999999999999 1.15412186379928
1 0.985185185185185
1 1.21052631578947
1 1.83333333333333
1 0.769230769230769
0.999999999999997 1.70963995354239
0.999999999999999 1.95094339622642
1 1.28571428571429
1.14782608695652 1.07954545454545
1 1.12152777777778
1.01190476190476 0.788235294117647
1.01818181818182 0.982142857142857
1.44927536231884 0.8625
1 0.926829268292683
0.999999999999999 1.18012422360248
0.963988919667588 1.72727272727273
1.05 0.952380952380952
1 1.11428571428571
0.999999999999999 0.868421052631579
0.999999999999998 0.987
1 1.0906200317965
1 0.989583333333333
1 1
1.01639344262295 0.806451612903226
0.999999999999999 1.3374613003096
1 1
0.982549857549854 2.20224719101124
0.999999999999999 1.14251207729469
0.936263736263736 1.08450704225352
1 0.75
0.999999999999999 0.897727272727273
1 0.958333333333333
0.999999999999994 0.923076923076923
1 0.975
1.06059757711492 3.85878489326765
0.999999999999996 1.56845238095238
0.999999999999997 0.986764705882353
0.999999999999997 1.03725542749933
1.21658986175115 1.82291666666667
1 1.74689440993789
1.05238095238095 1.7439446366782
1 1.08914027149321
1.00754084625052 1.21447963800905
1 1.21621621621622
1.00202429149797 0.95
1 1.2
0.521885521885522 2.85483870967742
1 0.953488372093023
1.08611111111111 2.11764705882353
1 1.17857142857143
1.55555555555556 0.642857142857143
1.02105263157894 1.10751104565538
0.394054395951929 4.23877551020408
0.999999999999998 1.06079664570231
0.574596774193548 2.25910931174089
0.999999999999998 0.898550724637681
1 0.961993243243243
1 2.54545454545455
1 0.814285714285714
0.999999999999999 0.918367346938776
1.0262443438914 2.13227513227513
0.444444444444444 2.25
1 0.956521739130435
1 1.03448275862069
0.999999999999998 1.44764096662831
1.05454545454545 2.35714285714286
1.59615384615385 0.469879518072289
2.91176470588235 0.206060606060606
1 0.0461538461538462
0.999999999999999 1.03603603603604
0.999999999999997 1.14814814814815
0.999999999999999 1.03021978021978
1 1.6875
1 1.08854166666667
1 0.94639175257732
1.26984126984127 1.155
0.999999999999999 1.12179487179487
1.05405405405405 0.769230769230769
0.333333333333333 3
1 0.941176470588235
0.999999999999998 0.88
0.999999999999998 1.28571428571429
0.555555555555556 1.8
0.999999999999999 1.25274725274725
1 1.02142857142857
1.00740740740741 1.58823529411765
1.01219512195122 1.53700516351119
1 1.02485457429931
1.01428571428571 0.985915492957746
0.999999999999998 1.14285714285714
0.999999999999999 0.5
1 0.927514792899408
0.999999999999998 2.03776223776224
1.00686498855835 1.4375
0.999999999999997 0.925925925925926
0.999999999999999 1.18095238095238
1.65 0.606060606060606
1.05326086956522 2.05882352941176
1.01041666666666 0.649484536082474
0.999999999999999 1.18974358974359
0.999999999999993 0.985221674876847
1 0.620689655172414
1.04477611940298 2.94857142857143
1 1.02941176470588
1.00303951367781 1.02173913043478
0.999999999999997 1.41538461538462
1.00159932659932 1.89041095890411
0.999999999999999 1.02747252747253
0.999999999999999 1.55829228243021
0.972413793103448 1.17021276595745
1.30473372781065 0.990476190476191
1 0.379310344827586
0.999999999999999 1.37320574162679
0.538775510204082 2.13068181818182
1.05263157894737 1.6
1.01149425287356 1.03571428571429
0.999999999999997 0.901639344262295
0 2.08695652173913
1 1.18386108273749
1 0.411764705882353
1 0.865979381443299
0.999999999999995 1.98995695839311
1.71851851851852 1.125
0.999999999999999 0.87
1.2125 1.28865979381443
1 0.977777777777778
0.999999999999999 1.55740740740741
1 1
0.999999999999999 1.59782608695652
1.0291514041514 1.81704545454545
0.708510163055615 2.51288056206089
1 1.26077586206897
1 1.30434782608696
1.01052631578947 0.25
1.05882352941176 0.583333333333333
0.999999999999999 1.01744186046512
0.999999999999998 1.15572436245252
1.19727891156463 1.75
0.999999999999998 1.24705882352941
0.999999999999988 1.02083333333333
2.16 0
1.02666666666667 1.25
0.999999999999999 1.0625641025641
0.999999999999999 1.43434343434343
3 0.333333333333333
5.44444444444444 0
1.16666666666667 1.04761904761905
0.999999999999999 0.926829268292683
0.999999999999999 1.05497076023392
1 0.926640926640927
1 1.80952380952381
0.999999999999999 1.03856749311295
0.910714285714284 1.64705882352941
1 1.67741935483871
0.999999999999999 0
0.973099415204677 2.96703296703297
0.999999999999999 1.40625
0.984719864176569 2.53636363636364
0.999999999999999 1.24363636363636
0.999999999999999 1.00580270793037
1 0.753623188405797
1 1.01538461538462
0.312727272727273 4.50872093023256
0.999999999999996 0.987654320987654
1 0.386363636363636
0.999999999999996 1.55639097744361
1 1.37820512820513
0.999999999999999 1.00840336134454
0.25 4
0.999999999999995 1.11292962356792
0.323232323232323 3.36875
0.911111111111109 1.15243902439024
1 0.351851851851852
0.999999999999999 1.12745098039216
0.963915260196905 2.07110536522301
0.999999999999999 0.903225806451613
1 1.22981366459627
1.00595238095238 0.692307692307692
0.999999999999997 2.08631772268136
1 1.23529411764706
1 0.790697674418605
0.547619047619047 2.1304347826087
0.999999999999999 1.39285714285714
0.894308943089431 2.46
0.999999999999996 2.06482593037215
1 1
1.77777777777778 0.241071428571429
1 1.48
0.488486842105262 4.91313131313131
0.999999999999999 0.87719298245614
1 0.965706447187929
0.999999999999999 0.931034482758621
0.999999999999998 1.42105263157895
1 0.969298245614035
0.999999999999999 0.954545454545455
1 0.951219512195122
0.999999999999998 1.08959899749373
1 1.32211538461538
3.5 0.285714285714286
1 1.11196911196911
1.02857142857143 1.59090909090909
1.11025280898876 1.89247311827957
1 0.971428571428571
0.999999999999999 1.87290969899666
1 0.0983606557377049
0.504201680672269 3.5
0.999999999999999 1.09510869565217
1.0039184952978 0.60655737704918
0.56019656019656 4.28421052631579
1.90909090909091 0.523809523809524
1 0.808510638297872
1.09830508474576 0.864197530864197
1 0.874306106264869
0.999999999999999 2.17905405405405
0.724431818181818 1.67156862745098
1 0.727272727272727
0.999999999999999 1.06519742883379
1 0.4
1 0.778947368421053
1 0.773584905660377
1.03174603174603 1.8
0.999999999999998 0.946511627906977
1 0.763636363636364
1.3004081632653 2.41975308641975
0.999999999999995 1.06285714285714
1 1.6875
1.05555555555555 1.2280701754386
0.999999999999999 1.81818181818182
1 1.59375
1 0.891129032258065
1 1.04545454545455
1 1.17647058823529
1 0.832672482157018
0.993827160493827 1.14782608695652
0.717391304347826 2.82828282828283
1 0.842105263157895
1.1402027027027 2.28395061728395
0.999999999999998 0.939759036144578
1 1.02
1 1.16379310344828
0.95 1.82857142857143
0.958333333333333 2.76923076923077
1 1.69876543209877
1.2962962962963 1.02857142857143
0.888888888888889 1.55555555555556
0.303703703703703 5.39634146341463
0.999999999999998 1.31428571428571
1 0.783582089552239
0.868965517241379 2.25490196078431
0.624697336561743 1.83139534883721
1 0.776315789473684
0.999999999999998 1.22253521126761
0.999999999999998 0.12
1 1.20111214087118
1 1.98412698412698
0.547511312217195 2.66942148760331
0.999999999999998 1.17818181818182
0.999999999999999 1.27272727272727
0.999999999999999 1.08272058823529
0.999999999999995 0.977043158861341
0.999999999999998 1.45098039215686
0.999999999999998 1.59677419354839
0.999999999999999 0.0422535211267606
1.27272727272727 1.46666666666667
0.999999999999998 0.92
0.999999999999997 1.07272727272727
0.999999999999999 1.05577376276512
1.02127659574468 0.9375
0.798701298701299 2.01219512195122
1 1.27093596059113
1 1.04255319148936
1 1.47413793103448
1 0.965909090909091
1 0.787234042553192
0.43103448275862 3.05037037037037
1 1.23611111111111
1 1
0.999999999999998 0.813953488372093
1.02597402597402 1.14285714285714
1 1.1119257086999
0.999999999999998 1.17307692307692
0.999999999999999 1.69897959183673
1 1.04640151515152
1 1.02439024390244
0.999999999999999 1.27413127413127
1 0.916666666666667
0.999999999999999 0.988943488943489
1.05333333333333 0.949367088607595
1 1.1
0.999999999999999 0.957264957264957
1 1.16571428571429
1 0.975
1 0.85
1 0.946428571428571
1 1.79765886287625
1 1.12044817927171
1.00699300699301 1.1
0 4.38372093023256
0.28021978021978 3.73856209150327
0.999999999999996 0.845528455284553
0.999999999999999 0.666666666666667
1 1.1375
1 1.26785714285714
1 0.989795918367347
1 1.225
1 0.735632183908046
1 1
0.999999999999998 1.70431893687708
0.999999999999999 0.943820224719101
0.999999999999999 1.292
0.999999999999999 1.14770867430442
0.999999999999999 1.425
1 1.19540229885057
0.999999999999999 1.01891891891892
1.84567901234568 0.456521739130435
1 1.10714285714286
0.999999999999998 0.966666666666667
1.01923076923077 0.0188679245283019
0.999999999999999 1
1 0.628865979381443
0.999999999999999 1.65883062085594
1 1.06304985337243
1 1.02222222222222
1 1.07142857142857
1 1.05925925925926
1 1.01434426229508
0.849122807017544 3.13068181818182
1.03333333333333 1.00230414746544
0.950234741784037 1.79347826086957
0.999999999999999 1.12456016889514
0.999999999999998 0.886824324324324
1.0267673301304 2.37373737373737
1.01856594110115 1.84324324324324
0.999999999999999 1.16666666666667
0.993788819875776 1.60416666666667
0.999999999999999 1.06012658227848
1 1.58333333333333
0.999999999999997 0.928409090909091
0.999999999999999 1.26126126126126
1 1.07142857142857
0.999999999999996 1.20801767676768
0.999999999999995 1.09692307692308
1 0.717948717948718
1 0.909919028340081
0.978365384615385 1.3
1.075 1.93798449612403
0.767676767676768 2.04276315789474
1.0702947845805 1.51136363636364
1 0.977777777777778
1 0.826086956521739
1 1.02564102564103
1 1.06261398176292
1 0.971467391304348
1.03504043126685 0.984375
0.974025974025974 1.18918918918919
1.00961538461538 1.7687074829932
1.78571428571429 0.513333333333333
1 1.05128205128205
0.999999999999999 3.04477611940298
0.614035087719298 1.75
1 1.10869565217391
0.570175438596491 4.23846153846154
0.999999999999999 0.935288169868554
1.02631578947368 1.32307692307692
1.01694915254237 0.661111111111111
1 1.13953488372093
0.999999999999999 0.941176470588235
1 1.01229183187946
0.8 1.25
1 1.30952380952381
0.999999999999998 0.9
1 1
1 0.853932584269663
1.6304347826087 0
0.999999999999995 1.10924369747899
0.999999999999998 0.814814814814815
1.00533333333333 2.17948717948718
1 0.942528735632184
0.992481203007518 1.11363636363636
0.708333333333333 1.76470588235294
0.936298076923077 1.625
0.999999999999996 0.977777777777778
0.999999999999992 2.27960526315789
1.16666666666667 2.44897959183673
1 1.20618556701031
1 1.10526315789474
0.999999999999998 2.1
1.01960784313725 1.96153846153846
1 1.03030303030303
1 1.52678571428571
0.999999999999999 1.69421487603306
0.999999999999999 0.923076923076923
1 0.775862068965517
1.24444444444444 1.33928571428571
3.8 0.197368421052632
0.609375 1.64102564102564
1 0.919540229885057
0.999999999999997 1.2037037037037
1 0.727272727272727
0.971428571428572 1.45833333333333
0.929352172753932 3.44444444444444
0.520833333333333 0.72
0.999999999999998 0.3125
1.05 0.952380952380952
0.999999999999993 0.488372093023256
0.971405228758169 1.21428571428571
1 0.769230769230769
1 1.32478632478632
1 0.821428571428571
0.665024630541872 1.65925925925926
1 1.1
0.843749999999999 1.72390572390572
1.14285714285714 0.729166666666667
1 0
1 1.21904761904762
1 0.781395348837209
1.05714285714286 1.7972972972973
1.07142857142857 1.67619047619048
0.858823529411764 2.46575342465753
1.15702479338843 1.1
0.999999999999996 1.22101841820152
1 1.05871670702179
0.999999999999999 1.09454949944383
1.03025810952215 3.10497737556561
0.999999999999996 2.08640674394099
0.481481481481481 2.53846153846154
1 0.861598440545809
1.0875 2.28571428571429
1 1.1
1 1.01818181818182
1 0.157894736842105
1 1.0469387755102
1.14285714285714 1.37878787878788
1 1.39008620689655
1.025 1.05714285714286
6.07692307692308 0.0822784810126582
0.917647058823529 1.23397435897436
0.6 1.5
1 0.729166666666667
1 0.44
1 0.189189189189189
1 0.987012987012987
1 1.13333333333333
0.999999999999999 0.714285714285714
0.999999999999999 0.977777777777778
0.999999999999998 0.9
1 0.964426877470356
1 0.818181818181818
1 1.01594896331738
0.999999999999993 2.00362976406534
0.934920634920634 3.14516129032258
0.999999999999998 0.5
1.60526315789474 0.622950819672131
0.999999999999998 1.54500671742051
1 1.15384615384615
0.999999999999998 1.06681034482759
0.999999999999996 0.691489361702128
0.970588235294118 1.88888888888889
0.999999999999999 0.6
1.1125 0.657303370786517
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.5CONTPHRAGMENhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=2.52989266298522e-31, xmax=0.975151484439483,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=80.85,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:6.93889390390723e-18,0) rectangle (axis cs:0.0876751743277392,69);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0876751743277392,0) rectangle (axis cs:0.175350348655478,33);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.175350348655478,0) rectangle (axis cs:0.263025522983218,55);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.263025522983218,0) rectangle (axis cs:0.350700697310957,47);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.350700697310957,0) rectangle (axis cs:0.438375871638696,49);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.438375871638696,0) rectangle (axis cs:0.526051045966435,57);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.526051045966435,0) rectangle (axis cs:0.613726220294175,49);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.613726220294175,0) rectangle (axis cs:0.701401394621914,77);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.701401394621914,0) rectangle (axis cs:0.789076568949653,68);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.789076568949653,0) rectangle (axis cs:0.876751743277392,68);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.876751743277392,0) rectangle (axis cs:0.964426917605132,53);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.5CONTPHRAGMENscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=2.52989266298522e-31, xmax=0.975151484439483,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.399767441860465, ymax=2.76981032665964,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.664096692648291 1.28629032258065
0.885392292783944 1.01767676767677
0.913902976622251 0.965853658536585
0.635604278813543 0.983606557377049
0.462552287894754 1.27056962025316
0.702312450783918 1.19148936170213
0.638513277176181 1.2991452991453
0.66057832444128 1.09243697478992
0.903419458971913 0.94390243902439
0.909090909090909 0.636363636363636
0.833333333333333 1.05751391465677
0.764777618364419 1.07871485943775
0.2288995215311 2.17391304347826
0.149747348071186 0.876190476190476
0.855390008764242 1
0.558951596700619 1.53710691823899
0.257236544549977 1.65714285714286
0.295286356331224 1.66983578219533
2.70222742584673e-46 4.16203703703704
0.975275370357225 0.915824915824916
0.917968815248427 0.981226533166458
0.673789313959217 1.22738001573564
0.305487315714588 3.025
0.923076923076923 1
0.101010101010101 1.65
0.902218342802937 1.14782608695652
8.33392760742388e-17 0.555555555555556
0.796695634818709 0.999007936507937
0.859036796536797 0.210526315789474
0.310970970954731 1.92982456140351
0.560888888888889 1.42263427109974
0.933541666666666 0.451612903225806
0 2.20430107526882
0.758620689655172 1
0.438424522391152 1.18724696356275
0.298005465797244 1.75548589341693
0.257142857142857 1.01851851851852
0.176916177429876 2.48148148148148
0 4.53703703703704
0.58671595480048 0.739795918367347
0.928318622071588 1.00615174299385
0.311253464177002 1.36021505376344
0 2.00675675675676
0.892889002166432 1
0.774931610942249 1.34285714285714
0.854197240901036 1.02435897435897
0.0416881111682965 4.2962962962963
0.666666666666667 0.953488372093023
0.488439133634572 1.22916666666667
0.850800096596253 1
0.0684523809523809 2.64347826086957
0.542022920531435 1.07692307692308
0.60999145799723 1.47826086956522
0.877551020408163 1
0.875 1.05263157894737
0.424411636304793 1.67671232876712
0.741210505470537 1.09139784946237
0 1.72093023255814
0.880610973252048 1.26231060606061
0.755625161498845 0.994117647058824
0.882096174125941 0.714606741573034
0.686690819629461 1.07573149741824
0.652009040113766 1.47233653406493
1.28571428571429 0.466666666666667
0.898375973425065 1.07407407407407
0.441020731756391 2.24712643678161
0.590932426368105 1.31388888888889
0.212877287188346 2.87640449438202
1.39807162534435 0.571428571428571
0.841366447959855 1.08888888888889
0.628474807394778 0.910714285714286
0.694453080398873 1.22257053291536
0.924037896407512 0.838235294117647
0.7 1.21323529411765
0.863982228915409 0.968823529411765
0.395572916666667 1.08843537414966
0.677713107177341 1.35522959183673
0 2.26153846153846
0.668116948935008 1.27232142857143
0.940823519244672 0.968421052631579
0 1.29012345679012
0.73018412103788 1.1976902173913
4.07509058447189e-32 6.28260869565217
0.494827393758153 1.51530612244898
0.808680740919163 1.17411225658648
0.446563498986102 1.64912280701754
0.983517644082241 0.882352941176471
0.887460253946592 0.987891737891738
0.798822220402337 1.09677419354839
0.743157672335767 1.01098901098901
0.917444093346251 0.866310160427808
0.815453530349946 0.76530612244898
0.35018420397908 1.76666666666667
0.91180926916221 0.5
0.484706591151904 1.24675324675325
0.466554212840187 1.51041666666667
0.696758638860167 1.04779411764706
0.0564516129032258 2.97142857142857
0.124353744090285 3.41463414634146
0.735624145805647 0.996809641970932
0.800057367622845 1.14832535885167
0.976264249271968 0.959183673469388
0.283442655535679 1.27741935483871
0.870967741935484 1.06896551724138
0.262086870195674 1.64102564102564
0.909090909090909 0.0714285714285714
0.25062656641604 1.275
0.126108647450111 1.73076923076923
0.377659574468085 1.28
0.257232390045394 2.11363636363636
0.844308220394502 0.989010989010989
0.685650454605977 1.0625
0.581834858165023 1.0546875
0.931472554465783 0.959183673469388
0.381252648529536 1.76428571428571
0.929071336155819 1.12841945288754
0.835424261198444 1.19354838709677
0.620199146514936 0.85
0.810085640175058 0.9
0.884201686423821 1.04594594594595
0.238443973927845 1.27659574468085
0.393339543617532 1.36054421768707
0.19350998185118 1.58333333333333
0.891310905227496 1.07936507936508
0.682498568467454 1.16205533596838
0.606679035250464 0.857142857142857
0.866666666666667 0.975609756097561
0.32500091381784 2.4609375
0.281542291879237 2.30925925925926
1 0
0.963635551403365 0.921348314606742
0.205380456170892 2.23404255319149
0.185796387520525 3.2741935483871
0.802883359118029 1.15
0.132542600373483 1.84448462929476
0.355079965950156 1.75694444444444
0.677757194828214 0.823529411764706
0.906068979353994 0.696969696969697
0.952038817384277 1.01818181818182
0.914408488709565 1.00358422939068
0.416666666666667 1.3125
0.755324448826115 1.00396825396825
0.928912081102718 1.00406504065041
0.490458683473389 1.49450549450549
0.833962264150943 0.611111111111111
0.396121912491716 1.81578947368421
0.419626903363463 1.74871794871795
0.548321884700863 1.23076923076923
0.944444444444444 0.945454545454545
0.965850726872433 0.944444444444444
0.644804459929617 1.20355731225296
0.68026182493224 0.977777777777778
0.707480457089542 1.11521739130435
0.58961559670228 1.08901515151515
0.964426917605132 1.04132231404959
0.455148105496926 1.01818181818182
0.942933882918541 0.217391304347826
0.773055328228402 1.14659290922806
0.884185870164429 1
0.559279776628901 1.06060606060606
2.34064113453736e-16 1.3
0 1.43333333333333
0.236313699877943 2.8021978021978
0.867632495555952 0.76
0.662634738088533 0.875
0.724915110963494 1.19444444444444
0.404761904761905 1.64705882352941
0.356237384468237 0.882352941176471
0.95125 1
0.98143251593887 0.980676328502415
0 1.74390243902439
0.771428571428571 1.09375
0.90590463195014 0.958333333333333
0.238279956770147 2.18219178082192
0.808206645166278 0.796536796536797
0.714744015195961 1.00949796472185
0.909585450716814 0.810526315789474
0.429382984810821 1.64221824686941
0.937669954562458 1
0.657585644390332 1.22222222222222
0.813959376498324 0.928433268858801
0.491223217854023 1.70646766169154
0.414749012665013 1.88235294117647
0.886150827654961 1.22222222222222
0.941037798766029 0.919117647058823
0.900012322858903 0.972222222222222
0.422398911343476 1.07586206896552
0.675042543507295 0.937321937321937
0.383360787287982 1.83552631578947
0.219887390020063 1.90909090909091
0.999999999999999 0.1
0.921763084950596 1.02083333333333
0.386513157894737 0.963855421686747
0.264185571562621 1.74857142857143
0.870967741935483 1.03333333333333
0.916306146381365 0.879120879120879
0.39372367064314 1.71202749140893
0.147959183673469 3.05747126436782
0.664214181519326 1.17369727047146
0.201739787485422 2.65714285714286
0.913535008715479 1.00614035087719
0.424988296694796 1.05467372134039
0.57395067774057 2.00512820512821
0.909090909090909 0.425531914893617
0.731959739484071 1.15248226950355
0.781571667394196 1.13888888888889
0.921042704802059 0.854700854700855
0.935485014968101 0.698412698412698
0.516459103525076 1.12
0.869396436631061 0.76
0.571428571428571 1.34545454545455
0.957446839422366 0.933333333333333
0.753859013701336 1.10483364720653
0.712430373275928 1.15238095238095
0 0.648148148148148
0.975144964128023 0.921052631578947
0.70015901061979 0.909090909090909
0.421959408763505 1.3185595567867
0.922831632653061 1
0.512850293338098 1.30454545454545
0.173143860504237 2.52272727272727
0.612244108511944 1.21212121212121
0.535714285714286 1.49074074074074
0.867290828684824 1
0.813228720794314 0.986301369863014
0.158914291726792 2.48205128205128
0.428838951310861 1.53827160493827
0.93553929410553 0.873015873015873
0.639921891048669 1.16513056835637
0.194213918740074 2.62777777777778
0.251525109050536 1.8125
0.128907215807801 2.73556231003039
0.866666666666667 1.09756097560976
0 1.82456140350877
0.556837824959377 1.19565217391304
0.401638237875262 1.07801418439716
0.484329552921239 1.48484848484848
0.888570292745571 1.09109311740891
0.0703575547866205 2.22950819672131
0.855010780061953 1.05820105820106
0.373605064616273 1.9047619047619
0.833333333333333 0.642857142857143
0.697401340665537 1.1375
0.913024262052662 1.07142857142857
0.753475227095756 1.07692307692308
0.448746555719417 1.59506172839506
0.527853403670467 0.952380952380952
0.76317014460975 1.11764705882353
0.648664176851968 1.27586206896552
0.954986996347867 0.395348837209302
0.909090909090909 1
0.631533612491667 1.19230769230769
0.796460163029074 1.104
0.704472314177999 1.48007246376812
0.742233129767389 0.9625
0.675693468320196 1.12413194444444
0.948981646406097 0.641509433962264
0.639560702422655 0.831932773109244
0.5 1.3125
0.858550265213176 0.926829268292683
0.870997249957814 1.06534090909091
0.761001726893966 0.944444444444444
0 2.51801801801802
0.711961822472394 0.870967741935484
0.257598836532442 1.27450980392157
0.825125963350035 1.04706504494976
0.75 1.05263157894737
0.958339407746439 0.423728813559322
0.480457095118749 1.69354838709677
0 3.74
0.897227522459799 0.972972972972973
1.47714285714286 0.303030303030303
0.752912284184468 0.913793103448276
0.671278557870562 1.45714285714286
0.931889704200447 1.11045828437133
0.728083692116523 0.916901408450704
0.829592741397558 1.02477477477477
0.974358974358975 0.636363636363636
0 2.14285714285714
0.961000128470737 0.756410256410256
0.6 1.11111111111111
0.759015860528331 1.06483238456673
0.941657124516887 1.25319693094629
0 6.59770114942529
0.838722447378488 1
0.886175973735449 1.16666666666667
0.278121468912012 1.72727272727273
0.571428571428572 1.06060606060606
0.674418604651163 1.38709677419355
0.119307780320366 2.47422680412371
0.723547814551838 1.10208333333333
0.910793997194156 0.666666666666667
0.910434380754824 1.11088709677419
0.768537003112037 1.5625
0.174996716924772 2.5506329113924
0.685833961849908 1.45738636363636
0.0825109474668343 1.76271186440678
0.697096296296296 0.914285714285714
8.8 0.0757575757575758
0.627948038281515 1.14229249011858
0.222623980957314 1.69230769230769
0.652160605396056 1.29882352941176
0 6.48453608247423
1.23241187631107e-49 1.46808510638298
1 0
0.0375218086015798 1.37234042553191
0.964285714285714 0.294871794871795
0.768665085400396 1.03658536585366
0.797106915792506 1.12280701754386
0.858767747794363 0.917824074074074
0.833333333333333 0.277777777777778
0.904800708407755 0.971514242878561
0.692601019604732 1.20689655172414
0.735135469425183 1.12549019607843
0.64610185475532 1.10726643598616
0.641587197480298 1.69230769230769
0.0966878083157153 2.84353741496599
0.875 0.977777777777778
0.724876539236186 1.05298913043478
0.374880244517794 2.13527851458886
0.2757007334856 2.12307692307692
0.583759779275454 1.07142857142857
0.226959160199877 2.40952380952381
0.750108557625832 1.05212161710658
0.851063829787234 1.09302325581395
0.957446808510638 0.926829268292683
0.911553775520817 0.95959595959596
0.875 1.07509881422925
0.90104936801542 0.925925925925926
0.596726190476191 0.666666666666667
0.970588235294118 0.941176470588235
0.4 2.00371057513915
0.725705048484993 1.23161764705882
0.922119482010483 0.83629191321499
0.894745567499651 0.814814814814815
0.726580650724686 1.03776223776224
0.933530338642189 1.15384615384615
0.8 1
0.222636186022337 0.26056338028169
0.114783344993015 0.253333333333333
0.461487724188183 1.27032967032967
2.62551836555822 0.0677655677655678
0.876374420328873 1.04072398190045
0.781968457674722 0.883333333333333
0.923758948142834 0.866666666666667
0.46723448409354 1.50815217391304
0.878798031969535 0.359375
0.938243379856034 0.958333333333333
0.731472635256492 0.944444444444444
0.0999498497185824 2.83870967741935
0.913370294769729 0.96
0.857142857142857 0.971428571428571
0.602008573115706 1.37400530503979
0.998101566207878 0.8125
0.303003337041157 2.1969696969697
0.776187488461824 0.958333333333333
0.152235472232721 2.6820652173913
0.919327229383988 1
0.0295625942684766 6.28775510204082
0.865096670644637 1.02484472049689
5.27366638818386e-33 4.875
0.615147840018472 0.973654066437572
0.237855359771775 1.75886524822695
0.806969682908373 1.17647058823529
0.450537929233581 1.02222222222222
0.814491106606778 0.992087912087912
0.933333333333332 1
0.68840998620187 1.24242424242424
0.916666666666667 0.935064935064935
0.785785136848967 0.697674418604651
0.883563504880579 1.09677419354839
0 2.25108225108225
0.662565075797942 1.12549019607843
0.687304347826087 0.838541666666667
0.385767075432749 0.980810234541578
0.879095772531692 1.05769230769231
7.40153846153846 0
0.918372082011459 1.02083333333333
0.833405172413793 0.559322033898305
0.925826423150224 0.866666666666667
0.491299003027941 1.84722222222222
0.666666666666667 1.20278637770898
0.940312955082167 0.972972972972973
0 5.1219512195122
0.651992321086967 1.32142857142857
0.505125163277149 1.45161290322581
0.391060339471423 1.13461538461538
0.665881824809368 0.458333333333333
0.273684210526316 1.78125
0.755190630763209 1.13020833333333
0.718654463354425 1.06060606060606
0.33547523603729 2.25382003395586
0.405021086427336 2.32367149758454
0.753588855702459 1.01408450704225
0.783762475987259 0.244186046511628
0.952380952380952 0.933333333333333
0.667671910535026 1.09384615384615
0.775000006824709 1.14236999147485
0.664773708262652 1.88425925925926
0.775000318723068 1.14285714285714
0 3.97674418604651
0.78761604704894 0.708333333333333
0.0716049382716049 3.27586206896552
0.926062370735788 1
0.889368586390169 0.978723404255319
0.927205592133621 1.05799373040752
0.943728337063631 0.851351351351351
0.542829667346533 1.16239316239316
1 0
0.864335407497203 1.25
0.875212410813674 0.986666666666667
0.945506637759593 0.960806270996641
0.972972972972973 0.967391304347826
0.949957319930608 0.984802431610942
0.891001064230347 0.698924731182796
0.63181796034127 1.26344086021505
0.834404448263913 1.29380053908356
0.972302501326718 0.919117647058823
0.461682445069088 1.44943820224719
0.538461538461539 1.44444444444444
0.135416666666667 0.888888888888889
0.606516088770704 1.27840909090909
0.859954310965962 0.950522648083624
0.750024966421606 1.08
0.477125953218897 1.47813411078717
0.549437382345031 1.06605351170569
0.149068322981366 1.87962962962963
3.294 0.163934426229508
0.8 0.958333333333333
0.951741291748275 0.790697674418605
0.918823529411765 0.822222222222222
0.722234135177519 1.08647214854111
0.811740744468624 1.09291084854995
0.952380952380952 0.71875
0.896537198886119 0.977777777777778
0.688606352947714 1.13538461538462
0.595709003410738 1.24666666666667
0.888888888888889 0.830769230769231
0.86016514740563 1.06531531531532
0.750958055644269 0.97
0.922433468890126 0.978947368421053
0 1.85714285714286
0.949712838601727 0.739130434782609
0.94862969496698 1.02164502164502
0.857751435591432 1.03125
0.32194890077243 1.44230769230769
0.616846111750594 1.12903225806452
0.876283157399487 1.08823529411765
0.600648479246189 1.49285714285714
0.87481409705898 0.994230769230769
0.330907519756197 1.91358024691358
0.906711446670994 0.791666666666667
0.269070768539387 2.68421052631579
0.647230107444137 1.31884057971015
0.814543336768516 0.86328125
0.283547493635931 2.13373860182371
0.819538249114667 1.10225442834138
0.208814844855984 2.22413793103448
0.509703984625615 1.48958333333333
0.943384768014364 0.448717948717949
0.880011447104836 0.941176470588235
0.887186620362538 1.03484320557491
0.949008859294796 0.985507246376812
0.486116474196151 1.54897959183673
0.375821752371618 1.10905349794239
0.967798828013882 1
3.51409722577007e-16 0.758241758241758
0.173978282349916 2.78082191780822
1.19148081363384e-16 0.733333333333333
6.42764669701556e-32 1.67088607594937
0.05625 3.11111111111111
0.999999999999999 0.154639175257732
0.340245441475713 0.887142857142857
2.781217750258 0
0.459859569840453 1.28255528255528
0.945210482236448 0.876404494382023
0.584986033598336 0.869565217391304
0.75 1.2
0.697862207557498 1.21875
0.933333333333333 0.615384615384615
0.833333333333333 0.923076923076923
0.730487692913068 1.18153846153846
0.9375 0.5
0.779478664544608 1.0264175257732
0.686294258616671 0.648148148148148
0.297026430359764 2.31016042780749
0.131301476061595 3.00659340659341
0 2.63829787234043
0.200075914828461 2.0570987654321
0.492893312754434 1.10882352941176
0.651758602766808 1.19363395225464
0.966666666666667 0.0526315789473684
0.250414587769888 2.07051282051282
0.811303766980318 0.9765625
0.467514426115849 1.6037296037296
2.62921518894751e-31 2.83908045977011
0.87229613231872 1
0.797106410205132 0.875
0.668709418085675 1.27796052631579
0.96875 0.369230769230769
0 1.21739130434783
0.67418183061103 1.58288770053476
0.82433353376138 1.15238095238095
0.68760611205433 0.984848484848485
2.9644764957265 0
0.328642449878084 1.69565217391304
0.720560709459515 0.689795918367347
0.0758169934640523 1.85344827586207
0.805313282695758 1.15625
0.488381750753303 1.74950980392157
0.639985704823947 1.41735537190083
0.568181818181818 1.54566744730679
0.59071781521084 1.13019079685746
0.928083850149981 1.025
1.01753284076292 0.832317073170732
1.875 0.0666666666666667
0.911580771151567 1.02380952380952
0.141095334685598 1.91441441441441
0.888888888888889 0.957142857142857
0 4.10843373493976
1.96353557184277 0.111842105263158
0.742857142857143 1.23579545454545
0.817245931423562 0.859649122807018
0.828439678568191 0.689655172413793
0.92 0.882352941176471
0.86319563624158 1.02380952380952
0.940425083842435 0.972972972972973
0.666666666666667 0.967032967032967
0.357142857142857 0.8125
0.75842550897091 0.956521739130435
0.18192290475857 3.00271739130435
0.969303014298053 0.779220779220779
0.338163580246914 2.49773755656109
0.79001807447932 1.03448275862069
0.733475890494963 1.03870967741935
0.936284282451475 0.653846153846154
8.51642530077962e-16 1
0.869769343073728 1.1112618724559
1 0.0857142857142857
0.0802517702596381 2.55294117647059
0.808559353293692 1.15412186379928
0.68266333362797 0.985185185185185
0.707401640113364 1.21052631578947
0.282161111111111 1.83333333333333
0.959274376417234 0.769230769230769
0.689942036823824 1.70963995354239
0.39226652679898 1.95094339622642
0.685253758167691 1.28571428571429
0.4 1.07954545454545
0.681818181818182 1.12152777777778
0.929422123272185 0.788235294117647
0.904761904761904 0.982142857142857
0.283385093167702 0.8625
0.504058441558441 0.926829268292683
0.880646390631214 1.18012422360248
0.473717146433041 1.72727272727273
0.937499999999999 0.952380952380952
0.655882347783389 1.11428571428571
0.878556432757267 0.868421052631579
0.871281388137523 0.987
0.852588062854181 1.0906200317965
0.937364390260341 0.989583333333333
0.934731934731935 1
0.638021184974838 0.806451612903226
0.631854649603771 1.3374613003096
0.8 1
0.312568271517808 2.20224719101124
0.89208622506621 1.14251207729469
0.575569358178054 1.08450704225352
0.872688539727631 0.75
0.939234841801778 0.897727272727273
0.701320046776078 0.958333333333333
0.951363482114057 0.923076923076923
0.6726324429436 0.975
0.0648487993583998 3.85878489326765
0.424370843220301 1.56845238095238
0.899181114575146 0.986764705882353
0.861534635566797 1.03725542749933
0.201465201465201 1.82291666666667
0.550332331747983 1.74689440993789
0.273797884816002 1.7439446366782
0.759457862886632 1.08914027149321
0.596082906144788 1.21447963800905
0.712422076161736 1.21621621621622
0.921055019605699 0.95
0.669642857142857 1.2
0.196839990239772 2.85483870967742
0.742989142790608 0.953488372093023
0.17571274267069 2.11764705882353
0.435781602207817 1.17857142857143
0.518518518518518 0.642857142857143
0.809002655682836 1.10751104565538
0 4.23877551020408
0.799843885437066 1.06079664570231
0.354838709677419 2.25910931174089
0.939957551863294 0.898550724637681
0.697031127635605 0.961993243243243
0.177106010071137 2.54545454545455
0.793567620883632 0.814285714285714
0.804394228699722 0.918367346938776
0.174353572749295 2.13227513227513
0 2.25
0.883779546123408 0.956521739130435
0.850217983911503 1.03448275862069
0.532832881472876 1.44764096662831
0.42996632996633 2.35714285714286
1.02027551152551 0.469879518072289
0.756387849530681 0.206060606060606
1 0.0461538461538462
0.8940794865693 1.03603603603604
0.697560954565845 1.14814814814815
0.615545156434708 1.03021978021978
0.0582010582010582 1.6875
0.681747141070603 1.08854166666667
0.784324481917756 0.94639175257732
0.389886699747068 1.155
0.739734776814057 1.12179487179487
0.0181658204645165 0.769230769230769
0 3
0.820218206922405 0.941176470588235
0.849150492514229 0.88
0.671367449316329 1.28571428571429
4.56881903137925e-16 1.8
0.441452135774218 1.25274725274725
0.864077014315518 1.02142857142857
0 1.58823529411765
0.314515418281154 1.53700516351119
0.884969256334844 1.02485457429931
0.954545454545454 0.985915492957746
0.608467826759816 1.14285714285714
0.878924798597732 0.5
0.805926732425755 0.927514792899408
0.312717225704595 2.03776223776224
0.526559541745728 1.4375
0.608839621956332 0.925925925925926
0.513898122932107 1.18095238095238
0.0423076923076927 0.606060606060606
3.14425016598044e-58 2.05882352941176
0.623070314958321 0.649484536082474
0.609103169830005 1.18974358974359
0.951945757473311 0.985221674876847
0.693635411504191 0.620689655172414
0.105068447395051 2.94857142857143
0.924313487678064 1.02941176470588
0.936170212765957 1.02173913043478
0.570668628976353 1.41538461538462
0.339437664860719 1.89041095890411
0.901450519014755 1.02747252747253
0.420517546442306 1.55829228243021
0.198577595468362 1.17021276595745
0 0.990476190476191
0.938504016064257 0.379310344827586
0.545018820013982 1.37320574162679
0.106024096385542 2.13068181818182
0.267418546365915 1.6
0.827586206896552 1.03571428571429
0.944466845878136 0.901639344262295
0 2.08695652173913
0.591539027795519 1.18386108273749
1.01017974948684 0.411764705882353
0.775693588875592 0.865979381443299
0.324320530783141 1.98995695839311
0.690100408850409 1.125
0.807335556250661 0.87
0.609732555780933 1.28865979381443
0.410101744186047 0.977777777777778
0.455191366832388 1.55740740740741
0.925489831349206 1
0.19755376898234 1.59782608695652
0.392844508007242 1.81704545454545
0.274291610836097 2.51288056206089
0.866486110421932 1.26077586206897
0.775598136248732 1.30434782608696
0.999221426346932 0.25
1.03941798941799 0.583333333333333
0.827069918777539 1.01744186046512
0.770108011025663 1.15572436245252
0.36281179138322 1.75
0.6583902008105 1.24705882352941
0.934750719174697 1.02083333333333
2.62714285714286 0
0.74578062248996 1.25
0.754057532020379 1.0625641025641
0.583333355807559 1.43434343434343
2 0.333333333333333
5.52693602693603 0
0.325583162830284 1.04761904761905
0.898834799492825 0.926829268292683
0.853667571093733 1.05497076023392
0.584145486176595 0.926640926640927
0.48212350275586 1.80952380952381
0.899528136454489 1.03856749311295
0.428571428571428 1.64705882352941
0.446113993035794 1.67741935483871
1 0
0.188854921941342 2.96703296703297
0.531264501219894 1.40625
0.261743067345784 2.53636363636364
0.542417735815843 1.24363636363636
0.476583647176587 1.00580270793037
0.712238977819903 0.753623188405797
0.818582351290685 1.01538461538462
7.37369970433325e-60 4.50872093023256
0.916666794203112 0.987654320987654
0.916810414353894 0.386363636363636
0.589505624683768 1.55639097744361
0.675671318667483 1.37820512820513
0.801646285252785 1.00840336134454
0 4
0.817122605686594 1.11292962356792
3.24003467398281e-33 3.36875
0.337448559670782 1.15243902439024
0.902056060330228 0.351851851851852
0.575985947175747 1.12745098039216
0.335304536807534 2.07110536522301
0.542314521862629 0.903225806451613
0.786935348994996 1.22981366459627
0.931563558609057 0.692307692307692
0.201836993686999 2.08631772268136
0.789480604620016 1.23529411764706
0.875 0.790697674418605
0.214285714285714 2.1304347826087
0.669823346556835 1.39285714285714
0.478065718157182 2.46
0.30346774180308 2.06482593037215
0.893188854489164 1
1.25071225071225 0.241071428571429
0.744864864864865 1.48
0.0347368421052632 4.91313131313131
0.690495659344217 0.87719298245614
0.904305547014328 0.965706447187929
0.846153846153846 0.931034482758621
0.711526926578712 1.42105263157895
0.907146689951947 0.969298245614035
0.947480920264901 0.954545454545455
0.742078812743631 0.951219512195122
0.694314031850608 1.08959899749373
0.310616763302306 1.32211538461538
3.5 0.285714285714286
0.5 1.11196911196911
0.517797564898426 1.59090909090909
0.268922251132411 1.89247311827957
0.833333333333333 0.971428571428571
0.435556713068734 1.87290969899666
0.999454148471621 0.0983606557377049
0.147435046142359 3.5
0.835103835167582 1.09510869565217
0.912299366728746 0.60655737704918
1.42922135552537e-32 4.28421052631579
1.05913043478261 0.523809523809524
0.812549633030667 0.808510638297872
0.28759814589803 0.864197530864197
0.974894292104739 0.874306106264869
0.0808743169398907 2.17905405405405
0 1.67156862745098
0.791301169590643 0.727272727272727
0.848265367483487 1.06519742883379
0.816298973293021 0.4
1.0038139534916 0.778947368421053
0.944541941330044 0.773584905660377
0.184962606837607 1.8
0.969791546260672 0.946511627906977
0.939500950614114 0.763636363636364
0.100758017492711 2.41975308641975
0.852194487171851 1.06285714285714
0.472376880171437 1.6875
0.25 1.2280701754386
0.494932765232678 1.81818181818182
0.395481590717813 1.59375
0.931057353167854 0.891129032258065
0.850952774572039 1.04545454545455
0.60062015503876 1.17647058823529
0.788812940858356 0.832672482157018
0.666666666666667 1.14782608695652
0.188632887365472 2.82828282828283
0.874596768714415 0.842105263157895
0.0902578928894718 2.28395061728395
0.936603993896378 0.939759036144578
0.89576808374054 1.02
0.5 1.16379310344828
0.216140350877193 1.82857142857143
0.204839145291103 2.76923076923077
0.411571116656311 1.69876543209877
0.26912584001361 1.02857142857143
0.415561450044209 1.55555555555556
0.0359649122807018 5.39634146341463
0.817308805885932 1.31428571428571
1.01834119340499 0.783582089552239
0.325033670629609 2.25490196078431
0 1.83139534883721
0.825792308078023 0.776315789473684
0.649372399703012 1.22253521126761
0.971428571428571 0.12
0.799173984452599 1.20111214087118
0.24107222732958 1.98412698412698
0.209519356074821 2.66942148760331
0.681586963621209 1.17818181818182
0.447296199845679 1.27272727272727
0.684249414424162 1.08272058823529
0.940243539955574 0.977043158861341
0.430278483635545 1.45098039215686
0.708247356774208 1.59677419354839
0.802857142857143 0.0422535211267606
0.112299465240642 1.46666666666667
0.925206715594508 0.92
0.204528067654752 1.07272727272727
0.727208956912071 1.05577376276512
0.942857142857143 0.9375
2.70127515409336e-31 2.01219512195122
0.744014621069383 1.27093596059113
0.904329080954065 1.04255319148936
0.797615270304013 1.47413793103448
0.960096233841462 0.965909090909091
0.778467908902692 0.787234042553192
0.207054007242954 3.05037037037037
0.691179298775526 1.23611111111111
0.778135724470989 1
0.911669728919777 0.813953488372093
0.711334064327485 1.14285714285714
0.749500602916846 1.1119257086999
0.757517607926299 1.17307692307692
0.348681888828017 1.69897959183673
0.569040642309357 1.04640151515152
0.909866203868829 1.02439024390244
0.551824196475494 1.27413127413127
0.954545454545455 0.916666666666667
0.876537097458638 0.988943488943489
0.678937053937054 0.949367088607595
0.786973795050429 1.1
0.876644154409052 0.957264957264957
0.671673878152282 1.16571428571429
0.766605095061079 0.975
0.882919766273042 0.85
0.933575916162109 0.946428571428571
0.379085852259723 1.79765886287625
0.832206334595409 1.12044817927171
0.642424242424242 1.1
0 4.38372093023256
0 3.73856209150327
0.888500628946902 0.845528455284553
0.937659086594598 0.666666666666667
0.556316100226786 1.1375
0.635462045977165 1.26785714285714
0.875000076075599 0.989795918367347
0.738033742958965 1.225
0.764074687914982 0.735632183908046
0.823529411764706 1
0.399233259956219 1.70431893687708
0.965843769668512 0.943820224719101
0.502208185388546 1.292
0.704113369147497 1.14770867430442
0.502101002494794 1.425
0.574799256416947 1.19540229885057
0.9306865505133 1.01891891891892
1.03113189720333 0.456521739130435
0.72291073958752 1.10714285714286
0.844576239701742 0.966666666666667
0.947368421052632 0.0188679245283019
0.769230769230769 1
0.830731218859032 0.628865979381443
0.4256291271098 1.65883062085594
0.842339399113278 1.06304985337243
0.679996941478929 1.02222222222222
0.879179678665502 1.07142857142857
0.884858403818449 1.05925925925926
0.254484772632457 1.01434426229508
0.0956349418170172 3.13068181818182
0.866673812075741 1.00230414746544
0.15546955624355 1.79347826086957
0.859720731147602 1.12456016889514
0.93734182766232 0.886824324324324
0.284101712414501 2.37373737373737
0.367888681937057 1.84324324324324
0.63847081165911 1.16666666666667
0.366544450872396 1.60416666666667
0.476337353448028 1.06012658227848
0.542140934346448 1.58333333333333
0.921495628484007 0.928409090909091
0.737595828352877 1.26126126126126
0.824875384865875 1.07142857142857
0.632233282824988 1.20801767676768
0.764948645433374 1.09692307692308
0.842332357537535 0.717948717948718
0.870991585048778 0.909919028340081
0.653851646782238 1.3
0.387370545493092 1.93798449612403
0.174136419252991 2.04276315789474
0.441638605964927 1.51136363636364
0.884139345365168 0.977777777777778
0.741308851895592 0.826086956521739
0.933950694919116 1.02564102564103
0.842141018306636 1.06261398176292
0.622304254153017 0.971467391304348
0.714285714285714 0.984375
0.795281550038924 1.18918918918919
0.24196375739645 1.7687074829932
1.13185425685426 0.513333333333333
0.943833292669116 1.05128205128205
0.19220057260873 3.04477611940298
0.259536541889483 1.75
0.953769213825004 1.10869565217391
0.0631440169309232 4.23846153846154
0.872662947216034 0.935288169868554
0.438440003960538 1.32307692307692
0.725714431071574 0.661111111111111
0.815353847897186 1.13953488372093
0.933336100733361 0.941176470588235
0.859045822734095 1.01229183187946
0.233333333333333 1.25
0.647782154151036 1.30952380952381
0.821700690165493 0.9
0.687966417910448 1
0.874160073844498 0.853932584269663
2.46737633906632 0
0.936729297667132 1.10924369747899
0.984215008141984 0.814814814814815
0.289762887336125 2.17948717948718
0.890196078431373 0.942528735632184
0 1.11363636363636
0 1.76470588235294
0.504158004158004 1.625
0.899768084522658 0.977777777777778
0.244513767874365 2.27960526315789
0.113905207889882 2.44897959183673
0.509676086923297 1.20618556701031
0.463381899439592 1.10526315789474
0.442680062526288 2.1
0 1.96153846153846
0.269357045143639 1.03030303030303
0.478526967350153 1.52678571428571
0.216924900304261 1.69421487603306
0.833333333333333 0.923076923076923
0.94047619047619 0.775862068965517
0.278475885289486 1.33928571428571
2.09655172413793 0.197368421052632
0 1.64102564102564
0.71623176987402 0.919540229885057
0.909901990960007 1.2037037037037
0.783296897848605 0.727272727272727
0.571428571428571 1.45833333333333
0.141057631602682 3.44444444444444
0.904761904761905 0.72
0.999999999999999 0.3125
0.857142857142857 0.952380952380952
0.859435034240347 0.488372093023256
0.705967452206229 1.21428571428571
0.974333592058231 0.769230769230769
0.460871265069744 1.32478632478632
0.977777777777778 0.821428571428571
0 1.65925925925926
0.896924828301763 1.1
0.257732839729329 1.72390572390572
0 0.729166666666667
1 0
0.674488306246353 1.21904761904762
1.03597833540641 0.781395348837209
0.207177156576916 1.7972972972973
0.142281704781705 1.67619047619048
0.291511176422922 2.46575342465753
0.688311688311688 1.1
0.67690711220129 1.22101841820152
0.778405096034691 1.05871670702179
0.818446377196823 1.09454949944383
0.15812344577745 3.10497737556561
0.215422988536871 2.08640674394099
0 2.53846153846154
0.598497037653866 0.861598440545809
0.112413194444444 2.28571428571429
0.91228887228135 1.1
0.909249283701677 1.01818181818182
1 0.157894736842105
0.778731170564111 1.0469387755102
0 1.37878787878788
0.521429692708901 1.39008620689655
0.864865065200677 1.05714285714286
6.15794871794872 0.0822784810126582
0.7 1.23397435897436
1.11266780901297e-16 1.5
0.822127221068503 0.729166666666667
0.777777777777778 0.44
0.916690469389698 0.189189189189189
0.789473684210526 0.987012987012987
0.768627450980392 1.13333333333333
0.83153722332214 0.714285714285714
0.879067800438455 0.977777777777778
0.85108111855008 0.9
0.907166032043467 0.964426877470356
0.811415758488639 0.818181818181818
0.631943464962971 1.01594896331738
0.28710046388038 2.00362976406534
0.138681746673246 3.14516129032258
0.923076923076923 0.5
1.34599729227651e-16 0.622950819672131
0.482101396819914 1.54500671742051
0.333333333333333 1.15384615384615
0.431923641590552 1.06681034482759
0.958353293937112 0.691489361702128
0.391304347826087 1.88888888888889
0.846153846153846 0.6
0.97755787037037 0.657303370786517
};
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.5EQUALSPLIThist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=0.937344711538462,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of EJR+ violations},
ymin=0, ymax=109.2,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:6.93889390390723e-18,0) rectangle (axis cs:0.0858946608946609,74);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.0858946608946609,0) rectangle (axis cs:0.171789321789322,45);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.171789321789322,0) rectangle (axis cs:0.257683982683983,55);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.257683982683983,0) rectangle (axis cs:0.343578643578644,58);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.343578643578644,0) rectangle (axis cs:0.429473304473304,42);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.429473304473304,0) rectangle (axis cs:0.515367965367965,58);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.515367965367965,0) rectangle (axis cs:0.601262626262626,53);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.601262626262626,0) rectangle (axis cs:0.687157287157287,104);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.687157287157287,0) rectangle (axis cs:0.773051948051948,61);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.773051948051948,0) rectangle (axis cs:0.858946608946609,59);
\draw[draw=black,fill=steelblue31119180,opacity=0.7,very thin] (axis cs:0.858946608946609,0) rectangle (axis cs:0.94484126984127,16);
\end{axis}

\end{tikzpicture}


==> figures/tikzplotlib/RESAMPLINGwithk=m0.5EQUALSPLITscatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Min Budget Fraction (of k/n)},
xmin=0, xmax=0.937344711538462,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Min $\alpha$ for EJR+},
ymin=0.399767441860465, ymax=2.76981032665964,
ytick style={color=black}
]
\addplot [fill opacity=0.6, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.582374954621331 1.28629032258065
0.702910831272035 1.01767676767677
0.806522893420784 0.965853658536585
0.71675 0.983606557377049
0.388314223314223 1.27056962025316
0.560833236428475 1.19148936170213
0.597980529784524 1.2991452991453
0.518990384615385 1.09243697478992
0.849300104738769 0.94390243902439
0.745454545454545 0.636363636363636
0.672752569783565 1.05751391465677
0.663201043227029 1.07871485943775
0.200611111111111 2.17391304347826
0.547086352657005 0.876190476190476
0.726518764254613 1
0.511505941910136 1.53710691823899
0.132575757575758 1.65714285714286
0.228601578510406 1.66983578219533
0 4.16203703703704
0.893922119375342 0.915824915824916
0.850761054421769 0.981226533166458
0.664555755927213 1.22738001573564
0.276456876456876 3.025
0.923076923076923 1
0.12987012987013 1.65
0.82762523189049 1.14782608695652
0 0.555555555555556
0.77822113284465 0.999007936507937
0.694418708531612 0.210526315789474
0.340101171686203 1.92982456140351
0.564844932844933 1.42263427109974
0.891740558292283 0.451612903225806
0 2.20430107526882
0.656130268199234 1
0.483073437935186 1.18724696356275
0.285295990249632 1.75548589341693
0.257142857142857 1.01851851851852
0.125929549902153 2.48148148148148
0 4.53703703703704
0.527311577311577 0.739795918367347
0.877607759592392 1.00615174299385
0.239953886693017 1.36021505376344
0 2.00675675675676
0.860953058321479 1
0.720508274231679 1.34285714285714
0.839355519430071 1.02435897435897
0.0416881111682965 4.2962962962963
0.666666666666667 0.953488372093023
0.441944714700884 1.22916666666667
0.786427298192004 1
0.0684523809523809 2.64347826086957
0.636734693877551 1.07692307692308
0.668170790186361 1.47826086956522
0.876116981707044 1
0.854438048245614 1.05263157894737
0.416985956408474 1.67671232876712
0.633164253064002 1.09139784946237
0 1.72093023255814
0.685660072961174 1.26231060606061
0.69638914528835 0.994117647058824
0.725163577514742 0.714606741573034
0.678717951976266 1.07573149741824
0.509391086826339 1.47233653406493
1.28571428571429 0.466666666666667
0.849017034204881 1.07407407407407
0.233273756035904 2.24712643678161
0.549078828148596 1.31388888888889
0.168688250463919 2.87640449438202
1.09375 0.571428571428571
0.812698412698413 1.08888888888889
0.438643790849674 0.910714285714286
0.634971373098521 1.22257053291536
0.837171310227183 0.838235294117647
0.676893939393939 1.21323529411765
0.838915025209455 0.968823529411765
0.30625 1.08843537414966
0.650379690103961 1.35522959183673
0 2.26153846153846
0.641195483813195 1.27232142857143
0.879429836630247 0.968421052631579
0 1.29012345679012
0.635748039265963 1.1976902173913
0 6.28260869565217
0.464440273976131 1.51530612244898
0.680298741754182 1.17411225658648
0.420233880714944 1.64912280701754
0.921535714285714 0.882352941176471
0.756138251526327 0.987891737891738
0.788132455779515 1.09677419354839
0.695835699509961 1.01098901098901
0.819318542726704 0.866310160427808
0.849621377745022 0.76530612244898
0.351068312827469 1.76666666666667
0.893181818181818 0.5
0.357992788461538 1.24675324675325
0.361523809523809 1.51041666666667
0.575187260372444 1.04779411764706
0.0564516129032258 2.97142857142857
0.0666033755274262 3.41463414634146
0.773694311687839 0.996809641970932
0.74509597156656 1.14832535885167
0.883732664598559 0.959183673469388
0.172222222222222 1.27741935483871
0.812596006144393 1.06896551724138
0.124867163912283 1.64102564102564
0.909090909090909 0.0714285714285714
0.330827067669173 1.275
0.0792682926829276 1.73076923076923
0.252688172043011 1.28
0.21966981594651 2.11363636363636
0.71418746349432 0.989010989010989
0.690106639114604 1.0625
0.5970962823909 1.0546875
0.877326736300902 0.959183673469388
0.335178339754999 1.76428571428571
0.789097259027929 1.12841945288754
0.856899323075794 1.19354838709677
0.22857142857143 0.85
0.837280611545317 0.9
0.793985565785133 1.04594594594595
0.185759953501889 1.27659574468085
0.299902875000869 1.36054421768707
0.0871143375680581 1.58333333333333
0.716257815569337 1.07936507936508
0.645085610471893 1.16205533596838
0.428571428571429 0.857142857142857
0.844135802469136 0.975609756097561
0.285364072170899 2.4609375
0.228042360264572 2.30925925925926
1 0
0.895675258014849 0.921348314606742
0.197558035687282 2.23404255319149
0.133620689655172 3.2741935483871
0.776182303585049 1.15
0.0737628384687208 1.84448462929476
0.236432774082271 1.75694444444444
0.50069573283859 0.823529411764706
0.689374266441869 0.696969696969697
0.915502728377947 1.01818181818182
0.825314639973746 1.00358422939068
0.361111111111111 1.3125
0.667490118577075 1.00396825396825
0.865278198921469 1.00406504065041
0.564425770308123 1.49450549450549
0.6992230854606 0.611111111111111
0.377212367099118 1.81578947368421
0.445054945054945 1.74871794871795
0.564321456878533 1.23076923076923
0.890946502057613 0.945454545454545
0.883489304812834 0.944444444444444
0.59635774232791 1.20355731225296
0.476052440206852 0.977777777777778
0.696317875265244 1.11521739130435
0.485317109232584 1.08901515151515
0.885997533712848 1.04132231404959
0.384288330716902 1.01818181818182
0.894623369709875 0.217391304347826
0.744496601161733 1.14659290922806
0.884844315184872 1
0.637852671973214 1.06060606060606
0 1.3
0 1.43333333333333
0.208919083681203 2.8021978021978
0.84066614933457 0.76
0.751657911685384 0.875
0.732275570260929 1.19444444444444
0.202380952380952 1.64705882352941
0.426868131868132 0.882352941176471
0.95125 1
0.865816006129727 0.980676328502415
0 1.74390243902439
0.773571428571428 1.09375
0.811258464863241 0.958333333333333
0.289611477799825 2.18219178082192
0.637270282091808 0.796536796536797
0.684952611028745 1.00949796472185
0.833028246989334 0.810526315789474
0.429223015335156 1.64221824686941
0.828270627333642 1
0.538898601398601 1.22222222222222
0.552459785626755 0.928433268858801
0.454690313205443 1.70646766169154
0.4335680171278 1.88235294117647
0.710611708789888 1.22222222222222
0.799813621101537 0.919117647058823
0.906666666666667 0.972222222222222
0.315847940732307 1.07586206896552
0.690409728809554 0.937321937321937
0.388142536975441 1.83552631578947
0.234269962841391 1.90909090909091
0.971153846153846 0.1
0.894746424826283 1.02083333333333
0.402538798920378 0.963855421686747
0.0988700564971751 1.74857142857143
0.786060151401487 1.03333333333333
0.719710274460661 0.879120879120879
0.414236147835049 1.71202749140893
0.0900621118012422 3.05747126436782
0.652461474484995 1.17369727047146
0.160207238960298 2.65714285714286
0.808752147129756 1.00614035087719
0.513163219758965 1.05467372134039
0.525966183574879 2.00512820512821
0.91304347826087 0.425531914893617
0.594838123281204 1.15248226950355
0.724467591398958 1.13888888888889
0.814018467468839 0.854700854700855
0.887966032303458 0.698412698412698
0.509194817528151 1.12
0.767330681887309 0.76
0.571428571428571 1.34545454545455
0.918227889069704 0.933333333333333
0.646020937223142 1.10483364720653
0.63405292694781 1.15238095238095
0 0.648148148148148
0.841546927047846 0.921052631578947
0.785107376283847 0.909090909090909
0.317664565826331 1.3185595567867
0.868079231692677 1
0.400594434804961 1.30454545454545
0.152852852852853 2.52272727272727
0.565575977450175 1.21212121212121
0.482092441719771 1.49074074074074
0.837624742407351 1
0.753976673767813 0.986301369863014
0.112554112554113 2.48205128205128
0.359568801984532 1.53827160493827
0.864589803167854 0.873015873015873
0.682580907422592 1.16513056835637
0.177071275737486 2.62777777777778
0.175237465097556 1.8125
0.144098565502074 2.73556231003039
0.826129898013956 1.09756097560976
0 1.82456140350877
0.615579975579976 1.19565217391304
0.460037561126271 1.07801418439716
0.420158937046839 1.48484848484848
0.75689283872057 1.09109311740891
0.0703575547866205 2.22950819672131
0.750647504669244 1.05820105820106
0.295146198830409 1.9047619047619
0.685185185185185 0.642857142857143
0.56110951389448 1.1375
0.94484126984127 1.07142857142857
0.695115001174267 1.07692307692308
0.404412705679787 1.59506172839506
0.368956043956044 0.952380952380952
0.771255060728745 1.11764705882353
0.644949722188528 1.27586206896552
1.01280058748413 0.395348837209302
0.890831390831391 1
0.584513163612997 1.19230769230769
0.762621829965875 1.104
0.607944810067893 1.48007246376812
0.657573927265708 0.9625
0.692891210538269 1.12413194444444
0.880376834494482 0.641509433962264
0.618850846123573 0.831932773109244
0.514285714285714 1.3125
0.674572878882661 0.926829268292683
0.730214245287754 1.06534090909091
0.66768525592055 0.944444444444444
0 2.51801801801802
0.643192848020435 0.870967741935484
0.196923773690078 1.27450980392157
0.777914872958214 1.04706504494976
0.643214285714286 1.05263157894737
0.947737343129244 0.423728813559322
0.439991565935737 1.69354838709677
0 3.74
0.8511360604848 0.972972972972973
1.47714285714286 0.303030303030303
0.721967128614437 0.913793103448276
0.494904741228271 1.45714285714286
0.786592610080742 1.11045828437133
0.736566237186079 0.916901408450704
0.81317544330865 1.02477477477477
0.967236467236467 0.636363636363636
0 2.14285714285714
0.887350411714615 0.756410256410256
0.510921880784895 1.11111111111111
0.655810160123922 1.06483238456673
0.793058282166294 1.25319693094629
0 6.59770114942529
0.797304664953898 1
0.764350581545152 1.16666666666667
0.248567335794124 1.72727272727273
0.571428571428572 1.06060606060606
0.62977813418872 1.38709677419355
0.0702898550724638 2.47422680412371
0.800882641386074 1.10208333333333
0.891106442577031 0.666666666666667
0.78715830537495 1.11088709677419
0.756510101010101 1.5625
0.124920501552096 2.5506329113924
0.510540057205069 1.45738636363636
0.105357142857143 1.76271186440678
0.554490740740741 0.914285714285714
8.8 0.0757575757575758
0.520841571922887 1.14229249011858
0.19463036963037 1.69230769230769
0.625298544335013 1.29882352941176
0 6.48453608247423
0 1.46808510638298
1 0
0.199911668121545 1.37234042553191
0.964285714285714 0.294871794871795
0.753009940243274 1.03658536585366
0.696041215728716 1.12280701754386
0.851186384262973 0.917824074074074
0.862745098039216 0.277777777777778
0.886024308467399 0.971514242878561
0.700634703642222 1.20689655172414
0.701554952298376 1.12549019607843
0.635194296246125 1.10726643598616
0.587175352597179 1.69230769230769
0.101291989664083 2.84353741496599
0.632086312563841 0.977777777777778
0.619929935083661 1.05298913043478
0.368274143458225 2.13527851458886
0.286728558946073 2.12307692307692
0.607564742959871 1.07142857142857
0.223635145757908 2.40952380952381
0.681227509713532 1.05212161710658
0.824468085106383 1.09302325581395
0.938297872340426 0.926829268292683
0.848303758639694 0.95959595959596
0.838884621012584 1.07509881422925
0.814067546439145 0.925925925925926
0.569642857142857 0.666666666666667
0.970588235294118 0.941176470588235
0.340992623481448 2.00371057513915
0.661318140738298 1.23161764705882
0.840632910103443 0.83629191321499
0.864696356275304 0.814814814814815
0.630820107444427 1.03776223776224
0.880236429530861 1.15384615384615
0.72 1
0.182728823618945 0.26056338028169
0.0692640692640693 0.253333333333333
0.326286764705882 1.27032967032967
2.60919315376492 0.0677655677655678
0.642369201615323 1.04072398190045
0.745348640941559 0.883333333333333
0.917307636908363 0.866666666666667
0.485489619353806 1.50815217391304
0.909943624193656 0.359375
0.903985377692985 0.958333333333333
0.571236661820153 0.944444444444444
0.095249107968812 2.83870967741935
0.832243887715842 0.96
0.857142857142857 0.971428571428571
0.606576496576497 1.37400530503979
0.958582502768549 0.8125
0.301531094913151 2.1969696969697
0.763715105014338 0.958333333333333
0.0763022743947175 2.6820652173913
0.883712121212121 1
0.0295625942684766 6.28775510204082
0.807666076408207 1.02484472049689
0 4.875
0.612040844550987 0.973654066437572
0.440173147808081 1.75886524822695
0.597430518470509 1.17647058823529
0.319447708578144 1.02222222222222
0.642066797939605 0.992087912087912
0.901346801346801 1
0.66336122114002 1.24242424242424
0.812337863277842 0.935064935064935
0.701860165579678 0.697674418604651
0.775868158386588 1.09677419354839
0 2.25108225108225
0.683120343693652 1.12549019607843
0.619762845849802 0.838541666666667
0.572346652941678 0.980810234541578
0.799391517573336 1.05769230769231
7.40153846153846 0
0.901530612244898 1.02083333333333
0.812684938308804 0.559322033898305
0.864237645580707 0.866666666666667
0.481597934229513 1.84722222222222
0.678285408696368 1.20278637770898
0.852719788938628 0.972972972972973
0 5.1219512195122
0.614817785833456 1.32142857142857
0.431763727493032 1.45161290322581
0.398267106331677 1.13461538461538
0.773968253968254 0.458333333333333
0.273684210526316 1.78125
0.599426815014282 1.13020833333333
0.65380684761217 1.06060606060606
0.308720888651264 2.25382003395586
0.286636636636637 2.32367149758454
0.719929456010868 1.01408450704225
0.787251068094538 0.244186046511628
0.90964626645515 0.933333333333333
0.719360345316005 1.09384615384615
0.696552341836171 1.14236999147485
0.63005733005733 1.88425925925926
0.758154581371219 1.14285714285714
0 3.97674418604651
0.655213792055898 0.708333333333333
0.0716049382716049 3.27586206896552
0.866773589076366 1
0.873441791576104 0.978723404255319
0.769237273256881 1.05799373040752
0.851927065168657 0.851351351351351
0.438431372549019 1.16239316239316
1 0
0.809134615384615 1.25
0.852504824392486 0.986666666666667
0.785879072925714 0.960806270996641
0.972972972972973 0.967391304347826
0.783590229913007 0.984802431610942
0.872879441479832 0.698924731182796
0.613531202001448 1.26344086021505
0.658998652046822 1.29380053908356
0.747447540495214 0.919117647058823
0.431369103555216 1.44943820224719
0.512029227067573 1.44444444444444
0.125 0.888888888888889
0.571482273562826 1.27840909090909
0.834680706298442 0.950522648083624
0.679465777772111 1.08
0.354957220706105 1.47813411078717
0.450134675491934 1.06605351170569
0.149068322981366 1.87962962962963
3.294 0.163934426229508
0.8 0.958333333333333
0.749070328093805 0.790697674418605
0.811902748414376 0.822222222222222
0.692699255717078 1.08647214854111
0.654118060371545 1.09291084854995
0.952380952380952 0.71875
0.825083626200869 0.977777777777778
0.679951823244506 1.13538461538462
0.583324019653985 1.24666666666667
0.779513888888889 0.830769230769231
0.761651212687881 1.06531531531532
0.702891030493901 0.97
0.796085644857739 0.978947368421053
0 1.85714285714286
0.823759573759574 0.739130434782609
0.85349219756627 1.02164502164502
0.832130499737611 1.03125
0.189090909090909 1.44230769230769
0.576972214886008 1.12903225806452
0.83920111786581 1.08823529411765
0.608272575377838 1.49285714285714
0.773703673259869 0.994230769230769
0.272622083386459 1.91358024691358
0.866593921233721 0.791666666666667
0.219899124228858 2.68421052631579
0.433946608946609 1.31884057971015
0.768799827623357 0.86328125
0.257498637777803 2.13373860182371
0.475014426539614 1.10225442834138
0.172158446275005 2.22413793103448
0.517715617715618 1.48958333333333
0.902751672392936 0.448717948717949
0.84969696969697 0.941176470588235
0.76958627465153 1.03484320557491
0.829316948766393 0.985507246376812
0.441424645417234 1.54897959183673
0.298636363636364 1.10905349794239
0.935776506414677 1
0 0.758241758241758
0.153286619257776 2.78082191780822
0 0.733333333333333
0 1.67088607594937
0.05625 3.11111111111111
0.97531015037594 0.154639175257732
0.531648965193269 0.887142857142857
2.76874003189793 0
0.37638328710435 1.28255528255528
0.878258625670715 0.876404494382023
0.571077237994531 0.869565217391304
0.714679118773946 1.2
0.662580596791123 1.21875
0.933333333333333 0.615384615384615
0.826599326599327 0.923076923076923
0.681962379891113 1.18153846153846
0.827915166111992 0.5
0.701508558675445 1.0264175257732
0.703533834586466 0.648148148148148
0.272473462751241 2.31016042780749
0.133292279895503 3.00659340659341
0 2.63829787234043
0.15931937529837 2.0570987654321
0.461885560675883 1.10882352941176
0.681651238938196 1.19363395225464
0.966666666666667 0.0526315789473684
0.236362425353502 2.07051282051282
0.694431622083713 0.9765625
0.465299137284321 1.6037296037296
0 2.83908045977011
0.73307207498384 1
0.751136023062413 0.875
0.634328566261339 1.27796052631579
0.939453125 0.369230769230769
0 1.21739130434783
0.688427994949734 1.58288770053476
0.650060610180512 1.15238095238095
0.645627367115058 0.984848484848485
2.97485076651743 0
0.202509835843169 1.69565217391304
0.962741187437544 0.689795918367347
0.0758169934640523 1.85344827586207
0.626197975712271 1.15625
0.472705504783903 1.74950980392157
0.554442949340909 1.41735537190083
0.540650922308694 1.54566744730679
0.467257063085706 1.13019079685746
0.864250038851715 1.025
0.838141919429553 0.832317073170732
1.86653990438796 0.0666666666666667
0.797559223632915 1.02380952380952
0.0870588235294118 1.91441441441441
0.800023880185731 0.957142857142857
0 4.10843373493976
2.15999035607809 0.111842105263158
0.690319624241036 1.23579545454545
0.797182198851492 0.859649122807018
0.807550532800533 0.689655172413793
0.886465306122449 0.882352941176471
0.782367528671876 1.02380952380952
0.829638735447559 0.972972972972973
0.354787961696306 0.967032967032967
0.357142857142857 0.8125
0.580151984346063 0.956521739130435
0.187714025990505 3.00271739130435
0.903336063819935 0.779220779220779
0.320289855072464 2.49773755656109
0.789769097804633 1.03448275862069
0.54324861339039 1.03870967741935
0.835630246250547 0.653846153846154
8.88178419700125e-16 1
0.705609329571543 1.1112618724559
0.959672337744172 0.0857142857142857
0.117511520737327 2.55294117647059
0.73468759309024 1.15412186379928
0.671314794115914 0.985185185185185
0.666517051001244 1.21052631578947
0.304986824769434 1.83333333333333
0.935042886719905 0.769230769230769
0.540038316833548 1.70963995354239
0.32566266443028 1.95094339622642
0.609943433472845 1.28571428571429
0.231578947368421 1.07954545454545
0.60797213622291 1.12152777777778
0.856252466866526 0.788235294117647
0.86060606060606 0.982142857142857
0.183574879227053 0.8625
0.402853725222149 0.926829268292683
0.730267592870833 1.18012422360248
0.445734018586686 1.72727272727273
0.9375 0.952380952380952
0.612121212121212 1.11428571428571
0.8001535998881 0.868421052631579
0.820369147620613 0.987
0.790407512071221 1.0906200317965
0.877524671764613 0.989583333333333
0.902626262626263 1
0.564198107448107 0.806451612903226
0.546638397161722 1.3374613003096
0.736969696969697 1
0.308936404540785 2.20224719101124
0.724470689549169 1.14251207729469
0.581691807157646 1.08450704225352
0.778341842391012 0.75
0.913995441127214 0.897727272727273
0.589477976892165 0.958333333333333
0.723510923808977 0.923076923076923
0.776597136237496 0.975
0.0355973813420622 3.85878489326765
0.331888937543587 1.56845238095238
0.814858841590982 0.986764705882353
0.853764895999083 1.03725542749933
0.213464696223317 1.82291666666667
0.533835768811614 1.74689440993789
0.27116008991009 1.7439446366782
0.654412888017164 1.08914027149321
0.526154562724771 1.21447963800905
0.654002905760251 1.21621621621622
0.925066904549509 0.95
0.643518518518519 1.2
0.204381778037535 2.85483870967742
0.627363845113688 0.953488372093023
0.217559523809524 2.11764705882353
0.357283650320405 1.17857142857143
0.518518518518518 0.642857142857143
0.757493083421912 1.10751104565538
0 4.23877551020408
0.747402090755184 1.06079664570231
0.300919250577572 2.25910931174089
0.801016507130245 0.898550724637681
0.762970641057207 0.961993243243243
0.220997127849164 2.54545454545455
0.841680231627532 0.814285714285714
0.583250145537297 0.918367346938776
0.156291420997303 2.13227513227513
0 2.25
0.717954496535977 0.956521739130435
0.675845441900539 1.03448275862069
0.499399322540429 1.44764096662831
0.333333333333333 2.35714285714286
0.723589743589743 0.469879518072289
0.781476591378116 0.206060606060606
0.903125 0.0461538461538462
0.737836460822423 1.03603603603604
0.627782028946128 1.14814814814815
0.55995670995671 1.03021978021978
0.0582010582010582 1.6875
0.421326042378674 1.08854166666667
0.724027410467292 0.94639175257732
0.421191506905792 1.155
0.584998762143119 1.12179487179487
0.417857142857143 0.769230769230769
0 3
0.77056449888313 0.941176470588235
0.682304349296537 0.88
0.644230769230769 1.28571428571429
0 1.8
0.420979532163743 1.25274725274725
0.799011144670346 1.02142857142857
0 1.58823529411765
0.299025218719244 1.53700516351119
0.82409461344887 1.02485457429931
0.90974025974026 0.985915492957746
0.538207418759815 1.14285714285714
0.810950483186922 0.5
0.755903755162438 0.927514792899408
0.285964725640023 2.03776223776224
0.446478515128401 1.4375
0.628095371533075 0.925925925925926
0.389105178593499 1.18095238095238
0.0423076923076923 0.606060606060606
0 2.05882352941176
0.668108500611246 0.649484536082474
0.459226037940287 1.18974358974359
0.880275495723449 0.985221674876847
0.737203941758984 0.620689655172414
0.0767543859649123 2.94857142857143
0.84012654012654 1.02941176470588
0.918946301925025 1.02173913043478
0.569065742018765 1.41538461538462
0.25336701294998 1.89041095890411
0.775370240319604 1.02747252747253
0.381579548311992 1.55829228243021
0.261111111111111 1.17021276595745
0 0.990476190476191
0.830326785772431 0.379310344827586
0.461344006678739 1.37320574162679
0.106024096385542 2.13068181818182
0.195238095238095 1.6
0.835796387520525 1.03571428571429
0.906768083026581 0.901639344262295
0 2.08695652173913
0.505621022065092 1.18386108273749
0.93785033355702 0.411764705882353
0.713564727145505 0.865979381443299
0.273908390058062 1.98995695839311
0.523809523809524 1.125
0.630643659226505 0.87
0.486621217452498 1.28865979381443
0.168750000000001 0.977777777777778
0.430374223477672 1.55740740740741
0.830367585630744 1
0.132878151260504 1.59782608695652
0.304121026935983 1.81704545454545
0.23421641889046 2.51288056206089
0.804281758127912 1.26077586206897
0.610345047121288 1.30434782608696
0.853694843168527 0.25
0.86343984962406 0.583333333333333
0.630582366979426 1.01744186046512
0.651680118670325 1.15572436245252
0.253968253968254 1.75
0.646778750763659 1.24705882352941
0.885868501455179 1.02083333333333
2.65714285714286 0
0.695833333333333 1.25
0.683896364552985 1.0625641025641
0.561011917082779 1.43434343434343
1.875 0.333333333333333
6.1418911335578 0
0.291666666666667 1.04761904761905
0.854354566666237 0.926829268292683
0.822503038908518 1.05497076023392
0.512861111111111 0.926640926640927
0.459433605023468 1.80952380952381
0.839196098971667 1.03856749311295
0.440934065934066 1.64705882352941
0.311383928571429 1.67741935483871
1 0
0.148372057357565 2.96703296703297
0.429030514656701 1.40625
0.260078564532774 2.53636363636364
0.421436418162133 1.24363636363636
0.350849784881261 1.00580270793037
0.747535908876042 0.753623188405797
0.553902662993572 1.01538461538462
0 4.50872093023256
0.901074630801688 0.987654320987654
0.865277440149817 0.386363636363636
0.540109914410368 1.55639097744361
0.664240410752039 1.37820512820513
0.750728127508313 1.00840336134454
0 4
0.743347924570896 1.11292962356792
0 3.36875
0.184684684684685 1.15243902439024
0.866286013899776 0.351851851851852
0.662604303908652 1.12745098039216
0.321425570375305 2.07110536522301
0.650196091761441 0.903225806451613
0.765778928530476 1.22981366459627
0.921827372485267 0.692307692307692
0.225947782281927 2.08631772268136
0.77473544973545 1.23529411764706
0.755952380952381 0.790697674418605
0.219047619047619 2.1304347826087
0.608906077087895 1.39285714285714
0.447154471544715 2.46
0.277086151495373 2.06482593037215
0.840861344537815 1
1.0957264957265 0.241071428571429
0.737264537264537 1.48
0.0347368421052632 4.91313131313131
0.520594516594517 0.87719298245614
0.891843051392117 0.965706447187929
0.763188378572994 0.931034482758621
0.662522045855379 1.42105263157895
0.832192666301796 0.969298245614035
0.918644455722403 0.954545454545455
0.639467660593832 0.951219512195122
0.676819498885906 1.08959899749373
0.478263150990424 1.32211538461538
3.5 0.285714285714286
0.39709595959596 1.11196911196911
0.503665829968351 1.59090909090909
0.26465466563374 1.89247311827957
0.684046297613691 0.971428571428571
0.420868528689284 1.87290969899666
0.863095238095238 0.0983606557377049
0.113838679602404 3.5
0.62969807969808 1.09510869565217
0.898774605074399 0.60655737704918
0 4.28421052631579
0.932411067193676 0.523809523809524
0.630449052653 0.808510638297872
0.479386839481555 0.864197530864197
0.850176311273797 0.874306106264869
0.114728682170543 2.17905405405405
0 1.67156862745098
0.719047619047619 0.727272727272727
0.86641595090733 1.06519742883379
0.770286195286195 0.4
0.904783099828063 0.778947368421053
0.876289826471899 0.773584905660377
0.138888888888889 1.8
0.732903253259517 0.946511627906977
0.775958317518637 0.763636363636364
0.0787172011661808 2.41975308641975
0.732081715005537 1.06285714285714
0.489621982955316 1.6875
0.256756756756757 1.2280701754386
0.37035199685935 1.81818181818182
0.42489285271894 1.59375
0.789198694065087 0.891129032258065
0.829244095437888 1.04545454545455
0.602457264957265 1.17647058823529
0.828641528698346 0.832672482157018
0.681818181818182 1.14782608695652
0.132960692390912 2.82828282828283
0.843304312716077 0.842105263157895
0.0688607267554636 2.28395061728395
0.736691764205111 0.939759036144578
0.79996307582322 1.02
0.533791208791209 1.16379310344828
0.160416666666667 1.82857142857143
0.176099843652026 2.76923076923077
0.463046966672361 1.69876543209877
0.324074074074074 1.02857142857143
0.371005291005291 1.55555555555556
0.0359649122807018 5.39634146341463
0.670622473339865 1.31428571428571
0.916529758915775 0.783582089552239
0.294150510548333 2.25490196078431
0 1.83139534883721
0.756422489025229 0.776315789473684
0.603056616497684 1.22253521126761
0.973745173745174 0.12
0.573402090976938 1.20111214087118
0.15595620979713 1.98412698412698
0.189160344748414 2.66942148760331
0.512705980952885 1.17818181818182
0.543634259259259 1.27272727272727
0.619067371507949 1.08272058823529
0.823053425965121 0.977043158861341
0.328844134765187 1.45098039215686
0.658806273028761 1.59677419354839
0.802857142857145 0.0422535211267606
0.112299465240642 1.46666666666667
0.823399062985698 0.92
0.263616557734205 1.07272727272727
0.677858034996712 1.05577376276512
0.944072948328267 0.9375
0 2.01219512195122
0.680311285789405 1.27093596059113
0.886429896633978 1.04255319148936
0.643575770566768 1.47413793103448
0.890087060859482 0.965909090909091
0.688835212023618 0.787234042553192
0.182876974418619 3.05037037037037
0.619689274323485 1.23611111111111
0.587373737373737 1
0.827319170452996 0.813953488372093
0.6797863997864 1.14285714285714
0.682732042563024 1.1119257086999
0.726565401818819 1.17307692307692
0.282328017672845 1.69897959183673
0.649112517462347 1.04640151515152
0.874272837790087 1.02439024390244
0.425348725348725 1.27413127413127
0.913223140495868 0.916666666666667
0.820614281404582 0.988943488943489
0.522169212958687 0.949367088607595
0.785282898919263 1.1
0.846946284672191 0.957264957264957
0.590972238229147 1.16571428571429
0.763248133979883 0.975
0.815493468517463 0.85
0.882272066428036 0.946428571428571
0.307470180645105 1.79765886287625
0.78883309542239 1.12044817927171
0.642424242424242 1.1
0 4.38372093023256
0 3.73856209150327
0.737189736222747 0.845528455284553
0.838893892867618 0.666666666666667
0.429285611801223 1.1375
0.655304247687777 1.26785714285714
0.853817866589799 0.989795918367347
0.760279944840726 1.225
0.658393688964142 0.735632183908046
0.726381461675579 1
0.356025822712122 1.70431893687708
0.860338655705749 0.943820224719101
0.399000974658869 1.292
0.602885489324412 1.14770867430442
0.501470887966703 1.425
0.513269419622918 1.19540229885057
0.852424399543939 1.01891891891892
0.425925925925926 0.456521739130435
0.516775599128541 1.10714285714286
0.764211610221925 0.966666666666667
0.947368421052632 0.0188679245283019
0.769230769230769 1
0.79086648033611 0.628865979381443
0.394047284842785 1.65883062085594
0.644362968060491 1.06304985337243
0.636117600106258 1.02222222222222
0.804004315245734 1.07142857142857
0.817242416674235 1.05925925925926
0.277105641310898 1.01434426229508
0.0761116152450091 3.13068181818182
0.812536945812808 1.00230414746544
0.0901960784313725 1.79347826086957
0.739995669118831 1.12456016889514
0.746239165545535 0.886824324324324
0.247389376438349 2.37373737373737
0.329055246689862 1.84324324324324
0.642050806336521 1.16666666666667
0.237799467613132 1.60416666666667
0.444279638796158 1.06012658227848
0.448872180451128 1.58333333333333
0.826517296421908 0.928409090909091
0.565234446218368 1.26126126126126
0.779796648541639 1.07142857142857
0.627681433200542 1.20801767676768
0.673672677725404 1.09692307692308
0.79030987394958 0.717948717948718
0.623726238723953 0.909919028340081
0.626129426129426 1.3
0.331576065312624 1.93798449612403
0.129291984831957 2.04276315789474
0.334980307912639 1.51136363636364
0.795899750970149 0.977777777777778
0.810516370970331 0.826086956521739
0.875606060606061 1.02564102564103
0.824993643529113 1.06261398176292
0.671063538046904 0.971467391304348
0.578304440055592 0.984375
0.75278293135436 1.18918918918919
0.216937869822485 1.7687074829932
1.01461038961039 0.513333333333333
0.856150104457701 1.05128205128205
0.16154995507082 3.04477611940298
0.177923021060276 1.75
0.723008746122584 1.10869565217391
0.0369843527738265 4.23846153846154
0.781415564951057 0.935288169868554
0.381505360764996 1.32307692307692
0.778177275873129 0.661111111111111
0.756887755102041 1.13953488372093
0.916609644835451 0.941176470588235
0.757662016461602 1.01229183187946
0.16 1.25
0.622912852541335 1.30952380952381
0.775871234555169 0.9
0.71875 1
0.807241930555654 0.853932584269663
2.44489214314356 0
0.729218623102302 1.10924369747899
0.937336538461539 0.814814814814815
0.260423590746171 2.17948717948718
0.892134062927498 0.942528735632184
0 1.11363636363636
0 1.76470588235294
0.482765839648431 1.625
0.82235212141353 0.977777777777778
0.217463809383633 2.27960526315789
0.130106428267348 2.44897959183673
0.534042055583495 1.20618556701031
0.418825222396651 1.10526315789474
0.325963718820862 2.1
0 1.96153846153846
0.248039215686274 1.03030303030303
0.316053658915302 1.52678571428571
0.161438479920732 1.69421487603306
0.76778093883357 0.923076923076923
0.942071086807929 0.775862068965517
0.460683760683761 1.33928571428571
1.44137931034483 0.197368421052632
0 1.64102564102564
0.660569305657182 0.919540229885057
0.824703263971693 1.2037037037037
0.810524389586146 0.727272727272727
0.522943722943723 1.45833333333333
0.0920915712799167 3.44444444444444
0.694444444444444 0.72
0.960045812959782 0.3125
0.864285714285714 0.952380952380952
0.879927180896777 0.488372093023256
0.634904143843772 1.21428571428571
0.899711119086922 0.769230769230769
0.398782798146282 1.32478632478632
0.960493827160494 0.821428571428571
0 1.65925925925926
0.749009576282304 1.1
0.206402947719689 1.72390572390572
0 0.729166666666667
1 0
0.478721553118901 1.21904761904762
0.922101098985827 0.781395348837209
0.23344004268374 1.7972972972973
0.148128898128898 1.67619047619048
0.26670265438761 2.46575342465753
0.626262626262626 1.1
0.68384938676357 1.22101841820152
0.688743590836487 1.05871670702179
0.698634007723417 1.09454949944383
0.10760939646231 3.10497737556561
0.253110791123246 2.08640674394099
0 2.53846153846154
0.748276268185771 0.861598440545809
0.111111111111111 2.28571428571429
0.870113278104764 1.1
0.825296918342571 1.01818181818182
0.891022787493376 0.157894736842105
0.636027811351885 1.0469387755102
0 1.37878787878788
0.510064813094338 1.39008620689655
0.843868868868869 1.05714285714286
6.15794871794872 0.0822784810126582
0.608561859193438 1.23397435897436
0 1.5
0.725865726058281 0.729166666666667
0.682923642270147 0.44
0.849537037037037 0.189189189189189
0.755359236783932 0.987012987012987
0.768627450980392 1.13333333333333
0.777881178699257 0.714285714285714
0.826133532165509 0.977777777777778
0.900517120296753 0.9
0.690108410552989 0.964426877470356
0.622936372885324 0.818181818181818
0.60078213191814 1.01594896331738
0.260108351755665 2.00362976406534
0.133577670900645 3.14516129032258
0.794421952316689 0.5
0 0.622950819672131
0.475952095975142 1.54500671742051
0.22 1.15384615384615
0.520097032597033 1.06681034482759
0.93148218540259 0.691489361702128
0.317650550722324 1.88888888888889
0.807692307692308 0.6
0.742012163561077 0.657303370786517
};
\end{axis}

\end{tikzpicture}

